Post-processing and improved error estimates of numerical methods for evolutionary systems

We consider evolutionary systems, i.e. systems of linear partial differential equations arising from the mathematical physics. For these systems there exists a general solution theory in exponentially weighted spaces which can be exploited in the analysis of numerical methods. The numerical method considered in this paper is a discontinuous Galerkin method in time combined with a conforming Galerkin method in space. Building on our recent paper, we improve some of the results, study the dependence of the numerical solution on the weight-parameter, consider a reformulation and post-processing of its numerical solution. As a by-product we provide error estimates for the dG-C0 method. Numerical simulations support the theoretical findings.

==> f_g_prob1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-5,
xmax=5,
ymin=-5,
ymax=4,
% separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xtick={-4.71,-3.14,-1.57,0,1.57,3.14,4.71},
xticklabels={$-\frac{3\pi}{2}$,$-\pi$,$-\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
-4.7124	6.3129e-16\\
-4.5553	0.5376\\
-4.3982	1.062\\
-4.2412	1.5602\\
-4.0841	2.02\\
-3.927	2.43\\
-3.7699	2.7802\\
-3.6128	3.062\\
-3.4558	3.2684\\
-3.2987	3.3943\\
-3.1416	3.4366\\
-2.9845	3.3943\\
-2.8274	3.2684\\
-2.6704	3.062\\
-2.5133	2.7802\\
-2.3562	2.43\\
-2.1991	2.02\\
-2.042	1.5602\\
-1.885	1.062\\
-1.7279	0.5376\\
-1.5708	-2.1043e-16\\
-1.4137	-0.5376\\
-1.2566	-1.062\\
-1.0996	-1.5602\\
-0.94248	-2.02\\
-0.7854	-2.43\\
-0.62832	-2.7802\\
-0.47124	-3.062\\
-0.31416	-3.2684\\
-0.15708	-3.3943\\
0 -3.4366\\
};
\addlegendentry{$f$};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
0	-1.7183\\
0.15708	-1.6848\\
0.31416	-1.5852\\
0.47124	-1.422\\
0.62832	-1.1991\\
0.7854	-0.92212\\
0.94248	-0.59777\\
1.0996	-0.23407\\
1.2566	0.16\\
1.4137	0.57477\\
1.5708	1\\
1.7279	0.57477\\
1.885	0.16\\
2.042	-0.23407\\
2.1991	-0.59777\\
2.3562	-0.92212\\
2.5133	-1.1991\\
2.6704	-1.422\\
2.8274	-1.5852\\
2.9845	-1.6848\\
3.1416	-1.7183\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
3.1416	-3.7183\\
3.2987	-3.6848\\
3.4558	-3.5852\\
3.6128	-3.422\\
3.7699	-3.1991\\
3.927	-2.9221\\
4.0841	-2.5978\\
4.2412	-2.2341\\
4.3982	-1.84\\
4.5553	-1.4252\\
4.7124	-1\\
};

\addplot [color=blue, thick, dashed]
  table[row sep=crcr]{%
-4.7124	0\\
0	0\\
0.15708	0.42588\\
0.31416	0.84514\\
0.47124	1.2513\\
0.62832	1.6383\\
0.7854	2.0004\\
0.94248	2.3326\\
1.0996	2.6306\\
1.2566	2.8908\\
1.4137	3.1108\\
1.5708	3.2890\\
};
\addlegendentry{$g$};
\addplot [color=blue, thick, dashed, forget plot]
  table[row sep=crcr]{%
1.5708	-0.14749\\
1.7279	0.030749\\
1.885	0.25077\\
2.042	0.51103\\
2.1991	0.809\\
2.3562	1.1412\\
2.5133	1.5033\\
2.6704	1.8903\\
2.8274	2.2965\\
2.9845	2.7157\\
3.1416	3.1416\\
3.2987	3.2533\\
3.4558	3.3584\\
3.6128	3.4504\\
3.7699	3.5233\\
3.927	3.5712\\
4.0841	3.5892\\
4.2412	3.573\\
4.3982	3.5191\\
4.5553	3.425\\
4.7124	3.2891\\
};
\end{axis}
\end{tikzpicture}%


==> f_prob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\input{tikz_matlab_colormap}%
\begin{tikzpicture}
\begin{axis}[%
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-2,
zmax=4,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	1.7183	1.7183\\
0	0.0625	1.6558	1.6558\\
0	0.125	1.5933	1.5933\\
0	0.1875	1.5308	1.5308\\
0	0.25	1.4683	1.4683\\
0	0.3125	1.4058	1.4058\\
0	0.375	1.3433	1.3433\\
0	0.4375	1.2808	1.2808\\
0	0.5	1.2183	1.2183\\
0	0.5625	1.1558	1.1558\\
0	0.625	1.0933	1.0933\\
0	0.6875	1.0308	1.0308\\
0	0.75	0.96828	0.96828\\
0	0.8125	0.90578	0.90578\\
0	0.875	0.84328	0.84328\\
0	0.9375	0.78078	0.78078\\
0	1	0.71828	0.71828\\
0.0625	0	1.6109	1.6109\\
0.0625	0.0625	1.5551	1.5551\\
0.0625	0.125	1.4993	1.4993\\
0.0625	0.1875	1.4435	1.4435\\
0.0625	0.25	1.3877	1.3877\\
0.0625	0.3125	1.3319	1.3319\\
0.0625	0.375	1.2762	1.2762\\
0.0625	0.4375	1.2204	1.2204\\
0.0625	0.5	1.1646	1.1646\\
0.0625	0.5625	1.1088	1.1088\\
0.0625	0.625	1.053	1.053\\
0.0625	0.6875	0.99722	0.99722\\
0.0625	0.75	0.94143	0.94143\\
0.0625	0.8125	0.88565	0.88565\\
0.0625	0.875	0.82986	0.82986\\
0.0625	0.9375	0.77407	0.77407\\
0.0625	1	0.71828	0.71828\\
0.125	0	1.5035	1.5035\\
0.125	0.0625	1.4544	1.4544\\
0.125	0.125	1.4053	1.4053\\
0.125	0.1875	1.3563	1.3563\\
0.125	0.25	1.3072	1.3072\\
0.125	0.3125	1.2581	1.2581\\
0.125	0.375	1.209	1.209\\
0.125	0.4375	1.16	1.16\\
0.125	0.5	1.1109	1.1109\\
0.125	0.5625	1.0618	1.0618\\
0.125	0.625	1.0127	1.0127\\
0.125	0.6875	0.96366	0.96366\\
0.125	0.75	0.91459	0.91459\\
0.125	0.8125	0.86551	0.86551\\
0.125	0.875	0.81643	0.81643\\
0.125	0.9375	0.76736	0.76736\\
0.125	1	0.71828	0.71828\\
0.1875	0	1.3961	1.3961\\
0.1875	0.0625	1.3537	1.3537\\
0.1875	0.125	1.3114	1.3114\\
0.1875	0.1875	1.269	1.269\\
0.1875	0.25	1.2266	1.2266\\
0.1875	0.3125	1.1843	1.1843\\
0.1875	0.375	1.1419	1.1419\\
0.1875	0.4375	1.0996	1.0996\\
0.1875	0.5	1.0572	1.0572\\
0.1875	0.5625	1.0148	1.0148\\
0.1875	0.625	0.97247	0.97247\\
0.1875	0.6875	0.9301	0.9301\\
0.1875	0.75	0.88774	0.88774\\
0.1875	0.8125	0.84537	0.84537\\
0.1875	0.875	0.80301	0.80301\\
0.1875	0.9375	0.76065	0.76065\\
0.1875	1	0.71828	0.71828\\
0.25	0	1.2887	1.2887\\
0.25	0.0625	1.2531	1.2531\\
0.25	0.125	1.2174	1.2174\\
0.25	0.1875	1.1818	1.1818\\
0.25	0.25	1.1461	1.1461\\
0.25	0.3125	1.1105	1.1105\\
0.25	0.375	1.0748	1.0748\\
0.25	0.4375	1.0391	1.0391\\
0.25	0.5	1.0035	1.0035\\
0.25	0.5625	0.96784	0.96784\\
0.25	0.625	0.93219	0.93219\\
0.25	0.6875	0.89654	0.89654\\
0.25	0.75	0.86089	0.86089\\
0.25	0.8125	0.82524	0.82524\\
0.25	0.875	0.78959	0.78959\\
0.25	0.9375	0.75393	0.75393\\
0.25	1	0.71828	0.71828\\
0.3125	0	1.1813	1.1813\\
0.3125	0.0625	1.1524	1.1524\\
0.3125	0.125	1.1234	1.1234\\
0.3125	0.1875	1.0945	1.0945\\
0.3125	0.25	1.0656	1.0656\\
0.3125	0.3125	1.0366	1.0366\\
0.3125	0.375	1.0077	1.0077\\
0.3125	0.4375	0.97874	0.97874\\
0.3125	0.5	0.9498	0.9498\\
0.3125	0.5625	0.92086	0.92086\\
0.3125	0.625	0.89192	0.89192\\
0.3125	0.6875	0.86298	0.86298\\
0.3125	0.75	0.83404	0.83404\\
0.3125	0.8125	0.8051	0.8051\\
0.3125	0.875	0.77616	0.77616\\
0.3125	0.9375	0.74722	0.74722\\
0.3125	1	0.71828	0.71828\\
0.375	0	1.0739	1.0739\\
0.375	0.0625	1.0517	1.0517\\
0.375	0.125	1.0295	1.0295\\
0.375	0.1875	1.0072	1.0072\\
0.375	0.25	0.98502	0.98502\\
0.375	0.3125	0.96279	0.96279\\
0.375	0.375	0.94056	0.94056\\
0.375	0.4375	0.91833	0.91833\\
0.375	0.5	0.8961	0.8961\\
0.375	0.5625	0.87388	0.87388\\
0.375	0.625	0.85165	0.85165\\
0.375	0.6875	0.82942	0.82942\\
0.375	0.75	0.80719	0.80719\\
0.375	0.8125	0.78497	0.78497\\
0.375	0.875	0.76274	0.76274\\
0.375	0.9375	0.74051	0.74051\\
0.375	1	0.71828	0.71828\\
0.4375	0	0.96653	0.96653\\
0.4375	0.0625	0.95102	0.95102\\
0.4375	0.125	0.9355	0.9355\\
0.4375	0.1875	0.91999	0.91999\\
0.4375	0.25	0.90447	0.90447\\
0.4375	0.3125	0.88895	0.88895\\
0.4375	0.375	0.87344	0.87344\\
0.4375	0.4375	0.85792	0.85792\\
0.4375	0.5	0.84241	0.84241\\
0.4375	0.5625	0.82689	0.82689\\
0.4375	0.625	0.81138	0.81138\\
0.4375	0.6875	0.79586	0.79586\\
0.4375	0.75	0.78034	0.78034\\
0.4375	0.8125	0.76483	0.76483\\
0.4375	0.875	0.74931	0.74931\\
0.4375	0.9375	0.7338	0.7338\\
0.4375	1	0.71828	0.71828\\
0.5	0	0.85914	0.85914\\
0.5	0.0625	0.85034	0.85034\\
0.5	0.125	0.84153	0.84153\\
0.5	0.1875	0.83273	0.83273\\
0.5	0.25	0.82393	0.82393\\
0.5	0.3125	0.81512	0.81512\\
0.5	0.375	0.80632	0.80632\\
0.5	0.4375	0.79752	0.79752\\
0.5	0.5	0.78871	0.78871\\
0.5	0.5625	0.77991	0.77991\\
0.5	0.625	0.7711	0.7711\\
0.5	0.6875	0.7623	0.7623\\
0.5	0.75	0.7535	0.7535\\
0.5	0.8125	0.74469	0.74469\\
0.5	0.875	0.73589	0.73589\\
0.5	0.9375	0.72709	0.72709\\
0.5	1	0.71828	0.71828\\
0.5625	0	0.75175	0.75175\\
0.5625	0.0625	0.74966	0.74966\\
0.5625	0.125	0.74756	0.74756\\
0.5625	0.1875	0.74547	0.74547\\
0.5625	0.25	0.74338	0.74338\\
0.5625	0.3125	0.74129	0.74129\\
0.5625	0.375	0.7392	0.7392\\
0.5625	0.4375	0.73711	0.73711\\
0.5625	0.5	0.73502	0.73502\\
0.5625	0.5625	0.73292	0.73292\\
0.5625	0.625	0.73083	0.73083\\
0.5625	0.6875	0.72874	0.72874\\
0.5625	0.75	0.72665	0.72665\\
0.5625	0.8125	0.72456	0.72456\\
0.5625	0.875	0.72247	0.72247\\
0.5625	0.9375	0.72037	0.72037\\
0.5625	1	0.71828	0.71828\\
0.625	0	0.64436	0.64436\\
0.625	0.0625	0.64898	0.64898\\
0.625	0.125	0.6536	0.6536\\
0.625	0.1875	0.65822	0.65822\\
0.625	0.25	0.66284	0.66284\\
0.625	0.3125	0.66746	0.66746\\
0.625	0.375	0.67208	0.67208\\
0.625	0.4375	0.6767	0.6767\\
0.625	0.5	0.68132	0.68132\\
0.625	0.5625	0.68594	0.68594\\
0.625	0.625	0.69056	0.69056\\
0.625	0.6875	0.69518	0.69518\\
0.625	0.75	0.6998	0.6998\\
0.625	0.8125	0.70442	0.70442\\
0.625	0.875	0.70904	0.70904\\
0.625	0.9375	0.71366	0.71366\\
0.625	1	0.71828	0.71828\\
0.6875	0	0.53696	0.53696\\
0.6875	0.0625	0.5483	0.5483\\
0.6875	0.125	0.55963	0.55963\\
0.6875	0.1875	0.57096	0.57096\\
0.6875	0.25	0.58229	0.58229\\
0.6875	0.3125	0.59363	0.59363\\
0.6875	0.375	0.60496	0.60496\\
0.6875	0.4375	0.61629	0.61629\\
0.6875	0.5	0.62762	0.62762\\
0.6875	0.5625	0.63895	0.63895\\
0.6875	0.625	0.65029	0.65029\\
0.6875	0.6875	0.66162	0.66162\\
0.6875	0.75	0.67295	0.67295\\
0.6875	0.8125	0.68428	0.68428\\
0.6875	0.875	0.69562	0.69562\\
0.6875	0.9375	0.70695	0.70695\\
0.6875	1	0.71828	0.71828\\
0.75	0	0.42957	0.42957\\
0.75	0.0625	0.44761	0.44761\\
0.75	0.125	0.46566	0.46566\\
0.75	0.1875	0.4837	0.4837\\
0.75	0.25	0.50175	0.50175\\
0.75	0.3125	0.51979	0.51979\\
0.75	0.375	0.53784	0.53784\\
0.75	0.4375	0.55588	0.55588\\
0.75	0.5	0.57393	0.57393\\
0.75	0.5625	0.59197	0.59197\\
0.75	0.625	0.61002	0.61002\\
0.75	0.6875	0.62806	0.62806\\
0.75	0.75	0.6461	0.6461\\
0.75	0.8125	0.66415	0.66415\\
0.75	0.875	0.68219	0.68219\\
0.75	0.9375	0.70024	0.70024\\
0.75	1	0.71828	0.71828\\
0.8125	0	0.32218	0.32218\\
0.8125	0.0625	0.34693	0.34693\\
0.8125	0.125	0.37169	0.37169\\
0.8125	0.1875	0.39645	0.39645\\
0.8125	0.25	0.4212	0.4212\\
0.8125	0.3125	0.44596	0.44596\\
0.8125	0.375	0.47072	0.47072\\
0.8125	0.4375	0.49547	0.49547\\
0.8125	0.5	0.52023	0.52023\\
0.8125	0.5625	0.54499	0.54499\\
0.8125	0.625	0.56974	0.56974\\
0.8125	0.6875	0.5945	0.5945\\
0.8125	0.75	0.61926	0.61926\\
0.8125	0.8125	0.64401	0.64401\\
0.8125	0.875	0.66877	0.66877\\
0.8125	0.9375	0.69353	0.69353\\
0.8125	1	0.71828	0.71828\\
0.875	0	0.21479	0.21479\\
0.875	0.0625	0.24625	0.24625\\
0.875	0.125	0.27772	0.27772\\
0.875	0.1875	0.30919	0.30919\\
0.875	0.25	0.34066	0.34066\\
0.875	0.3125	0.37213	0.37213\\
0.875	0.375	0.4036	0.4036\\
0.875	0.4375	0.43506	0.43506\\
0.875	0.5	0.46653	0.46653\\
0.875	0.5625	0.498	0.498\\
0.875	0.625	0.52947	0.52947\\
0.875	0.6875	0.56094	0.56094\\
0.875	0.75	0.59241	0.59241\\
0.875	0.8125	0.62388	0.62388\\
0.875	0.875	0.65534	0.65534\\
0.875	0.9375	0.68681	0.68681\\
0.875	1	0.71828	0.71828\\
0.9375	0	0.10739	0.10739\\
0.9375	0.0625	0.14557	0.14557\\
0.9375	0.125	0.18375	0.18375\\
0.9375	0.1875	0.22193	0.22193\\
0.9375	0.25	0.26011	0.26011\\
0.9375	0.3125	0.2983	0.2983\\
0.9375	0.375	0.33648	0.33648\\
0.9375	0.4375	0.37466	0.37466\\
0.9375	0.5	0.41284	0.41284\\
0.9375	0.5625	0.45102	0.45102\\
0.9375	0.625	0.4892	0.4892\\
0.9375	0.6875	0.52738	0.52738\\
0.9375	0.75	0.56556	0.56556\\
0.9375	0.8125	0.60374	0.60374\\
0.9375	0.875	0.64192	0.64192\\
0.9375	0.9375	0.6801	0.6801\\
0.9375	1	0.71828	0.71828\\
1	0	0	0\\
1	0.0625	0.044893	0.044893\\
1	0.125	0.089785	0.089785\\
1	0.1875	0.13468	0.13468\\
1	0.25	0.17957	0.17957\\
1	0.3125	0.22446	0.22446\\
1	0.375	0.26936	0.26936\\
1	0.4375	0.31425	0.31425\\
1	0.5	0.35914	0.35914\\
1	0.5625	0.40403	0.40403\\
1	0.625	0.44893	0.44893\\
1	0.6875	0.49382	0.49382\\
1	0.75	0.53871	0.53871\\
1	0.8125	0.5836	0.5836\\
1	0.875	0.6285	0.6285\\
1	0.9375	0.67339	0.67339\\
1	1	0.71828	0.71828\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	0	0.71828	0.71828\\
-1	0.0625	0.6285	0.6285\\
-1	0.125	0.53871	0.53871\\
-1	0.1875	0.44893	0.44893\\
-1	0.25	0.35914	0.35914\\
-1	0.3125	0.26936	0.26936\\
-1	0.375	0.17957	0.17957\\
-1	0.4375	0.089785	0.089785\\
-1	0.5	8.3223e-17	8.3223e-17\\
-1	0.5625	-0.089785	-0.089785\\
-1	0.625	-0.17957	-0.17957\\
-1	0.6875	-0.26936	-0.26936\\
-1	0.75	-0.35914	-0.35914\\
-1	0.8125	-0.44893	-0.44893\\
-1	0.875	-0.53871	-0.53871\\
-1	0.9375	-0.6285	-0.6285\\
-1	1	-0.71828	-0.71828\\
-0.9375	0	0.98472	0.98472\\
-0.9375	0.0625	0.87828	0.87828\\
-0.9375	0.125	0.77184	0.77184\\
-0.9375	0.1875	0.66541	0.66541\\
-0.9375	0.25	0.55897	0.55897\\
-0.9375	0.3125	0.45253	0.45253\\
-0.9375	0.375	0.34609	0.34609\\
-0.9375	0.4375	0.23966	0.23966\\
-0.9375	0.5	0.13322	0.13322\\
-0.9375	0.5625	0.026781	0.026781\\
-0.9375	0.625	-0.079656	-0.079656\\
-0.9375	0.6875	-0.18609	-0.18609\\
-0.9375	0.75	-0.29253	-0.29253\\
-0.9375	0.8125	-0.39897	-0.39897\\
-0.9375	0.875	-0.50541	-0.50541\\
-0.9375	0.9375	-0.61184	-0.61184\\
-0.9375	1	-0.71828	-0.71828\\
-0.875	0	1.2486	1.2486\\
-0.875	0.0625	1.1257	1.1257\\
-0.875	0.125	1.0027	1.0027\\
-0.875	0.1875	0.8798	0.8798\\
-0.875	0.25	0.75687	0.75687\\
-0.875	0.3125	0.63394	0.63394\\
-0.875	0.375	0.51101	0.51101\\
-0.875	0.4375	0.38808	0.38808\\
-0.875	0.5	0.26516	0.26516\\
-0.875	0.5625	0.14223	0.14223\\
-0.875	0.625	0.019296	0.019296\\
-0.875	0.6875	-0.10363	-0.10363\\
-0.875	0.75	-0.22656	-0.22656\\
-0.875	0.8125	-0.34949	-0.34949\\
-0.875	0.875	-0.47242	-0.47242\\
-0.875	0.9375	-0.59535	-0.59535\\
-0.875	1	-0.71828	-0.71828\\
-0.8125	0	1.5074	1.5074\\
-0.8125	0.0625	1.3683	1.3683\\
-0.8125	0.125	1.2292	1.2292\\
-0.8125	0.1875	1.0901	1.0901\\
-0.8125	0.25	0.95095	0.95095\\
-0.8125	0.3125	0.81185	0.81185\\
-0.8125	0.375	0.67274	0.67274\\
-0.8125	0.4375	0.53364	0.53364\\
-0.8125	0.5	0.39454	0.39454\\
-0.8125	0.5625	0.25544	0.25544\\
-0.8125	0.625	0.11633	0.11633\\
-0.8125	0.6875	-0.02277	-0.02277\\
-0.8125	0.75	-0.16187	-0.16187\\
-0.8125	0.8125	-0.30097	-0.30097\\
-0.8125	0.875	-0.44008	-0.44008\\
-0.8125	0.9375	-0.57918	-0.57918\\
-0.8125	1	-0.71828	-0.71828\\
-0.75	0	1.7585	1.7585\\
-0.75	0.0625	1.6037	1.6037\\
-0.75	0.125	1.4489	1.4489\\
-0.75	0.1875	1.2941	1.2941\\
-0.75	0.25	1.1393	1.1393\\
-0.75	0.3125	0.98452	0.98452\\
-0.75	0.375	0.82972	0.82972\\
-0.75	0.4375	0.67492	0.67492\\
-0.75	0.5	0.52012	0.52012\\
-0.75	0.5625	0.36532	0.36532\\
-0.75	0.625	0.21052	0.21052\\
-0.75	0.6875	0.05572	0.05572\\
-0.75	0.75	-0.099081	-0.099081\\
-0.75	0.8125	-0.25388	-0.25388\\
-0.75	0.875	-0.40868	-0.40868\\
-0.75	0.9375	-0.56348	-0.56348\\
-0.75	1	-0.71828	-0.71828\\
-0.6875	0	1.9997	1.9997\\
-0.6875	0.0625	1.8298	1.8298\\
-0.6875	0.125	1.6599	1.6599\\
-0.6875	0.1875	1.4901	1.4901\\
-0.6875	0.25	1.3202	1.3202\\
-0.6875	0.3125	1.1503	1.1503\\
-0.6875	0.375	0.98044	0.98044\\
-0.6875	0.4375	0.81057	0.81057\\
-0.6875	0.5	0.64069	0.64069\\
-0.6875	0.5625	0.47082	0.47082\\
-0.6875	0.625	0.30095	0.30095\\
-0.6875	0.6875	0.13108	0.13108\\
-0.6875	0.75	-0.038794	-0.038794\\
-0.6875	0.8125	-0.20867	-0.20867\\
-0.6875	0.875	-0.37854	-0.37854\\
-0.6875	0.9375	-0.54841	-0.54841\\
-0.6875	1	-0.71828	-0.71828\\
-0.625	0	2.2285	2.2285\\
-0.625	0.0625	2.0443	2.0443\\
-0.625	0.125	1.8601	1.8601\\
-0.625	0.1875	1.676	1.676\\
-0.625	0.25	1.4918	1.4918\\
-0.625	0.3125	1.3076	1.3076\\
-0.625	0.375	1.1234	1.1234\\
-0.625	0.4375	0.93927	0.93927\\
-0.625	0.5	0.7551	0.7551\\
-0.625	0.5625	0.57093	0.57093\\
-0.625	0.625	0.38675	0.38675\\
-0.625	0.6875	0.20258	0.20258\\
-0.625	0.75	0.018408	0.018408\\
-0.625	0.8125	-0.16576	-0.16576\\
-0.625	0.875	-0.34994	-0.34994\\
-0.625	0.9375	-0.53411	-0.53411\\
-0.625	1	-0.71828	-0.71828\\
-0.5625	0	2.4427	2.4427\\
-0.5625	0.0625	2.2452	2.2452\\
-0.5625	0.125	2.0476	2.0476\\
-0.5625	0.1875	1.85	1.85\\
-0.5625	0.25	1.6525	1.6525\\
-0.5625	0.3125	1.4549	1.4549\\
-0.5625	0.375	1.2574	1.2574\\
-0.5625	0.4375	1.0598	1.0598\\
-0.5625	0.5	0.86223	0.86223\\
-0.5625	0.5625	0.66467	0.66467\\
-0.5625	0.625	0.4671	0.4671\\
-0.5625	0.6875	0.26954	0.26954\\
-0.5625	0.75	0.071974	0.071974\\
-0.5625	0.8125	-0.12559	-0.12559\\
-0.5625	0.875	-0.32315	-0.32315\\
-0.5625	0.9375	-0.52072	-0.52072\\
-0.5625	1	-0.71828	-0.71828\\
-0.5	0	2.6404	2.6404\\
-0.5	0.0625	2.4305	2.4305\\
-0.5	0.125	2.2206	2.2206\\
-0.5	0.1875	2.0106	2.0106\\
-0.5	0.25	1.8007	1.8007\\
-0.5	0.3125	1.5908	1.5908\\
-0.5	0.375	1.3809	1.3809\\
-0.5	0.4375	1.171	1.171\\
-0.5	0.5	0.96106	0.96106\\
-0.5	0.5625	0.75114	0.75114\\
-0.5	0.625	0.54122	0.54122\\
-0.5	0.6875	0.33131	0.33131\\
-0.5	0.75	0.12139	0.12139\\
-0.5	0.8125	-0.088529	-0.088529\\
-0.5	0.875	-0.29845	-0.29845\\
-0.5	0.9375	-0.50836	-0.50836\\
-0.5	1	-0.71828	-0.71828\\
-0.4375	0	2.8195	2.8195\\
-0.4375	0.0625	2.5984	2.5984\\
-0.4375	0.125	2.3773	2.3773\\
-0.4375	0.1875	2.1562	2.1562\\
-0.4375	0.25	1.9351	1.9351\\
-0.4375	0.3125	1.714	1.714\\
-0.4375	0.375	1.4929	1.4929\\
-0.4375	0.4375	1.2717	1.2717\\
-0.4375	0.5	1.0506	1.0506\\
-0.4375	0.5625	0.82952	0.82952\\
-0.4375	0.625	0.6084	0.6084\\
-0.4375	0.6875	0.38729	0.38729\\
-0.4375	0.75	0.16617	0.16617\\
-0.4375	0.8125	-0.05494	-0.05494\\
-0.4375	0.875	-0.27605	-0.27605\\
-0.4375	0.9375	-0.49717	-0.49717\\
-0.4375	1	-0.71828	-0.71828\\
-0.375	0	2.9785	2.9785\\
-0.375	0.0625	2.7474	2.7474\\
-0.375	0.125	2.5164	2.5164\\
-0.375	0.1875	2.2853	2.2853\\
-0.375	0.25	2.0543	2.0543\\
-0.375	0.3125	1.8232	1.8232\\
-0.375	0.375	1.5922	1.5922\\
-0.375	0.4375	1.3611	1.3611\\
-0.375	0.5	1.1301	1.1301\\
-0.375	0.5625	0.89904	0.89904\\
-0.375	0.625	0.66799	0.66799\\
-0.375	0.6875	0.43695	0.43695\\
-0.375	0.75	0.2059	0.2059\\
-0.375	0.8125	-0.025145	-0.025145\\
-0.375	0.875	-0.25619	-0.25619\\
-0.375	0.9375	-0.48724	-0.48724\\
-0.375	1	-0.71828	-0.71828\\
-0.3125	0	3.1156	3.1156\\
-0.3125	0.0625	2.876	2.876\\
-0.3125	0.125	2.6364	2.6364\\
-0.3125	0.1875	2.3967	2.3967\\
-0.3125	0.25	2.1571	2.1571\\
-0.3125	0.3125	1.9175	1.9175\\
-0.3125	0.375	1.6779	1.6779\\
-0.3125	0.4375	1.4383	1.4383\\
-0.3125	0.5	1.1987	1.1987\\
-0.3125	0.5625	0.95904	0.95904\\
-0.3125	0.625	0.71942	0.71942\\
-0.3125	0.6875	0.4798	0.4798\\
-0.3125	0.75	0.24019	0.24019\\
-0.3125	0.8125	0.00056958	0.00056958\\
-0.3125	0.875	-0.23905	-0.23905\\
-0.3125	0.9375	-0.47866	-0.47866\\
-0.3125	1	-0.71828	-0.71828\\
-0.25	0	3.2296	3.2296\\
-0.25	0.0625	2.9829	2.9829\\
-0.25	0.125	2.7362	2.7362\\
-0.25	0.1875	2.4894	2.4894\\
-0.25	0.25	2.2427	2.2427\\
-0.25	0.3125	1.9959	1.9959\\
-0.25	0.375	1.7492	1.7492\\
-0.25	0.4375	1.5024	1.5024\\
-0.25	0.5	1.2557	1.2557\\
-0.25	0.5625	1.0089	1.0089\\
-0.25	0.625	0.76219	0.76219\\
-0.25	0.6875	0.51545	0.51545\\
-0.25	0.75	0.2687	0.2687\\
-0.25	0.8125	0.021955	0.021955\\
-0.25	0.875	-0.22479	-0.22479\\
-0.25	0.9375	-0.47154	-0.47154\\
-0.25	1	-0.71828	-0.71828\\
-0.1875	0	3.3195	3.3195\\
-0.1875	0.0625	3.0672	3.0672\\
-0.1875	0.125	2.8148	2.8148\\
-0.1875	0.1875	2.5624	2.5624\\
-0.1875	0.25	2.3101	2.3101\\
-0.1875	0.3125	2.0577	2.0577\\
-0.1875	0.375	1.8053	1.8053\\
-0.1875	0.4375	1.553	1.553\\
-0.1875	0.5	1.3006	1.3006\\
-0.1875	0.5625	1.0483	1.0483\\
-0.1875	0.625	0.79589	0.79589\\
-0.1875	0.6875	0.54353	0.54353\\
-0.1875	0.75	0.29117	0.29117\\
-0.1875	0.8125	0.038805	0.038805\\
-0.1875	0.875	-0.21356	-0.21356\\
-0.1875	0.9375	-0.46592	-0.46592\\
-0.1875	1	-0.71828	-0.71828\\
-0.125	0	3.3843	3.3843\\
-0.125	0.0625	3.1279	3.1279\\
-0.125	0.125	2.8715	2.8715\\
-0.125	0.1875	2.6151	2.6151\\
-0.125	0.25	2.3587	2.3587\\
-0.125	0.3125	2.1023	2.1023\\
-0.125	0.375	1.8459	1.8459\\
-0.125	0.4375	1.5894	1.5894\\
-0.125	0.5	1.333	1.333\\
-0.125	0.5625	1.0766	1.0766\\
-0.125	0.625	0.8202	0.8202\\
-0.125	0.6875	0.56379	0.56379\\
-0.125	0.75	0.30737	0.30737\\
-0.125	0.8125	0.050958	0.050958\\
-0.125	0.875	-0.20546	-0.20546\\
-0.125	0.9375	-0.46187	-0.46187\\
-0.125	1	-0.71828	-0.71828\\
-0.0625	0	3.4235	3.4235\\
-0.0625	0.0625	3.1646	3.1646\\
-0.0625	0.125	2.9058	2.9058\\
-0.0625	0.1875	2.6469	2.6469\\
-0.0625	0.25	2.388	2.388\\
-0.0625	0.3125	2.1292	2.1292\\
-0.0625	0.375	1.8703	1.8703\\
-0.0625	0.4375	1.6115	1.6115\\
-0.0625	0.5	1.3526	1.3526\\
-0.0625	0.5625	1.0937	1.0937\\
-0.0625	0.625	0.83488	0.83488\\
-0.0625	0.6875	0.57602	0.57602\\
-0.0625	0.75	0.31716	0.31716\\
-0.0625	0.8125	0.058297	0.058297\\
-0.0625	0.875	-0.20056	-0.20056\\
-0.0625	0.9375	-0.45942	-0.45942\\
-0.0625	1	-0.71828	-0.71828\\
-0.001	0	3.4366	3.4366\\
-0.001	0.0625	3.1769	3.1769\\
-0.001	0.125	2.9172	2.9172\\
-0.001	0.1875	2.6575	2.6575\\
-0.001	0.25	2.3978	2.3978\\
-0.001	0.3125	2.1382	2.1382\\
-0.001	0.375	1.8785	1.8785\\
-0.001	0.4375	1.6188	1.6188\\
-0.001	0.5	1.3591	1.3591\\
-0.001	0.5625	1.0995	1.0995\\
-0.001	0.625	0.83978	0.83978\\
-0.001	0.6875	0.58011	0.58011\\
-0.001	0.75	0.32043	0.32043\\
-0.001	0.8125	0.060751	0.060751\\
-0.001	0.875	-0.19893	-0.19893\\
-0.001	0.9375	-0.4586	-0.4586\\
-0.001	1	-0.71828	-0.71828\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-1	0	0\\
0	-0.9375	0.10739	0.10739\\
0	-0.875	0.21479	0.21479\\
0	-0.8125	0.32218	0.32218\\
0	-0.75	0.42957	0.42957\\
0	-0.6875	0.53696	0.53696\\
0	-0.625	0.64436	0.64436\\
0	-0.5625	0.75175	0.75175\\
0	-0.5	0.85914	0.85914\\
0	-0.4375	0.96653	0.96653\\
0	-0.375	1.0739	1.0739\\
0	-0.3125	1.1813	1.1813\\
0	-0.25	1.2887	1.2887\\
0	-0.1875	1.3961	1.3961\\
0	-0.125	1.5035	1.5035\\
0	-0.0625	1.6109	1.6109\\
0	-0.0001	1.7181	1.7181\\
0.0625	-1	0.089785	0.089785\\
0.0625	-0.9375	0.19047	0.19047\\
0.0625	-0.875	0.29115	0.29115\\
0.0625	-0.8125	0.39183	0.39183\\
0.0625	-0.75	0.49251	0.49251\\
0.0625	-0.6875	0.59319	0.59319\\
0.0625	-0.625	0.69387	0.69387\\
0.0625	-0.5625	0.79455	0.79455\\
0.0625	-0.5	0.89523	0.89523\\
0.0625	-0.4375	0.99591	0.99591\\
0.0625	-0.375	1.0966	1.0966\\
0.0625	-0.3125	1.1973	1.1973\\
0.0625	-0.25	1.298	1.298\\
0.0625	-0.1875	1.3986	1.3986\\
0.0625	-0.125	1.4993	1.4993\\
0.0625	-0.0625	1.6	1.6\\
0.0625	-0.0001	1.7005	1.7005\\
0.125	-1	0.17957	0.17957\\
0.125	-0.9375	0.27354	0.27354\\
0.125	-0.875	0.36751	0.36751\\
0.125	-0.8125	0.46148	0.46148\\
0.125	-0.75	0.55544	0.55544\\
0.125	-0.6875	0.64941	0.64941\\
0.125	-0.625	0.74338	0.74338\\
0.125	-0.5625	0.83735	0.83735\\
0.125	-0.5	0.93132	0.93132\\
0.125	-0.4375	1.0253	1.0253\\
0.125	-0.375	1.1193	1.1193\\
0.125	-0.3125	1.2132	1.2132\\
0.125	-0.25	1.3072	1.3072\\
0.125	-0.1875	1.4012	1.4012\\
0.125	-0.125	1.4951	1.4951\\
0.125	-0.0625	1.5891	1.5891\\
0.125	-0.0001	1.6829	1.6829\\
0.1875	-1	0.26936	0.26936\\
0.1875	-0.9375	0.35661	0.35661\\
0.1875	-0.875	0.44387	0.44387\\
0.1875	-0.8125	0.53113	0.53113\\
0.1875	-0.75	0.61838	0.61838\\
0.1875	-0.6875	0.70564	0.70564\\
0.1875	-0.625	0.79289	0.79289\\
0.1875	-0.5625	0.88015	0.88015\\
0.1875	-0.5	0.96741	0.96741\\
0.1875	-0.4375	1.0547	1.0547\\
0.1875	-0.375	1.1419	1.1419\\
0.1875	-0.3125	1.2292	1.2292\\
0.1875	-0.25	1.3164	1.3164\\
0.1875	-0.1875	1.4037	1.4037\\
0.1875	-0.125	1.4909	1.4909\\
0.1875	-0.0625	1.5782	1.5782\\
0.1875	-0.0001	1.6653	1.6653\\
0.25	-1	0.35914	0.35914\\
0.25	-0.9375	0.43969	0.43969\\
0.25	-0.875	0.52023	0.52023\\
0.25	-0.8125	0.60077	0.60077\\
0.25	-0.75	0.68132	0.68132\\
0.25	-0.6875	0.76186	0.76186\\
0.25	-0.625	0.84241	0.84241\\
0.25	-0.5625	0.92295	0.92295\\
0.25	-0.5	1.0035	1.0035\\
0.25	-0.4375	1.084	1.084\\
0.25	-0.375	1.1646	1.1646\\
0.25	-0.3125	1.2451	1.2451\\
0.25	-0.25	1.3257	1.3257\\
0.25	-0.1875	1.4062	1.4062\\
0.25	-0.125	1.4868	1.4868\\
0.25	-0.0625	1.5673	1.5673\\
0.25	-0.0001	1.6477	1.6477\\
0.3125	-1	0.44893	0.44893\\
0.3125	-0.9375	0.52276	0.52276\\
0.3125	-0.875	0.59659	0.59659\\
0.3125	-0.8125	0.67042	0.67042\\
0.3125	-0.75	0.74426	0.74426\\
0.3125	-0.6875	0.81809	0.81809\\
0.3125	-0.625	0.89192	0.89192\\
0.3125	-0.5625	0.96575	0.96575\\
0.3125	-0.5	1.0396	1.0396\\
0.3125	-0.4375	1.1134	1.1134\\
0.3125	-0.375	1.1873	1.1873\\
0.3125	-0.3125	1.2611	1.2611\\
0.3125	-0.25	1.3349	1.3349\\
0.3125	-0.1875	1.4087	1.4087\\
0.3125	-0.125	1.4826	1.4826\\
0.3125	-0.0625	1.5564	1.5564\\
0.3125	-0.0001	1.6301	1.6301\\
0.375	-1	0.53871	0.53871\\
0.375	-0.9375	0.60583	0.60583\\
0.375	-0.875	0.67295	0.67295\\
0.375	-0.8125	0.74007	0.74007\\
0.375	-0.75	0.80719	0.80719\\
0.375	-0.6875	0.87431	0.87431\\
0.375	-0.625	0.94143	0.94143\\
0.375	-0.5625	1.0086	1.0086\\
0.375	-0.5	1.0757	1.0757\\
0.375	-0.4375	1.1428	1.1428\\
0.375	-0.375	1.2099	1.2099\\
0.375	-0.3125	1.277	1.277\\
0.375	-0.25	1.3442	1.3442\\
0.375	-0.1875	1.4113	1.4113\\
0.375	-0.125	1.4784	1.4784\\
0.375	-0.0625	1.5455	1.5455\\
0.375	-0.0001	1.6125	1.6125\\
0.4375	-1	0.6285	0.6285\\
0.4375	-0.9375	0.6889	0.6889\\
0.4375	-0.875	0.74931	0.74931\\
0.4375	-0.8125	0.80972	0.80972\\
0.4375	-0.75	0.87013	0.87013\\
0.4375	-0.6875	0.93054	0.93054\\
0.4375	-0.625	0.99095	0.99095\\
0.4375	-0.5625	1.0514	1.0514\\
0.4375	-0.5	1.1118	1.1118\\
0.4375	-0.4375	1.1722	1.1722\\
0.4375	-0.375	1.2326	1.2326\\
0.4375	-0.3125	1.293	1.293\\
0.4375	-0.25	1.3534	1.3534\\
0.4375	-0.1875	1.4138	1.4138\\
0.4375	-0.125	1.4742	1.4742\\
0.4375	-0.0625	1.5346	1.5346\\
0.4375	-0.0001	1.5949	1.5949\\
0.5	-1	0.71828	0.71828\\
0.5	-0.9375	0.77198	0.77198\\
0.5	-0.875	0.82567	0.82567\\
0.5	-0.8125	0.87937	0.87937\\
0.5	-0.75	0.93307	0.93307\\
0.5	-0.6875	0.98676	0.98676\\
0.5	-0.625	1.0405	1.0405\\
0.5	-0.5625	1.0942	1.0942\\
0.5	-0.5	1.1479	1.1479\\
0.5	-0.4375	1.2015	1.2015\\
0.5	-0.375	1.2552	1.2552\\
0.5	-0.3125	1.3089	1.3089\\
0.5	-0.25	1.3626	1.3626\\
0.5	-0.1875	1.4163	1.4163\\
0.5	-0.125	1.47	1.47\\
0.5	-0.0625	1.5237	1.5237\\
0.5	-0.0001	1.5773	1.5773\\
0.5625	-1	0.80807	0.80807\\
0.5625	-0.9375	0.85505	0.85505\\
0.5625	-0.875	0.90204	0.90204\\
0.5625	-0.8125	0.94902	0.94902\\
0.5625	-0.75	0.996	0.996\\
0.5625	-0.6875	1.043	1.043\\
0.5625	-0.625	1.09	1.09\\
0.5625	-0.5625	1.137	1.137\\
0.5625	-0.5	1.1839	1.1839\\
0.5625	-0.4375	1.2309	1.2309\\
0.5625	-0.375	1.2779	1.2779\\
0.5625	-0.3125	1.3249	1.3249\\
0.5625	-0.25	1.3719	1.3719\\
0.5625	-0.1875	1.4189	1.4189\\
0.5625	-0.125	1.4658	1.4658\\
0.5625	-0.0625	1.5128	1.5128\\
0.5625	-0.0001	1.5597	1.5597\\
0.625	-1	0.89785	0.89785\\
0.625	-0.9375	0.93812	0.93812\\
0.625	-0.875	0.9784	0.9784\\
0.625	-0.8125	1.0187	1.0187\\
0.625	-0.75	1.0589	1.0589\\
0.625	-0.6875	1.0992	1.0992\\
0.625	-0.625	1.1395	1.1395\\
0.625	-0.5625	1.1798	1.1798\\
0.625	-0.5	1.22	1.22\\
0.625	-0.4375	1.2603	1.2603\\
0.625	-0.375	1.3006	1.3006\\
0.625	-0.3125	1.3408	1.3408\\
0.625	-0.25	1.3811	1.3811\\
0.625	-0.1875	1.4214	1.4214\\
0.625	-0.125	1.4617	1.4617\\
0.625	-0.0625	1.5019	1.5019\\
0.625	-0.0001	1.5421	1.5421\\
0.6875	-1	0.98764	0.98764\\
0.6875	-0.9375	1.0212	1.0212\\
0.6875	-0.875	1.0548	1.0548\\
0.6875	-0.8125	1.0883	1.0883\\
0.6875	-0.75	1.1219	1.1219\\
0.6875	-0.6875	1.1554	1.1554\\
0.6875	-0.625	1.189	1.189\\
0.6875	-0.5625	1.2226	1.2226\\
0.6875	-0.5	1.2561	1.2561\\
0.6875	-0.4375	1.2897	1.2897\\
0.6875	-0.375	1.3232	1.3232\\
0.6875	-0.3125	1.3568	1.3568\\
0.6875	-0.25	1.3904	1.3904\\
0.6875	-0.1875	1.4239	1.4239\\
0.6875	-0.125	1.4575	1.4575\\
0.6875	-0.0625	1.491	1.491\\
0.6875	-0.0001	1.5245	1.5245\\
0.75	-1	1.0774	1.0774\\
0.75	-0.9375	1.1043	1.1043\\
0.75	-0.875	1.1311	1.1311\\
0.75	-0.8125	1.158	1.158\\
0.75	-0.75	1.1848	1.1848\\
0.75	-0.6875	1.2117	1.2117\\
0.75	-0.625	1.2385	1.2385\\
0.75	-0.5625	1.2654	1.2654\\
0.75	-0.5	1.2922	1.2922\\
0.75	-0.4375	1.3191	1.3191\\
0.75	-0.375	1.3459	1.3459\\
0.75	-0.3125	1.3728	1.3728\\
0.75	-0.25	1.3996	1.3996\\
0.75	-0.1875	1.4264	1.4264\\
0.75	-0.125	1.4533	1.4533\\
0.75	-0.0625	1.4801	1.4801\\
0.75	-0.0001	1.507	1.507\\
0.8125	-1	1.1672	1.1672\\
0.8125	-0.9375	1.1873	1.1873\\
0.8125	-0.875	1.2075	1.2075\\
0.8125	-0.8125	1.2276	1.2276\\
0.8125	-0.75	1.2478	1.2478\\
0.8125	-0.6875	1.2679	1.2679\\
0.8125	-0.625	1.288	1.288\\
0.8125	-0.5625	1.3082	1.3082\\
0.8125	-0.5	1.3283	1.3283\\
0.8125	-0.4375	1.3484	1.3484\\
0.8125	-0.375	1.3686	1.3686\\
0.8125	-0.3125	1.3887	1.3887\\
0.8125	-0.25	1.4088	1.4088\\
0.8125	-0.1875	1.429	1.429\\
0.8125	-0.125	1.4491	1.4491\\
0.8125	-0.0625	1.4692	1.4692\\
0.8125	-0.0001	1.4894	1.4894\\
0.875	-1	1.257	1.257\\
0.875	-0.9375	1.2704	1.2704\\
0.875	-0.875	1.2838	1.2838\\
0.875	-0.8125	1.2973	1.2973\\
0.875	-0.75	1.3107	1.3107\\
0.875	-0.6875	1.3241	1.3241\\
0.875	-0.625	1.3375	1.3375\\
0.875	-0.5625	1.351	1.351\\
0.875	-0.5	1.3644	1.3644\\
0.875	-0.4375	1.3778	1.3778\\
0.875	-0.375	1.3912	1.3912\\
0.875	-0.3125	1.4047	1.4047\\
0.875	-0.25	1.4181	1.4181\\
0.875	-0.1875	1.4315	1.4315\\
0.875	-0.125	1.4449	1.4449\\
0.875	-0.0625	1.4584	1.4584\\
0.875	-0.0001	1.4718	1.4718\\
0.9375	-1	1.3468	1.3468\\
0.9375	-0.9375	1.3535	1.3535\\
0.9375	-0.875	1.3602	1.3602\\
0.9375	-0.8125	1.3669	1.3669\\
0.9375	-0.75	1.3736	1.3736\\
0.9375	-0.6875	1.3803	1.3803\\
0.9375	-0.625	1.3871	1.3871\\
0.9375	-0.5625	1.3938	1.3938\\
0.9375	-0.5	1.4005	1.4005\\
0.9375	-0.4375	1.4072	1.4072\\
0.9375	-0.375	1.4139	1.4139\\
0.9375	-0.3125	1.4206	1.4206\\
0.9375	-0.25	1.4273	1.4273\\
0.9375	-0.1875	1.434	1.434\\
0.9375	-0.125	1.4407	1.4407\\
0.9375	-0.0625	1.4475	1.4475\\
0.9375	-0.0001	1.4542	1.4542\\
1	-1	1.4366	1.4366\\
1	-0.9375	1.4366	1.4366\\
1	-0.875	1.4366	1.4366\\
1	-0.8125	1.4366	1.4366\\
1	-0.75	1.4366	1.4366\\
1	-0.6875	1.4366	1.4366\\
1	-0.625	1.4366	1.4366\\
1	-0.5625	1.4366	1.4366\\
1	-0.5	1.4366	1.4366\\
1	-0.4375	1.4366	1.4366\\
1	-0.375	1.4366	1.4366\\
1	-0.3125	1.4366	1.4366\\
1	-0.25	1.4366	1.4366\\
1	-0.1875	1.4366	1.4366\\
1	-0.125	1.4366	1.4366\\
1	-0.0625	1.4366	1.4366\\
1	-0.0001	1.4366	1.4366\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	-1.1283	-1.1283\\
-1	-0.9375	-0.94717	-0.94717\\
-1	-0.875	-0.76712	-0.76712\\
-1	-0.8125	-0.5892	-0.5892\\
-1	-0.75	-0.41443	-0.41443\\
-1	-0.6875	-0.24382	-0.24382\\
-1	-0.625	-0.078336	-0.078336\\
-1	-0.5625	0.081115	0.081115\\
-1	-0.5	0.23367	0.23367\\
-1	-0.4375	0.37855	0.37855\\
-1	-0.375	0.51502	0.51502\\
-1	-0.3125	0.64246	0.64246\\
-1	-0.25	0.76032	0.76032\\
-1	-0.1875	0.86814	0.86814\\
-1	-0.125	0.96556	0.96556\\
-1	-0.0625	1.0523	1.0523\\
-1	-0.0001	1.1282	1.1282\\
-0.9375	-1	-1.1228	-1.1228\\
-0.9375	-0.9375	-0.92542	-0.92542\\
-0.9375	-0.875	-0.72907	-0.72907\\
-0.9375	-0.8125	-0.53483	-0.53483\\
-0.9375	-0.75	-0.34375	-0.34375\\
-0.9375	-0.6875	-0.15683	-0.15683\\
-0.9375	-0.625	0.024974	0.024974\\
-0.9375	-0.5625	0.20074	0.20074\\
-0.9375	-0.5	0.36961	0.36961\\
-0.9375	-0.4375	0.5308	0.5308\\
-0.9375	-0.375	0.68358	0.68358\\
-0.9375	-0.3125	0.82734	0.82734\\
-0.9375	-0.25	0.96151	0.96151\\
-0.9375	-0.1875	1.0856	1.0856\\
-0.9375	-0.125	1.1994	1.1994\\
-0.9375	-0.0625	1.3024	1.3024\\
-0.9375	-0.0001	1.3946	1.3946\\
-0.875	-1	-1.1066	-1.1066\\
-0.875	-0.9375	-0.8937	-0.8937\\
-0.875	-0.875	-0.68187	-0.68187\\
-0.875	-0.8125	-0.47215	-0.47215\\
-0.875	-0.75	-0.2656	-0.2656\\
-0.875	-0.6875	-0.063197	-0.063197\\
-0.875	-0.625	0.13408	0.13408\\
-0.875	-0.5625	0.32532	0.32532\\
-0.875	-0.5	0.50967	0.50967\\
-0.875	-0.4375	0.68633	0.68633\\
-0.875	-0.375	0.8546	0.8546\\
-0.875	-0.3125	1.0138	1.0138\\
-0.875	-0.25	1.1635	1.1635\\
-0.875	-0.1875	1.3031	1.3031\\
-0.875	-0.125	1.4323	1.4323\\
-0.875	-0.0625	1.5508	1.5508\\
-0.875	-0.0001	1.6584	1.6584\\
-0.8125	-1	-1.0797	-1.0797\\
-0.8125	-0.9375	-0.8523	-0.8523\\
-0.8125	-0.875	-0.62598	-0.62598\\
-0.8125	-0.8125	-0.40178	-0.40178\\
-0.8125	-0.75	-0.18073	-0.18073\\
-0.8125	-0.6875	0.036163	0.036163\\
-0.8125	-0.625	0.24793	0.24793\\
-0.8125	-0.5625	0.45366	0.45366\\
-0.8125	-0.5	0.6525	0.6525\\
-0.8125	-0.4375	0.84366	0.84366\\
-0.8125	-0.375	1.0264	1.0264\\
-0.8125	-0.3125	1.2001	1.2001\\
-0.8125	-0.25	1.3643	1.3643\\
-0.8125	-0.1875	1.5184	1.5184\\
-0.8125	-0.125	1.6621	1.6621\\
-0.8125	-0.0625	1.7951	1.7951\\
-0.8125	-0.0001	1.9172	1.9172\\
-0.75	-1	-1.0424	-1.0424\\
-0.75	-0.9375	-0.80163	-0.80163\\
-0.75	-0.875	-0.56195	-0.56195\\
-0.75	-0.8125	-0.32438	-0.32438\\
-0.75	-0.75	-0.08996	-0.08996\\
-0.75	-0.6875	0.1403	0.1403\\
-0.75	-0.625	0.36543	0.36543\\
-0.75	-0.5625	0.58453	0.58453\\
-0.75	-0.5	0.79674	0.79674\\
-0.75	-0.4375	1.0013	1.0013\\
-0.75	-0.375	1.1974	1.1974\\
-0.75	-0.3125	1.3845	1.3845\\
-0.75	-0.25	1.562	1.562\\
-0.75	-0.1875	1.7294	1.7294\\
-0.75	-0.125	1.8865	1.8865\\
-0.75	-0.0625	2.0329	2.0329\\
-0.75	-0.0001	2.1683	2.1683\\
-0.6875	-1	-0.99505	-0.99505\\
-0.6875	-0.9375	-0.74218	-0.74218\\
-0.6875	-0.875	-0.49038	-0.49038\\
-0.6875	-0.8125	-0.2407	-0.2407\\
-0.6875	-0.75	0.0058323	0.0058323\\
-0.6875	-0.6875	0.2482	0.2482\\
-0.6875	-0.625	0.48545	0.48545\\
-0.6875	-0.5625	0.71666	0.71666\\
-0.6875	-0.5	0.94098	0.94098\\
-0.6875	-0.4375	1.1576	1.1576\\
-0.6875	-0.375	1.3659	1.3659\\
-0.6875	-0.3125	1.5651	1.5651\\
-0.6875	-0.25	1.7547	1.7547\\
-0.6875	-0.1875	1.9342	1.9342\\
-0.6875	-0.125	2.1034	2.1034\\
-0.6875	-0.0625	2.262	2.262\\
-0.6875	-0.0001	2.4094	2.4094\\
-0.625	-1	-0.93813	-0.93813\\
-0.625	-0.9375	-0.67452	-0.67452\\
-0.625	-0.875	-0.41197	-0.41197\\
-0.625	-0.8125	-0.15154	-0.15154\\
-0.625	-0.75	0.10573	0.10573\\
-0.625	-0.6875	0.35884	0.35884\\
-0.625	-0.625	0.60683	0.60683\\
-0.625	-0.5625	0.84878	0.84878\\
-0.625	-0.5	1.0838	1.0838\\
-0.625	-0.4375	1.3112	1.3112\\
-0.625	-0.375	1.5302	1.5302\\
-0.625	-0.3125	1.7401	1.7401\\
-0.625	-0.25	1.9405	1.9405\\
-0.625	-0.1875	2.1308	2.1308\\
-0.625	-0.125	2.3108	2.3108\\
-0.625	-0.0625	2.48	2.48\\
-0.625	-0.0001	2.6382	2.6382\\
-0.5625	-1	-0.87217	-0.87217\\
-0.5625	-0.9375	-0.59929	-0.59929\\
-0.5625	-0.875	-0.32747	-0.32747\\
-0.5625	-0.8125	-0.057779	-0.057779\\
-0.5625	-0.75	0.20876	0.20876\\
-0.5625	-0.6875	0.47114	0.47114\\
-0.5625	-0.625	0.7284	0.7284\\
-0.5625	-0.5625	0.97963	0.97963\\
-0.5625	-0.5	1.224	1.224\\
-0.5625	-0.4375	1.4606	1.4606\\
-0.5625	-0.375	1.6889	1.6889\\
-0.5625	-0.3125	1.9081	1.9081\\
-0.5625	-0.25	2.1177	2.1177\\
-0.5625	-0.1875	2.3173	2.3173\\
-0.5625	-0.125	2.5065	2.5065\\
-0.5625	-0.0625	2.685	2.685\\
-0.5625	-0.0001	2.8525	2.8525\\
-0.5	-1	-0.79781	-0.79781\\
-0.5	-0.9375	-0.51722	-0.51722\\
-0.5	-0.875	-0.2377	-0.2377\\
-0.5	-0.8125	0.039696	0.039696\\
-0.5	-0.75	0.31394	0.31394\\
-0.5	-0.6875	0.58403	0.58403\\
-0.5	-0.625	0.849	0.849\\
-0.5	-0.5625	1.1079	1.1079\\
-0.5	-0.5	1.36	1.36\\
-0.5	-0.4375	1.6043	1.6043\\
-0.5	-0.375	1.8403	1.8403\\
-0.5	-0.3125	2.0672	2.0672\\
-0.5	-0.25	2.2845	2.2845\\
-0.5	-0.1875	2.4918	2.4918\\
-0.5	-0.125	2.6887	2.6887\\
-0.5	-0.0625	2.875	2.875\\
-0.5	-0.0001	3.0501	3.0501\\
-0.4375	-1	-0.71577	-0.71577\\
-0.4375	-0.9375	-0.42912	-0.42912\\
-0.4375	-0.875	-0.14353	-0.14353\\
-0.4375	-0.8125	0.13994	0.13994\\
-0.4375	-0.75	0.42026	0.42026\\
-0.4375	-0.6875	0.69642	0.69642\\
-0.4375	-0.625	0.96745	0.96745\\
-0.4375	-0.5625	1.2325	1.2325\\
-0.4375	-0.5	1.4906	1.4906\\
-0.4375	-0.4375	1.741	1.741\\
-0.4375	-0.375	1.983	1.983\\
-0.4375	-0.3125	2.216	2.216\\
-0.4375	-0.25	2.4394	2.4394\\
-0.4375	-0.1875	2.6528	2.6528\\
-0.4375	-0.125	2.8557	2.8557\\
-0.4375	-0.0625	3.048	3.048\\
-0.4375	-0.0001	3.2293	3.2293\\
-0.375	-1	-0.62684	-0.62684\\
-0.375	-0.9375	-0.33581	-0.33581\\
-0.375	-0.875	-0.045845	-0.045845\\
-0.375	-0.8125	0.242	0.242\\
-0.375	-0.75	0.52669	0.52669\\
-0.375	-0.6875	0.80722	0.80722\\
-0.375	-0.625	1.0826	1.0826\\
-0.375	-0.5625	1.352	1.352\\
-0.375	-0.5	1.6145	1.6145\\
-0.375	-0.4375	1.8693	1.8693\\
-0.375	-0.375	2.1157	2.1157\\
-0.375	-0.3125	2.353	2.353\\
-0.375	-0.25	2.5808	2.5808\\
-0.375	-0.1875	2.7985	2.7985\\
-0.375	-0.125	3.0059	3.0059\\
-0.375	-0.0625	3.2026	3.2026\\
-0.375	-0.0001	3.3882	3.3882\\
-0.3125	-1	-0.53186	-0.53186\\
-0.3125	-0.9375	-0.2382	-0.2382\\
-0.3125	-0.875	0.054397	0.054397\\
-0.3125	-0.8125	0.34488	0.34488\\
-0.3125	-0.75	0.6322	0.6322\\
-0.3125	-0.6875	0.91537	0.91537\\
-0.3125	-0.625	1.1934	1.1934\\
-0.3125	-0.5625	1.4654	1.4654\\
-0.3125	-0.5	1.7305	1.7305\\
-0.3125	-0.4375	1.988	1.988\\
-0.3125	-0.375	2.237	2.237\\
-0.3125	-0.3125	2.477	2.477\\
-0.3125	-0.25	2.7074	2.7074\\
-0.3125	-0.1875	2.9278	2.9278\\
-0.3125	-0.125	3.1378	3.1378\\
-0.3125	-0.0625	3.3371	3.3371\\
-0.3125	-0.0001	3.5253	3.5253\\
-0.25	-1	-0.43177	-0.43177\\
-0.25	-0.9375	-0.13724	-0.13724\\
-0.25	-0.875	0.15624	0.15624\\
-0.25	-0.8125	0.44759	0.44759\\
-0.25	-0.75	0.73578	0.73578\\
-0.25	-0.6875	1.0198	1.0198\\
-0.25	-0.625	1.2987	1.2987\\
-0.25	-0.5625	1.5716	1.5716\\
-0.25	-0.5	1.8376	1.8376\\
-0.25	-0.4375	2.0959	2.0959\\
-0.25	-0.375	2.3458	2.3458\\
-0.25	-0.3125	2.5867	2.5867\\
-0.25	-0.25	2.818	2.818\\
-0.25	-0.1875	3.0392	3.0392\\
-0.25	-0.125	3.2501	3.2501\\
-0.25	-0.0625	3.4503	3.4503\\
-0.25	-0.0001	3.6393	3.6393\\
-0.1875	-1	-0.32752	-0.32752\\
-0.1875	-0.9375	-0.033883	-0.033883\\
-0.1875	-0.875	0.25869	0.25869\\
-0.1875	-0.8125	0.54914	0.54914\\
-0.1875	-0.75	0.83644	0.83644\\
-0.1875	-0.6875	1.1196	1.1196\\
-0.1875	-0.625	1.3976	1.3976\\
-0.1875	-0.5625	1.6696	1.6696\\
-0.1875	-0.5	1.9347	1.9347\\
-0.1875	-0.4375	2.1921	2.1921\\
-0.1875	-0.375	2.4411	2.4411\\
-0.1875	-0.3125	2.681	2.681\\
-0.1875	-0.25	2.9114	2.9114\\
-0.1875	-0.1875	3.1318	3.1318\\
-0.1875	-0.125	3.3417	3.3417\\
-0.1875	-0.0625	3.541	3.541\\
-0.1875	-0.0001	3.7292	3.7292\\
-0.125	-1	-0.22012	-0.22012\\
-0.125	-0.9375	0.07086	0.07086\\
-0.125	-0.875	0.36077	0.36077\\
-0.125	-0.8125	0.64856	0.64856\\
-0.125	-0.75	0.9332	0.9332\\
-0.125	-0.6875	1.2137	1.2137\\
-0.125	-0.625	1.489	1.489\\
-0.125	-0.5625	1.7584	1.7584\\
-0.125	-0.5	2.0208	2.0208\\
-0.125	-0.4375	2.2755	2.2755\\
-0.125	-0.375	2.5219	2.5219\\
-0.125	-0.3125	2.7592	2.7592\\
-0.125	-0.25	2.9869	2.9869\\
-0.125	-0.1875	3.2046	3.2046\\
-0.125	-0.125	3.4119	3.4119\\
-0.125	-0.0625	3.6085	3.6085\\
-0.125	-0.0001	3.794	3.794\\
-0.0625	-1	-0.11059	-0.11059\\
-0.0625	-0.9375	0.17599	0.17599\\
-0.0625	-0.875	0.4615	0.4615\\
-0.0625	-0.8125	0.74489	0.74489\\
-0.0625	-0.75	1.0251	1.0251\\
-0.0625	-0.6875	1.3012	1.3012\\
-0.0625	-0.625	1.5722	1.5722\\
-0.0625	-0.5625	1.8371	1.8371\\
-0.0625	-0.5	2.0951	2.0951\\
-0.0625	-0.4375	2.3455	2.3455\\
-0.0625	-0.375	2.5874	2.5874\\
-0.0625	-0.3125	2.8203	2.8203\\
-0.0625	-0.25	3.0436	3.0436\\
-0.0625	-0.1875	3.2569	3.2569\\
-0.0625	-0.125	3.4598	3.4598\\
-0.0625	-0.0625	3.652	3.652\\
-0.0625	-0.0001	3.8332	3.8332\\
-0.001	-1	-0.0017723	-0.0017723\\
-0.001	-0.9375	0.27882	0.27882\\
-0.001	-0.875	0.55835	0.55835\\
-0.001	-0.8125	0.83576	0.83576\\
-0.001	-0.75	1.11	1.11\\
-0.001	-0.6875	1.3801	1.3801\\
-0.001	-0.625	1.6451	1.6451\\
-0.001	-0.5625	1.904	1.904\\
-0.001	-0.5	2.1561	2.1561\\
-0.001	-0.4375	2.4004	2.4004\\
-0.001	-0.375	2.6364	2.6364\\
-0.001	-0.3125	2.8633	2.8633\\
-0.001	-0.25	3.0807	3.0807\\
-0.001	-0.1875	3.288	3.288\\
-0.001	-0.125	3.4849	3.4849\\
-0.001	-0.0625	3.6711	3.6711\\
-0.001	-0.0001	3.8463	3.8463\\
};
\end{axis}
\end{tikzpicture}%


==> g1_prob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\input{tikz_matlab_colormap}%
\begin{tikzpicture}
\begin{axis}[%
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-2,
zmax=3,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-1.7183	-1.7183\\
0	0.0625	-1.566	-1.566\\
0	0.125	-1.4137	-1.4137\\
0	0.1875	-1.2614	-1.2614\\
0	0.25	-1.1091	-1.1091\\
0	0.3125	-0.95686	-0.95686\\
0	0.375	-0.80457	-0.80457\\
0	0.4375	-0.65229	-0.65229\\
0	0.5	-0.5	-0.5\\
0	0.5625	-0.34771	-0.34771\\
0	0.625	-0.19543	-0.19543\\
0	0.6875	-0.043144	-0.043144\\
0	0.75	0.10914	0.10914\\
0	0.8125	0.26143	0.26143\\
0	0.875	0.41371	0.41371\\
0	0.9375	0.566	0.566\\
0	1	0.71828	0.71828\\
0.0625	0	-1.7183	-1.7183\\
0.0625	0.0625	-1.5632	-1.5632\\
0.0625	0.125	-1.4081	-1.4081\\
0.0625	0.1875	-1.253	-1.253\\
0.0625	0.25	-1.0979	-1.0979\\
0.0625	0.3125	-0.94283	-0.94283\\
0.0625	0.375	-0.78774	-0.78774\\
0.0625	0.4375	-0.63264	-0.63264\\
0.0625	0.5	-0.47755	-0.47755\\
0.0625	0.5625	-0.32246	-0.32246\\
0.0625	0.625	-0.16737	-0.16737\\
0.0625	0.6875	-0.012281	-0.012281\\
0.0625	0.75	0.14281	0.14281\\
0.0625	0.8125	0.2979	0.2979\\
0.0625	0.875	0.45299	0.45299\\
0.0625	0.9375	0.60808	0.60808\\
0.0625	1	0.76317	0.76317\\
0.125	0	-1.7183	-1.7183\\
0.125	0.0625	-1.5604	-1.5604\\
0.125	0.125	-1.4025	-1.4025\\
0.125	0.1875	-1.2446	-1.2446\\
0.125	0.25	-1.0867	-1.0867\\
0.125	0.3125	-0.9288	-0.9288\\
0.125	0.375	-0.7709	-0.7709\\
0.125	0.4375	-0.613	-0.613\\
0.125	0.5	-0.45511	-0.45511\\
0.125	0.5625	-0.29721	-0.29721\\
0.125	0.625	-0.13931	-0.13931\\
0.125	0.6875	0.018583	0.018583\\
0.125	0.75	0.17648	0.17648\\
0.125	0.8125	0.33438	0.33438\\
0.125	0.875	0.49227	0.49227\\
0.125	0.9375	0.65017	0.65017\\
0.125	1	0.80807	0.80807\\
0.1875	0	-1.7183	-1.7183\\
0.1875	0.0625	-1.5576	-1.5576\\
0.1875	0.125	-1.3969	-1.3969\\
0.1875	0.1875	-1.2362	-1.2362\\
0.1875	0.25	-1.0755	-1.0755\\
0.1875	0.3125	-0.91477	-0.91477\\
0.1875	0.375	-0.75407	-0.75407\\
0.1875	0.4375	-0.59336	-0.59336\\
0.1875	0.5	-0.43266	-0.43266\\
0.1875	0.5625	-0.27196	-0.27196\\
0.1875	0.625	-0.11126	-0.11126\\
0.1875	0.6875	0.049447	0.049447\\
0.1875	0.75	0.21015	0.21015\\
0.1875	0.8125	0.37085	0.37085\\
0.1875	0.875	0.53155	0.53155\\
0.1875	0.9375	0.69226	0.69226\\
0.1875	1	0.85296	0.85296\\
0.25	0	-1.7183	-1.7183\\
0.25	0.0625	-1.5548	-1.5548\\
0.25	0.125	-1.3913	-1.3913\\
0.25	0.1875	-1.2278	-1.2278\\
0.25	0.25	-1.0642	-1.0642\\
0.25	0.3125	-0.90074	-0.90074\\
0.25	0.375	-0.73723	-0.73723\\
0.25	0.4375	-0.57372	-0.57372\\
0.25	0.5	-0.41021	-0.41021\\
0.25	0.5625	-0.24671	-0.24671\\
0.25	0.625	-0.083198	-0.083198\\
0.25	0.6875	0.08031	0.08031\\
0.25	0.75	0.24382	0.24382\\
0.25	0.8125	0.40733	0.40733\\
0.25	0.875	0.57084	0.57084\\
0.25	0.9375	0.73434	0.73434\\
0.25	1	0.89785	0.89785\\
0.3125	0	-1.7183	-1.7183\\
0.3125	0.0625	-1.552	-1.552\\
0.3125	0.125	-1.3857	-1.3857\\
0.3125	0.1875	-1.2193	-1.2193\\
0.3125	0.25	-1.053	-1.053\\
0.3125	0.3125	-0.88671	-0.88671\\
0.3125	0.375	-0.7204	-0.7204\\
0.3125	0.4375	-0.55408	-0.55408\\
0.3125	0.5	-0.38777	-0.38777\\
0.3125	0.5625	-0.22145	-0.22145\\
0.3125	0.625	-0.05514	-0.05514\\
0.3125	0.6875	0.11117	0.11117\\
0.3125	0.75	0.27749	0.27749\\
0.3125	0.8125	0.4438	0.4438\\
0.3125	0.875	0.61012	0.61012\\
0.3125	0.9375	0.77643	0.77643\\
0.3125	1	0.94274	0.94274\\
0.375	0	-1.7183	-1.7183\\
0.375	0.0625	-1.5492	-1.5492\\
0.375	0.125	-1.38	-1.38\\
0.375	0.1875	-1.2109	-1.2109\\
0.375	0.25	-1.0418	-1.0418\\
0.375	0.3125	-0.87268	-0.87268\\
0.375	0.375	-0.70356	-0.70356\\
0.375	0.4375	-0.53444	-0.53444\\
0.375	0.5	-0.36532	-0.36532\\
0.375	0.5625	-0.1962	-0.1962\\
0.375	0.625	-0.027082	-0.027082\\
0.375	0.6875	0.14204	0.14204\\
0.375	0.75	0.31116	0.31116\\
0.375	0.8125	0.48028	0.48028\\
0.375	0.875	0.6494	0.6494\\
0.375	0.9375	0.81852	0.81852\\
0.375	1	0.98764	0.98764\\
0.4375	0	-1.7183	-1.7183\\
0.4375	0.0625	-1.5464	-1.5464\\
0.4375	0.125	-1.3744	-1.3744\\
0.4375	0.1875	-1.2025	-1.2025\\
0.4375	0.25	-1.0306	-1.0306\\
0.4375	0.3125	-0.85865	-0.85865\\
0.4375	0.375	-0.68673	-0.68673\\
0.4375	0.4375	-0.5148	-0.5148\\
0.4375	0.5	-0.34288	-0.34288\\
0.4375	0.5625	-0.17095	-0.17095\\
0.4375	0.625	0.00097564	0.00097564\\
0.4375	0.6875	0.1729	0.1729\\
0.4375	0.75	0.34483	0.34483\\
0.4375	0.8125	0.51675	0.51675\\
0.4375	0.875	0.68868	0.68868\\
0.4375	0.9375	0.8606	0.8606\\
0.4375	1	1.0325	1.0325\\
0.5	0	-1.7183	-1.7183\\
0.5	0.0625	-1.5436	-1.5436\\
0.5	0.125	-1.3688	-1.3688\\
0.5	0.1875	-1.1941	-1.1941\\
0.5	0.25	-1.0194	-1.0194\\
0.5	0.3125	-0.84462	-0.84462\\
0.5	0.375	-0.66989	-0.66989\\
0.5	0.4375	-0.49516	-0.49516\\
0.5	0.5	-0.32043	-0.32043\\
0.5	0.5625	-0.1457	-0.1457\\
0.5	0.625	0.029034	0.029034\\
0.5	0.6875	0.20377	0.20377\\
0.5	0.75	0.3785	0.3785\\
0.5	0.8125	0.55323	0.55323\\
0.5	0.875	0.72796	0.72796\\
0.5	0.9375	0.90269	0.90269\\
0.5	1	1.0774	1.0774\\
0.5625	0	-1.7183	-1.7183\\
0.5625	0.0625	-1.5407	-1.5407\\
0.5625	0.125	-1.3632	-1.3632\\
0.5625	0.1875	-1.1857	-1.1857\\
0.5625	0.25	-1.0081	-1.0081\\
0.5625	0.3125	-0.8306	-0.8306\\
0.5625	0.375	-0.65306	-0.65306\\
0.5625	0.4375	-0.47552	-0.47552\\
0.5625	0.5	-0.29798	-0.29798\\
0.5625	0.5625	-0.12045	-0.12045\\
0.5625	0.625	0.057091	0.057091\\
0.5625	0.6875	0.23463	0.23463\\
0.5625	0.75	0.41217	0.41217\\
0.5625	0.8125	0.5897	0.5897\\
0.5625	0.875	0.76724	0.76724\\
0.5625	0.9375	0.94478	0.94478\\
0.5625	1	1.1223	1.1223\\
0.625	0	-1.7183	-1.7183\\
0.625	0.0625	-1.5379	-1.5379\\
0.625	0.125	-1.3576	-1.3576\\
0.625	0.1875	-1.1773	-1.1773\\
0.625	0.25	-0.99691	-0.99691\\
0.625	0.3125	-0.81657	-0.81657\\
0.625	0.375	-0.63622	-0.63622\\
0.625	0.4375	-0.45588	-0.45588\\
0.625	0.5	-0.27554	-0.27554\\
0.625	0.5625	-0.095194	-0.095194\\
0.625	0.625	0.085149	0.085149\\
0.625	0.6875	0.26549	0.26549\\
0.625	0.75	0.44584	0.44584\\
0.625	0.8125	0.62618	0.62618\\
0.625	0.875	0.80652	0.80652\\
0.625	0.9375	0.98686	0.98686\\
0.625	1	1.1672	1.1672\\
0.6875	0	-1.7183	-1.7183\\
0.6875	0.0625	-1.5351	-1.5351\\
0.6875	0.125	-1.352	-1.352\\
0.6875	0.1875	-1.1688	-1.1688\\
0.6875	0.25	-0.98569	-0.98569\\
0.6875	0.3125	-0.80254	-0.80254\\
0.6875	0.375	-0.61939	-0.61939\\
0.6875	0.4375	-0.43624	-0.43624\\
0.6875	0.5	-0.25309	-0.25309\\
0.6875	0.5625	-0.069942	-0.069942\\
0.6875	0.625	0.11321	0.11321\\
0.6875	0.6875	0.29636	0.29636\\
0.6875	0.75	0.4795	0.4795\\
0.6875	0.8125	0.66265	0.66265\\
0.6875	0.875	0.8458	0.8458\\
0.6875	0.9375	1.029	1.029\\
0.6875	1	1.2121	1.2121\\
0.75	0	-1.7183	-1.7183\\
0.75	0.0625	-1.5323	-1.5323\\
0.75	0.125	-1.3464	-1.3464\\
0.75	0.1875	-1.1604	-1.1604\\
0.75	0.25	-0.97446	-0.97446\\
0.75	0.3125	-0.78851	-0.78851\\
0.75	0.375	-0.60255	-0.60255\\
0.75	0.4375	-0.4166	-0.4166\\
0.75	0.5	-0.23064	-0.23064\\
0.75	0.5625	-0.04469	-0.04469\\
0.75	0.625	0.14127	0.14127\\
0.75	0.6875	0.32722	0.32722\\
0.75	0.75	0.51317	0.51317\\
0.75	0.8125	0.69913	0.69913\\
0.75	0.875	0.88508	0.88508\\
0.75	0.9375	1.071	1.071\\
0.75	1	1.257	1.257\\
0.8125	0	-1.7183	-1.7183\\
0.8125	0.0625	-1.5295	-1.5295\\
0.8125	0.125	-1.3408	-1.3408\\
0.8125	0.1875	-1.152	-1.152\\
0.8125	0.25	-0.96324	-0.96324\\
0.8125	0.3125	-0.77448	-0.77448\\
0.8125	0.375	-0.58572	-0.58572\\
0.8125	0.4375	-0.39696	-0.39696\\
0.8125	0.5	-0.2082	-0.2082\\
0.8125	0.5625	-0.019438	-0.019438\\
0.8125	0.625	0.16932	0.16932\\
0.8125	0.6875	0.35808	0.35808\\
0.8125	0.75	0.54684	0.54684\\
0.8125	0.8125	0.7356	0.7356\\
0.8125	0.875	0.92436	0.92436\\
0.8125	0.9375	1.1131	1.1131\\
0.8125	1	1.3019	1.3019\\
0.875	0	-1.7183	-1.7183\\
0.875	0.0625	-1.5267	-1.5267\\
0.875	0.125	-1.3351	-1.3351\\
0.875	0.1875	-1.1436	-1.1436\\
0.875	0.25	-0.95202	-0.95202\\
0.875	0.3125	-0.76045	-0.76045\\
0.875	0.375	-0.56888	-0.56888\\
0.875	0.4375	-0.37732	-0.37732\\
0.875	0.5	-0.18575	-0.18575\\
0.875	0.5625	0.0058146	0.0058146\\
0.875	0.625	0.19738	0.19738\\
0.875	0.6875	0.38895	0.38895\\
0.875	0.75	0.58051	0.58051\\
0.875	0.8125	0.77208	0.77208\\
0.875	0.875	0.96365	0.96365\\
0.875	0.9375	1.1552	1.1552\\
0.875	1	1.3468	1.3468\\
0.9375	0	-1.7183	-1.7183\\
0.9375	0.0625	-1.5239	-1.5239\\
0.9375	0.125	-1.3295	-1.3295\\
0.9375	0.1875	-1.1352	-1.1352\\
0.9375	0.25	-0.94079	-0.94079\\
0.9375	0.3125	-0.74642	-0.74642\\
0.9375	0.375	-0.55205	-0.55205\\
0.9375	0.4375	-0.35768	-0.35768\\
0.9375	0.5	-0.16331	-0.16331\\
0.9375	0.5625	0.031067	0.031067\\
0.9375	0.625	0.22544	0.22544\\
0.9375	0.6875	0.41981	0.41981\\
0.9375	0.75	0.61418	0.61418\\
0.9375	0.8125	0.80855	0.80855\\
0.9375	0.875	1.0029	1.0029\\
0.9375	0.9375	1.1973	1.1973\\
0.9375	1	1.3917	1.3917\\
1	0	-1.7183	-1.7183\\
1	0.0625	-1.5211	-1.5211\\
1	0.125	-1.3239	-1.3239\\
1	0.1875	-1.1267	-1.1267\\
1	0.25	-0.92957	-0.92957\\
1	0.3125	-0.73239	-0.73239\\
1	0.375	-0.53521	-0.53521\\
1	0.4375	-0.33804	-0.33804\\
1	0.5	-0.14086	-0.14086\\
1	0.5625	0.056319	0.056319\\
1	0.625	0.2535	0.2535\\
1	0.6875	0.45067	0.45067\\
1	0.75	0.64785	0.64785\\
1	0.8125	0.84503	0.84503\\
1	0.875	1.0422	1.0422\\
1	0.9375	1.2394	1.2394\\
1	1	1.4366	1.4366\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	0	0.98079	0.98079\\
-1	0.0625	0.91949	0.91949\\
-1	0.125	0.85819	0.85819\\
-1	0.1875	0.79689	0.79689\\
-1	0.25	0.73559	0.73559\\
-1	0.3125	0.67429	0.67429\\
-1	0.375	0.61299	0.61299\\
-1	0.4375	0.55169	0.55169\\
-1	0.5	0.49039	0.49039\\
-1	0.5625	0.4291	0.4291\\
-1	0.625	0.3678	0.3678\\
-1	0.6875	0.3065	0.3065\\
-1	0.75	0.2452	0.2452\\
-1	0.8125	0.1839	0.1839\\
-1	0.875	0.1226	0.1226\\
-1	0.9375	0.061299	0.061299\\
-1	1	0	0\\
-0.9375	0	1.0752	1.0752\\
-0.9375	0.0625	1.0147	1.0147\\
-0.9375	0.125	0.95421	0.95421\\
-0.9375	0.1875	0.89372	0.89372\\
-0.9375	0.25	0.83324	0.83324\\
-0.9375	0.3125	0.77275	0.77275\\
-0.9375	0.375	0.71226	0.71226\\
-0.9375	0.4375	0.65178	0.65178\\
-0.9375	0.5	0.59129	0.59129\\
-0.9375	0.5625	0.5308	0.5308\\
-0.9375	0.625	0.47031	0.47031\\
-0.9375	0.6875	0.40983	0.40983\\
-0.9375	0.75	0.34934	0.34934\\
-0.9375	0.8125	0.28885	0.28885\\
-0.9375	0.875	0.22837	0.22837\\
-0.9375	0.9375	0.16788	0.16788\\
-0.9375	1	0.10739	0.10739\\
-0.875	0	1.1437	1.1437\\
-0.875	0.0625	1.0857	1.0857\\
-0.875	0.125	1.0276	1.0276\\
-0.875	0.1875	0.96954	0.96954\\
-0.875	0.25	0.91148	0.91148\\
-0.875	0.3125	0.85342	0.85342\\
-0.875	0.375	0.79536	0.79536\\
-0.875	0.4375	0.73731	0.73731\\
-0.875	0.5	0.67925	0.67925\\
-0.875	0.5625	0.62119	0.62119\\
-0.875	0.625	0.56313	0.56313\\
-0.875	0.6875	0.50507	0.50507\\
-0.875	0.75	0.44702	0.44702\\
-0.875	0.8125	0.38896	0.38896\\
-0.875	0.875	0.3309	0.3309\\
-0.875	0.9375	0.27284	0.27284\\
-0.875	1	0.21479	0.21479\\
-0.8125	0	1.1867	1.1867\\
-0.8125	0.0625	1.1327	1.1327\\
-0.8125	0.125	1.0787	1.0787\\
-0.8125	0.1875	1.0246	1.0246\\
-0.8125	0.25	0.9706	0.9706\\
-0.8125	0.3125	0.91657	0.91657\\
-0.8125	0.375	0.86253	0.86253\\
-0.8125	0.4375	0.8085	0.8085\\
-0.8125	0.5	0.75446	0.75446\\
-0.8125	0.5625	0.70043	0.70043\\
-0.8125	0.625	0.64639	0.64639\\
-0.8125	0.6875	0.59236	0.59236\\
-0.8125	0.75	0.53832	0.53832\\
-0.8125	0.8125	0.48428	0.48428\\
-0.8125	0.875	0.43025	0.43025\\
-0.8125	0.9375	0.37621	0.37621\\
-0.8125	1	0.32218	0.32218\\
-0.75	0	1.2049	1.2049\\
-0.75	0.0625	1.1564	1.1564\\
-0.75	0.125	1.108	1.108\\
-0.75	0.1875	1.0595	1.0595\\
-0.75	0.25	1.0111	1.0111\\
-0.75	0.3125	0.96261	0.96261\\
-0.75	0.375	0.91415	0.91415\\
-0.75	0.4375	0.8657	0.8657\\
-0.75	0.5	0.81724	0.81724\\
-0.75	0.5625	0.76878	0.76878\\
-0.75	0.625	0.72032	0.72032\\
-0.75	0.6875	0.67186	0.67186\\
-0.75	0.75	0.6234	0.6234\\
-0.75	0.8125	0.57495	0.57495\\
-0.75	0.875	0.52649	0.52649\\
-0.75	0.9375	0.47803	0.47803\\
-0.75	1	0.42957	0.42957\\
-0.6875	0	1.199	1.199\\
-0.6875	0.0625	1.1577	1.1577\\
-0.6875	0.125	1.1163	1.1163\\
-0.6875	0.1875	1.0749	1.0749\\
-0.6875	0.25	1.0335	1.0335\\
-0.6875	0.3125	0.99215	0.99215\\
-0.6875	0.375	0.95077	0.95077\\
-0.6875	0.4375	0.90939	0.90939\\
-0.6875	0.5	0.86801	0.86801\\
-0.6875	0.5625	0.82663	0.82663\\
-0.6875	0.625	0.78525	0.78525\\
-0.6875	0.6875	0.74386	0.74386\\
-0.6875	0.75	0.70248	0.70248\\
-0.6875	0.8125	0.6611	0.6611\\
-0.6875	0.875	0.61972	0.61972\\
-0.6875	0.9375	0.57834	0.57834\\
-0.6875	1	0.53696	0.53696\\
-0.625	0	1.1703	1.1703\\
-0.625	0.0625	1.1374	1.1374\\
-0.625	0.125	1.1045	1.1045\\
-0.625	0.1875	1.0717	1.0717\\
-0.625	0.25	1.0388	1.0388\\
-0.625	0.3125	1.0059	1.0059\\
-0.625	0.375	0.97305	0.97305\\
-0.625	0.4375	0.94018	0.94018\\
-0.625	0.5	0.90731	0.90731\\
-0.625	0.5625	0.87444	0.87444\\
-0.625	0.625	0.84157	0.84157\\
-0.625	0.6875	0.8087	0.8087\\
-0.625	0.75	0.77583	0.77583\\
-0.625	0.8125	0.74296	0.74296\\
-0.625	0.875	0.71009	0.71009\\
-0.625	0.9375	0.67723	0.67723\\
-0.625	1	0.64436	0.64436\\
-0.5625	0	1.1199	1.1199\\
-0.5625	0.0625	1.0969	1.0969\\
-0.5625	0.125	1.0739	1.0739\\
-0.5625	0.1875	1.0509	1.0509\\
-0.5625	0.25	1.0278	1.0278\\
-0.5625	0.3125	1.0048	1.0048\\
-0.5625	0.375	0.98183	0.98183\\
-0.5625	0.4375	0.95882	0.95882\\
-0.5625	0.5	0.93581	0.93581\\
-0.5625	0.5625	0.9128	0.9128\\
-0.5625	0.625	0.8898	0.8898\\
-0.5625	0.6875	0.86679	0.86679\\
-0.5625	0.75	0.84378	0.84378\\
-0.5625	0.8125	0.82077	0.82077\\
-0.5625	0.875	0.79776	0.79776\\
-0.5625	0.9375	0.77476	0.77476\\
-0.5625	1	0.75175	0.75175\\
-0.5	0	1.0494	1.0494\\
-0.5	0.0625	1.0375	1.0375\\
-0.5	0.125	1.0256	1.0256\\
-0.5	0.1875	1.0137	1.0137\\
-0.5	0.25	1.0018	1.0018\\
-0.5	0.3125	0.98994	0.98994\\
-0.5	0.375	0.97805	0.97805\\
-0.5	0.4375	0.96616	0.96616\\
-0.5	0.5	0.95427	0.95427\\
-0.5	0.5625	0.94238	0.94238\\
-0.5	0.625	0.93048	0.93048\\
-0.5	0.6875	0.91859	0.91859\\
-0.5	0.75	0.9067	0.9067\\
-0.5	0.8125	0.89481	0.89481\\
-0.5	0.875	0.88292	0.88292\\
-0.5	0.9375	0.87103	0.87103\\
-0.5	1	0.85914	0.85914\\
-0.4375	0	0.96052	0.96052\\
-0.4375	0.0625	0.9609	0.9609\\
-0.4375	0.125	0.96128	0.96128\\
-0.4375	0.1875	0.96165	0.96165\\
-0.4375	0.25	0.96203	0.96203\\
-0.4375	0.3125	0.9624	0.9624\\
-0.4375	0.375	0.96278	0.96278\\
-0.4375	0.4375	0.96315	0.96315\\
-0.4375	0.5	0.96353	0.96353\\
-0.4375	0.5625	0.9639	0.9639\\
-0.4375	0.625	0.96428	0.96428\\
-0.4375	0.6875	0.96466	0.96466\\
-0.4375	0.75	0.96503	0.96503\\
-0.4375	0.8125	0.96541	0.96541\\
-0.4375	0.875	0.96578	0.96578\\
-0.4375	0.9375	0.96616	0.96616\\
-0.4375	1	0.96653	0.96653\\
-0.375	0	0.85517	0.85517\\
-0.375	0.0625	0.86884	0.86884\\
-0.375	0.125	0.88251	0.88251\\
-0.375	0.1875	0.89618	0.89618\\
-0.375	0.25	0.90986	0.90986\\
-0.375	0.3125	0.92353	0.92353\\
-0.375	0.375	0.9372	0.9372\\
-0.375	0.4375	0.95087	0.95087\\
-0.375	0.5	0.96455	0.96455\\
-0.375	0.5625	0.97822	0.97822\\
-0.375	0.625	0.99189	0.99189\\
-0.375	0.6875	1.0056	1.0056\\
-0.375	0.75	1.0192	1.0192\\
-0.375	0.8125	1.0329	1.0329\\
-0.375	0.875	1.0466	1.0466\\
-0.375	0.9375	1.0603	1.0603\\
-0.375	1	1.0739	1.0739\\
-0.3125	0	0.73537	0.73537\\
-0.3125	0.0625	0.76324	0.76324\\
-0.3125	0.125	0.79111	0.79111\\
-0.3125	0.1875	0.81899	0.81899\\
-0.3125	0.25	0.84686	0.84686\\
-0.3125	0.3125	0.87473	0.87473\\
-0.3125	0.375	0.9026	0.9026\\
-0.3125	0.4375	0.93047	0.93047\\
-0.3125	0.5	0.95834	0.95834\\
-0.3125	0.5625	0.98622	0.98622\\
-0.3125	0.625	1.0141	1.0141\\
-0.3125	0.6875	1.042	1.042\\
-0.3125	0.75	1.0698	1.0698\\
-0.3125	0.8125	1.0977	1.0977\\
-0.3125	0.875	1.1256	1.1256\\
-0.3125	0.9375	1.1534	1.1534\\
-0.3125	1	1.1813	1.1813\\
-0.25	0	0.60332	0.60332\\
-0.25	0.0625	0.64616	0.64616\\
-0.25	0.125	0.68899	0.68899\\
-0.25	0.1875	0.73183	0.73183\\
-0.25	0.25	0.77467	0.77467\\
-0.25	0.3125	0.8175	0.8175\\
-0.25	0.375	0.86034	0.86034\\
-0.25	0.4375	0.90318	0.90318\\
-0.25	0.5	0.94602	0.94602\\
-0.25	0.5625	0.98885	0.98885\\
-0.25	0.625	1.0317	1.0317\\
-0.25	0.6875	1.0745	1.0745\\
-0.25	0.75	1.1174	1.1174\\
-0.25	0.8125	1.1602	1.1602\\
-0.25	0.875	1.203	1.203\\
-0.25	0.9375	1.2459	1.2459\\
-0.25	1	1.2887	1.2887\\
-0.1875	0	0.46132	0.46132\\
-0.1875	0.0625	0.51974	0.51974\\
-0.1875	0.125	0.57817	0.57817\\
-0.1875	0.1875	0.63659	0.63659\\
-0.1875	0.25	0.69502	0.69502\\
-0.1875	0.3125	0.75344	0.75344\\
-0.1875	0.375	0.81186	0.81186\\
-0.1875	0.4375	0.87029	0.87029\\
-0.1875	0.5	0.92871	0.92871\\
-0.1875	0.5625	0.98714	0.98714\\
-0.1875	0.625	1.0456	1.0456\\
-0.1875	0.6875	1.104	1.104\\
-0.1875	0.75	1.1624	1.1624\\
-0.1875	0.8125	1.2208	1.2208\\
-0.1875	0.875	1.2793	1.2793\\
-0.1875	0.9375	1.3377	1.3377\\
-0.1875	1	1.3961	1.3961\\
-0.125	0	0.31178	0.31178\\
-0.125	0.0625	0.38626	0.38626\\
-0.125	0.125	0.46074	0.46074\\
-0.125	0.1875	0.53522	0.53522\\
-0.125	0.25	0.60971	0.60971\\
-0.125	0.3125	0.68419	0.68419\\
-0.125	0.375	0.75867	0.75867\\
-0.125	0.4375	0.83315	0.83315\\
-0.125	0.5	0.90764	0.90764\\
-0.125	0.5625	0.98212	0.98212\\
-0.125	0.625	1.0566	1.0566\\
-0.125	0.6875	1.1311	1.1311\\
-0.125	0.75	1.2056	1.2056\\
-0.125	0.8125	1.28	1.28\\
-0.125	0.875	1.3545	1.3545\\
-0.125	0.9375	1.429	1.429\\
-0.125	1	1.5035	1.5035\\
-0.0625	0	0.15716	0.15716\\
-0.0625	0.0625	0.24802	0.24802\\
-0.0625	0.125	0.33888	0.33888\\
-0.0625	0.1875	0.42974	0.42974\\
-0.0625	0.25	0.52059	0.52059\\
-0.0625	0.3125	0.61145	0.61145\\
-0.0625	0.375	0.70231	0.70231\\
-0.0625	0.4375	0.79317	0.79317\\
-0.0625	0.5	0.88403	0.88403\\
-0.0625	0.5625	0.97488	0.97488\\
-0.0625	0.625	1.0657	1.0657\\
-0.0625	0.6875	1.1566	1.1566\\
-0.0625	0.75	1.2475	1.2475\\
-0.0625	0.8125	1.3383	1.3383\\
-0.0625	0.875	1.4292	1.4292\\
-0.0625	0.9375	1.52	1.52\\
-0.0625	1	1.6109	1.6109\\
-0.001	0	0.0025214	0.0025214\\
-0.001	0.0625	0.10965	0.10965\\
-0.001	0.125	0.21678	0.21678\\
-0.001	0.1875	0.3239	0.3239\\
-0.001	0.25	0.43103	0.43103\\
-0.001	0.3125	0.53816	0.53816\\
-0.001	0.375	0.64529	0.64529\\
-0.001	0.4375	0.75241	0.75241\\
-0.001	0.5	0.85954	0.85954\\
-0.001	0.5625	0.96667	0.96667\\
-0.001	0.625	1.0738	1.0738\\
-0.001	0.6875	1.1809	1.1809\\
-0.001	0.75	1.2881	1.2881\\
-0.001	0.8125	1.3952	1.3952\\
-0.001	0.875	1.5023	1.5023\\
-0.001	0.9375	1.6094	1.6094\\
-0.001	1	1.7166	1.7166\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-1	-0.71828	-0.71828\\
0	-0.9375	-0.78078	-0.78078\\
0	-0.875	-0.84328	-0.84328\\
0	-0.8125	-0.90578	-0.90578\\
0	-0.75	-0.96828	-0.96828\\
0	-0.6875	-1.0308	-1.0308\\
0	-0.625	-1.0933	-1.0933\\
0	-0.5625	-1.1558	-1.1558\\
0	-0.5	-1.2183	-1.2183\\
0	-0.4375	-1.2808	-1.2808\\
0	-0.375	-1.3433	-1.3433\\
0	-0.3125	-1.4058	-1.4058\\
0	-0.25	-1.4683	-1.4683\\
0	-0.1875	-1.5308	-1.5308\\
0	-0.125	-1.5933	-1.5933\\
0	-0.0625	-1.6558	-1.6558\\
0	-0.0001	-1.7182	-1.7182\\
0.0625	-1	-0.71548	-0.71548\\
0.0625	-0.9375	-0.77798	-0.77798\\
0.0625	-0.875	-0.84048	-0.84048\\
0.0625	-0.8125	-0.90298	-0.90298\\
0.0625	-0.75	-0.96548	-0.96548\\
0.0625	-0.6875	-1.028	-1.028\\
0.0625	-0.625	-1.0905	-1.0905\\
0.0625	-0.5625	-1.153	-1.153\\
0.0625	-0.5	-1.2155	-1.2155\\
0.0625	-0.4375	-1.278	-1.278\\
0.0625	-0.375	-1.3405	-1.3405\\
0.0625	-0.3125	-1.403	-1.403\\
0.0625	-0.25	-1.4655	-1.4655\\
0.0625	-0.1875	-1.528	-1.528\\
0.0625	-0.125	-1.5905	-1.5905\\
0.0625	-0.0625	-1.653	-1.653\\
0.0625	-0.0001	-1.7154	-1.7154\\
0.125	-1	-0.70706	-0.70706\\
0.125	-0.9375	-0.76956	-0.76956\\
0.125	-0.875	-0.83206	-0.83206\\
0.125	-0.8125	-0.89456	-0.89456\\
0.125	-0.75	-0.95706	-0.95706\\
0.125	-0.6875	-1.0196	-1.0196\\
0.125	-0.625	-1.0821	-1.0821\\
0.125	-0.5625	-1.1446	-1.1446\\
0.125	-0.5	-1.2071	-1.2071\\
0.125	-0.4375	-1.2696	-1.2696\\
0.125	-0.375	-1.3321	-1.3321\\
0.125	-0.3125	-1.3946	-1.3946\\
0.125	-0.25	-1.4571	-1.4571\\
0.125	-0.1875	-1.5196	-1.5196\\
0.125	-0.125	-1.5821	-1.5821\\
0.125	-0.0625	-1.6446	-1.6446\\
0.125	-0.0001	-1.707	-1.707\\
0.1875	-1	-0.69303	-0.69303\\
0.1875	-0.9375	-0.75553	-0.75553\\
0.1875	-0.875	-0.81803	-0.81803\\
0.1875	-0.8125	-0.88053	-0.88053\\
0.1875	-0.75	-0.94303	-0.94303\\
0.1875	-0.6875	-1.0055	-1.0055\\
0.1875	-0.625	-1.068	-1.068\\
0.1875	-0.5625	-1.1305	-1.1305\\
0.1875	-0.5	-1.193	-1.193\\
0.1875	-0.4375	-1.2555	-1.2555\\
0.1875	-0.375	-1.318	-1.318\\
0.1875	-0.3125	-1.3805	-1.3805\\
0.1875	-0.25	-1.443	-1.443\\
0.1875	-0.1875	-1.5055	-1.5055\\
0.1875	-0.125	-1.568	-1.568\\
0.1875	-0.0625	-1.6305	-1.6305\\
0.1875	-0.0001	-1.6929	-1.6929\\
0.25	-1	-0.67339	-0.67339\\
0.25	-0.9375	-0.73589	-0.73589\\
0.25	-0.875	-0.79839	-0.79839\\
0.25	-0.8125	-0.86089	-0.86089\\
0.25	-0.75	-0.92339	-0.92339\\
0.25	-0.6875	-0.98589	-0.98589\\
0.25	-0.625	-1.0484	-1.0484\\
0.25	-0.5625	-1.1109	-1.1109\\
0.25	-0.5	-1.1734	-1.1734\\
0.25	-0.4375	-1.2359	-1.2359\\
0.25	-0.375	-1.2984	-1.2984\\
0.25	-0.3125	-1.3609	-1.3609\\
0.25	-0.25	-1.4234	-1.4234\\
0.25	-0.1875	-1.4859	-1.4859\\
0.25	-0.125	-1.5484	-1.5484\\
0.25	-0.0625	-1.6109	-1.6109\\
0.25	-0.0001	-1.6733	-1.6733\\
0.3125	-1	-0.64814	-0.64814\\
0.3125	-0.9375	-0.71064	-0.71064\\
0.3125	-0.875	-0.77314	-0.77314\\
0.3125	-0.8125	-0.83564	-0.83564\\
0.3125	-0.75	-0.89814	-0.89814\\
0.3125	-0.6875	-0.96064	-0.96064\\
0.3125	-0.625	-1.0231	-1.0231\\
0.3125	-0.5625	-1.0856	-1.0856\\
0.3125	-0.5	-1.1481	-1.1481\\
0.3125	-0.4375	-1.2106	-1.2106\\
0.3125	-0.375	-1.2731	-1.2731\\
0.3125	-0.3125	-1.3356	-1.3356\\
0.3125	-0.25	-1.3981	-1.3981\\
0.3125	-0.1875	-1.4606	-1.4606\\
0.3125	-0.125	-1.5231	-1.5231\\
0.3125	-0.0625	-1.5856	-1.5856\\
0.3125	-0.0001	-1.648	-1.648\\
0.375	-1	-0.61727	-0.61727\\
0.375	-0.9375	-0.67977	-0.67977\\
0.375	-0.875	-0.74227	-0.74227\\
0.375	-0.8125	-0.80477	-0.80477\\
0.375	-0.75	-0.86727	-0.86727\\
0.375	-0.6875	-0.92977	-0.92977\\
0.375	-0.625	-0.99227	-0.99227\\
0.375	-0.5625	-1.0548	-1.0548\\
0.375	-0.5	-1.1173	-1.1173\\
0.375	-0.4375	-1.1798	-1.1798\\
0.375	-0.375	-1.2423	-1.2423\\
0.375	-0.3125	-1.3048	-1.3048\\
0.375	-0.25	-1.3673	-1.3673\\
0.375	-0.1875	-1.4298	-1.4298\\
0.375	-0.125	-1.4923	-1.4923\\
0.375	-0.0625	-1.5548	-1.5548\\
0.375	-0.0001	-1.6172	-1.6172\\
0.4375	-1	-0.5808	-0.5808\\
0.4375	-0.9375	-0.6433	-0.6433\\
0.4375	-0.875	-0.7058	-0.7058\\
0.4375	-0.8125	-0.7683	-0.7683\\
0.4375	-0.75	-0.8308	-0.8308\\
0.4375	-0.6875	-0.8933	-0.8933\\
0.4375	-0.625	-0.9558	-0.9558\\
0.4375	-0.5625	-1.0183	-1.0183\\
0.4375	-0.5	-1.0808	-1.0808\\
0.4375	-0.4375	-1.1433	-1.1433\\
0.4375	-0.375	-1.2058	-1.2058\\
0.4375	-0.3125	-1.2683	-1.2683\\
0.4375	-0.25	-1.3308	-1.3308\\
0.4375	-0.1875	-1.3933	-1.3933\\
0.4375	-0.125	-1.4558	-1.4558\\
0.4375	-0.0625	-1.5183	-1.5183\\
0.4375	-0.0001	-1.5807	-1.5807\\
0.5	-1	-0.53871	-0.53871\\
0.5	-0.9375	-0.60121	-0.60121\\
0.5	-0.875	-0.66371	-0.66371\\
0.5	-0.8125	-0.72621	-0.72621\\
0.5	-0.75	-0.78871	-0.78871\\
0.5	-0.6875	-0.85121	-0.85121\\
0.5	-0.625	-0.91371	-0.91371\\
0.5	-0.5625	-0.97621	-0.97621\\
0.5	-0.5	-1.0387	-1.0387\\
0.5	-0.4375	-1.1012	-1.1012\\
0.5	-0.375	-1.1637	-1.1637\\
0.5	-0.3125	-1.2262	-1.2262\\
0.5	-0.25	-1.2887	-1.2887\\
0.5	-0.1875	-1.3512	-1.3512\\
0.5	-0.125	-1.4137	-1.4137\\
0.5	-0.0625	-1.4762	-1.4762\\
0.5	-0.0001	-1.5386	-1.5386\\
0.5625	-1	-0.49101	-0.49101\\
0.5625	-0.9375	-0.55351	-0.55351\\
0.5625	-0.875	-0.61601	-0.61601\\
0.5625	-0.8125	-0.67851	-0.67851\\
0.5625	-0.75	-0.74101	-0.74101\\
0.5625	-0.6875	-0.80351	-0.80351\\
0.5625	-0.625	-0.86601	-0.86601\\
0.5625	-0.5625	-0.92851	-0.92851\\
0.5625	-0.5	-0.99101	-0.99101\\
0.5625	-0.4375	-1.0535	-1.0535\\
0.5625	-0.375	-1.116	-1.116\\
0.5625	-0.3125	-1.1785	-1.1785\\
0.5625	-0.25	-1.241	-1.241\\
0.5625	-0.1875	-1.3035	-1.3035\\
0.5625	-0.125	-1.366	-1.366\\
0.5625	-0.0625	-1.4285	-1.4285\\
0.5625	-0.0001	-1.4909	-1.4909\\
0.625	-1	-0.4377	-0.4377\\
0.625	-0.9375	-0.5002	-0.5002\\
0.625	-0.875	-0.5627	-0.5627\\
0.625	-0.8125	-0.6252	-0.6252\\
0.625	-0.75	-0.6877	-0.6877\\
0.625	-0.6875	-0.7502	-0.7502\\
0.625	-0.625	-0.8127	-0.8127\\
0.625	-0.5625	-0.8752	-0.8752\\
0.625	-0.5	-0.9377	-0.9377\\
0.625	-0.4375	-1.0002	-1.0002\\
0.625	-0.375	-1.0627	-1.0627\\
0.625	-0.3125	-1.1252	-1.1252\\
0.625	-0.25	-1.1877	-1.1877\\
0.625	-0.1875	-1.2502	-1.2502\\
0.625	-0.125	-1.3127	-1.3127\\
0.625	-0.0625	-1.3752	-1.3752\\
0.625	-0.0001	-1.4376	-1.4376\\
0.6875	-1	-0.37878	-0.37878\\
0.6875	-0.9375	-0.44128	-0.44128\\
0.6875	-0.875	-0.50378	-0.50378\\
0.6875	-0.8125	-0.56628	-0.56628\\
0.6875	-0.75	-0.62878	-0.62878\\
0.6875	-0.6875	-0.69128	-0.69128\\
0.6875	-0.625	-0.75378	-0.75378\\
0.6875	-0.5625	-0.81628	-0.81628\\
0.6875	-0.5	-0.87878	-0.87878\\
0.6875	-0.4375	-0.94128	-0.94128\\
0.6875	-0.375	-1.0038	-1.0038\\
0.6875	-0.3125	-1.0663	-1.0663\\
0.6875	-0.25	-1.1288	-1.1288\\
0.6875	-0.1875	-1.1913	-1.1913\\
0.6875	-0.125	-1.2538	-1.2538\\
0.6875	-0.0625	-1.3163	-1.3163\\
0.6875	-0.0001	-1.3787	-1.3787\\
0.75	-1	-0.31425	-0.31425\\
0.75	-0.9375	-0.37675	-0.37675\\
0.75	-0.875	-0.43925	-0.43925\\
0.75	-0.8125	-0.50175	-0.50175\\
0.75	-0.75	-0.56425	-0.56425\\
0.75	-0.6875	-0.62675	-0.62675\\
0.75	-0.625	-0.68925	-0.68925\\
0.75	-0.5625	-0.75175	-0.75175\\
0.75	-0.5	-0.81425	-0.81425\\
0.75	-0.4375	-0.87675	-0.87675\\
0.75	-0.375	-0.93925	-0.93925\\
0.75	-0.3125	-1.0017	-1.0017\\
0.75	-0.25	-1.0642	-1.0642\\
0.75	-0.1875	-1.1267	-1.1267\\
0.75	-0.125	-1.1892	-1.1892\\
0.75	-0.0625	-1.2517	-1.2517\\
0.75	-0.0001	-1.3141	-1.3141\\
0.8125	-1	-0.2441	-0.2441\\
0.8125	-0.9375	-0.3066	-0.3066\\
0.8125	-0.875	-0.3691	-0.3691\\
0.8125	-0.8125	-0.4316	-0.4316\\
0.8125	-0.75	-0.4941	-0.4941\\
0.8125	-0.6875	-0.5566	-0.5566\\
0.8125	-0.625	-0.6191	-0.6191\\
0.8125	-0.5625	-0.6816	-0.6816\\
0.8125	-0.5	-0.7441	-0.7441\\
0.8125	-0.4375	-0.8066	-0.8066\\
0.8125	-0.375	-0.8691	-0.8691\\
0.8125	-0.3125	-0.9316	-0.9316\\
0.8125	-0.25	-0.9941	-0.9941\\
0.8125	-0.1875	-1.0566	-1.0566\\
0.8125	-0.125	-1.1191	-1.1191\\
0.8125	-0.0625	-1.1816	-1.1816\\
0.8125	-0.0001	-1.244	-1.244\\
0.875	-1	-0.16835	-0.16835\\
0.875	-0.9375	-0.23085	-0.23085\\
0.875	-0.875	-0.29335	-0.29335\\
0.875	-0.8125	-0.35585	-0.35585\\
0.875	-0.75	-0.41835	-0.41835\\
0.875	-0.6875	-0.48085	-0.48085\\
0.875	-0.625	-0.54335	-0.54335\\
0.875	-0.5625	-0.60585	-0.60585\\
0.875	-0.5	-0.66835	-0.66835\\
0.875	-0.4375	-0.73085	-0.73085\\
0.875	-0.375	-0.79335	-0.79335\\
0.875	-0.3125	-0.85585	-0.85585\\
0.875	-0.25	-0.91835	-0.91835\\
0.875	-0.1875	-0.98085	-0.98085\\
0.875	-0.125	-1.0433	-1.0433\\
0.875	-0.0625	-1.1058	-1.1058\\
0.875	-0.0001	-1.1682	-1.1682\\
0.9375	-1	-0.086979	-0.086979\\
0.9375	-0.9375	-0.14948	-0.14948\\
0.9375	-0.875	-0.21198	-0.21198\\
0.9375	-0.8125	-0.27448	-0.27448\\
0.9375	-0.75	-0.33698	-0.33698\\
0.9375	-0.6875	-0.39948	-0.39948\\
0.9375	-0.625	-0.46198	-0.46198\\
0.9375	-0.5625	-0.52448	-0.52448\\
0.9375	-0.5	-0.58698	-0.58698\\
0.9375	-0.4375	-0.64948	-0.64948\\
0.9375	-0.375	-0.71198	-0.71198\\
0.9375	-0.3125	-0.77448	-0.77448\\
0.9375	-0.25	-0.83698	-0.83698\\
0.9375	-0.1875	-0.89948	-0.89948\\
0.9375	-0.125	-0.96198	-0.96198\\
0.9375	-0.0625	-1.0245	-1.0245\\
0.9375	-0.0001	-1.0869	-1.0869\\
1	-1	0	0\\
1	-0.9375	-0.0625	-0.0625\\
1	-0.875	-0.125	-0.125\\
1	-0.8125	-0.1875	-0.1875\\
1	-0.75	-0.25	-0.25\\
1	-0.6875	-0.3125	-0.3125\\
1	-0.625	-0.375	-0.375\\
1	-0.5625	-0.4375	-0.4375\\
1	-0.5	-0.5	-0.5\\
1	-0.4375	-0.5625	-0.5625\\
1	-0.375	-0.625	-0.625\\
1	-0.3125	-0.6875	-0.6875\\
1	-0.25	-0.75	-0.75\\
1	-0.1875	-0.8125	-0.8125\\
1	-0.125	-0.875	-0.875\\
1	-0.0625	-0.9375	-0.9375\\
1	-0.0001	-0.9999	-0.9999\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	-1.0521e-16	-1.0521e-16\\
-1	-0.9375	0.16869	0.16869\\
-1	-0.875	0.33738	0.33738\\
-1	-0.8125	0.50608	0.50608\\
-1	-0.75	0.67477	0.67477\\
-1	-0.6875	0.84346	0.84346\\
-1	-0.625	1.0122	1.0122\\
-1	-0.5625	1.1808	1.1808\\
-1	-0.5	1.3495	1.3495\\
-1	-0.4375	1.5182	1.5182\\
-1	-0.375	1.6869	1.6869\\
-1	-0.3125	1.8556	1.8556\\
-1	-0.25	2.0243	2.0243\\
-1	-0.1875	2.193	2.193\\
-1	-0.125	2.3617	2.3617\\
-1	-0.0625	2.5304	2.5304\\
-1	-0.0001	2.6988	2.6988\\
-0.9375	-1	-0.16842	-0.16842\\
-0.9375	-0.9375	0.0099849	0.0099849\\
-0.9375	-0.875	0.18839	0.18839\\
-0.9375	-0.8125	0.3668	0.3668\\
-0.9375	-0.75	0.5452	0.5452\\
-0.9375	-0.6875	0.72361	0.72361\\
-0.9375	-0.625	0.90201	0.90201\\
-0.9375	-0.5625	1.0804	1.0804\\
-0.9375	-0.5	1.2588	1.2588\\
-0.9375	-0.4375	1.4372	1.4372\\
-0.9375	-0.375	1.6156	1.6156\\
-0.9375	-0.3125	1.794	1.794\\
-0.9375	-0.25	1.9725	1.9725\\
-0.9375	-0.1875	2.1509	2.1509\\
-0.9375	-0.125	2.3293	2.3293\\
-0.9375	-0.0625	2.5077	2.5077\\
-0.9375	-0.0001	2.6858	2.6858\\
-0.875	-1	-0.33522	-0.33522\\
-0.875	-0.9375	-0.14882	-0.14882\\
-0.875	-0.875	0.037583	0.037583\\
-0.875	-0.8125	0.22399	0.22399\\
-0.875	-0.75	0.41039	0.41039\\
-0.875	-0.6875	0.59679	0.59679\\
-0.875	-0.625	0.78319	0.78319\\
-0.875	-0.5625	0.96959	0.96959\\
-0.875	-0.5	1.156	1.156\\
-0.875	-0.4375	1.3424	1.3424\\
-0.875	-0.375	1.5288	1.5288\\
-0.875	-0.3125	1.7152	1.7152\\
-0.875	-0.25	1.9016	1.9016\\
-0.875	-0.1875	2.088	2.088\\
-0.875	-0.125	2.2744	2.2744\\
-0.875	-0.0625	2.4608	2.4608\\
-0.875	-0.0001	2.6469	2.6469\\
-0.8125	-1	-0.49879	-0.49879\\
-0.8125	-0.9375	-0.30619	-0.30619\\
-0.8125	-0.875	-0.11359	-0.11359\\
-0.8125	-0.8125	0.079017	0.079017\\
-0.8125	-0.75	0.27162	0.27162\\
-0.8125	-0.6875	0.46422	0.46422\\
-0.8125	-0.625	0.65682	0.65682\\
-0.8125	-0.5625	0.84943	0.84943\\
-0.8125	-0.5	1.042	1.042\\
-0.8125	-0.4375	1.2346	1.2346\\
-0.8125	-0.375	1.4272	1.4272\\
-0.8125	-0.3125	1.6198	1.6198\\
-0.8125	-0.25	1.8124	1.8124\\
-0.8125	-0.1875	2.005	2.005\\
-0.8125	-0.125	2.1976	2.1976\\
-0.8125	-0.0625	2.3902	2.3902\\
-0.8125	-0.0001	2.5825	2.5825\\
-0.75	-1	-0.65756	-0.65756\\
-0.75	-0.9375	-0.46061	-0.46061\\
-0.75	-0.875	-0.26366	-0.26366\\
-0.75	-0.8125	-0.066713	-0.066713\\
-0.75	-0.75	0.13024	0.13024\\
-0.75	-0.6875	0.32718	0.32718\\
-0.75	-0.625	0.52413	0.52413\\
-0.75	-0.5625	0.72108	0.72108\\
-0.75	-0.5	0.91803	0.91803\\
-0.75	-0.4375	1.115	1.115\\
-0.75	-0.375	1.3119	1.3119\\
-0.75	-0.3125	1.5089	1.5089\\
-0.75	-0.25	1.7058	1.7058\\
-0.75	-0.1875	1.9028	1.9028\\
-0.75	-0.125	2.0997	2.0997\\
-0.75	-0.0625	2.2967	2.2967\\
-0.75	-0.0001	2.4933	2.4933\\
-0.6875	-1	-0.80999	-0.80999\\
-0.6875	-0.9375	-0.61059	-0.61059\\
-0.6875	-0.875	-0.4112	-0.4112\\
-0.6875	-0.8125	-0.2118	-0.2118\\
-0.6875	-0.75	-0.012402	-0.012402\\
-0.6875	-0.6875	0.187	0.187\\
-0.6875	-0.625	0.38639	0.38639\\
-0.6875	-0.5625	0.58579	0.58579\\
-0.6875	-0.5	0.78519	0.78519\\
-0.6875	-0.4375	0.98459	0.98459\\
-0.6875	-0.375	1.184	1.184\\
-0.6875	-0.3125	1.3834	1.3834\\
-0.6875	-0.25	1.5828	1.5828\\
-0.6875	-0.1875	1.7822	1.7822\\
-0.6875	-0.125	1.9816	1.9816\\
-0.6875	-0.0625	2.181	2.181\\
-0.6875	-0.0001	2.38	2.38\\
-0.625	-1	-0.95463	-0.95463\\
-0.625	-0.9375	-0.7547	-0.7547\\
-0.625	-0.875	-0.55477	-0.55477\\
-0.625	-0.8125	-0.35485	-0.35485\\
-0.625	-0.75	-0.15492	-0.15492\\
-0.625	-0.6875	0.045006	0.045006\\
-0.625	-0.625	0.24493	0.24493\\
-0.625	-0.5625	0.44486	0.44486\\
-0.625	-0.5	0.64478	0.64478\\
-0.625	-0.4375	0.84471	0.84471\\
-0.625	-0.375	1.0446	1.0446\\
-0.625	-0.3125	1.2446	1.2446\\
-0.625	-0.25	1.4445	1.4445\\
-0.625	-0.1875	1.6444	1.6444\\
-0.625	-0.125	1.8443	1.8443\\
-0.625	-0.0625	2.0443	2.0443\\
-0.625	-0.0001	2.2439	2.2439\\
-0.5625	-1	-1.0901	-1.0901\\
-0.5625	-0.9375	-0.89154	-0.89154\\
-0.5625	-0.875	-0.69301	-0.69301\\
-0.5625	-0.8125	-0.49448	-0.49448\\
-0.5625	-0.75	-0.29595	-0.29595\\
-0.5625	-0.6875	-0.097418	-0.097418\\
-0.5625	-0.625	0.10111	0.10111\\
-0.5625	-0.5625	0.29964	0.29964\\
-0.5625	-0.5	0.49817	0.49817\\
-0.5625	-0.4375	0.6967	0.6967\\
-0.5625	-0.375	0.89523	0.89523\\
-0.5625	-0.3125	1.0938	1.0938\\
-0.5625	-0.25	1.2923	1.2923\\
-0.5625	-0.1875	1.4908	1.4908\\
-0.5625	-0.125	1.6894	1.6894\\
-0.5625	-0.0625	1.8879	1.8879\\
-0.5625	-0.0001	2.0861	2.0861\\
-0.5	-1	-1.215	-1.215\\
-0.5	-0.9375	-1.0198	-1.0198\\
-0.5	-0.875	-0.82457	-0.82457\\
-0.5	-0.8125	-0.62934	-0.62934\\
-0.5	-0.75	-0.43412	-0.43412\\
-0.5	-0.6875	-0.2389	-0.2389\\
-0.5	-0.625	-0.043681	-0.043681\\
-0.5	-0.5625	0.15154	0.15154\\
-0.5	-0.5	0.34676	0.34676\\
-0.5	-0.4375	0.54198	0.54198\\
-0.5	-0.375	0.7372	0.7372\\
-0.5	-0.3125	0.93243	0.93243\\
-0.5	-0.25	1.1276	1.1276\\
-0.5	-0.1875	1.3229	1.3229\\
-0.5	-0.125	1.5181	1.5181\\
-0.5	-0.0625	1.7133	1.7133\\
-0.5	-0.0001	1.9082	1.9082\\
-0.4375	-1	-1.3282	-1.3282\\
-0.4375	-0.9375	-1.1382	-1.1382\\
-0.4375	-0.875	-0.94818	-0.94818\\
-0.4375	-0.8125	-0.75815	-0.75815\\
-0.4375	-0.75	-0.56812	-0.56812\\
-0.4375	-0.6875	-0.37809	-0.37809\\
-0.4375	-0.625	-0.18805	-0.18805\\
-0.4375	-0.5625	0.0019786	0.0019786\\
-0.4375	-0.5	0.19201	0.19201\\
-0.4375	-0.4375	0.38204	0.38204\\
-0.4375	-0.375	0.57208	0.57208\\
-0.4375	-0.3125	0.76211	0.76211\\
-0.4375	-0.25	0.95214	0.95214\\
-0.4375	-0.1875	1.1422	1.1422\\
-0.4375	-0.125	1.3322	1.3322\\
-0.4375	-0.0625	1.5222	1.5222\\
-0.4375	-0.0001	1.712	1.712\\
-0.375	-1	-1.4287	-1.4287\\
-0.375	-0.9375	-1.2457	-1.2457\\
-0.375	-0.875	-1.0627	-1.0627\\
-0.375	-0.8125	-0.87966	-0.87966\\
-0.375	-0.75	-0.69664	-0.69664\\
-0.375	-0.6875	-0.51363	-0.51363\\
-0.375	-0.625	-0.33062	-0.33062\\
-0.375	-0.5625	-0.1476	-0.1476\\
-0.375	-0.5	0.035412	0.035412\\
-0.375	-0.4375	0.21843	0.21843\\
-0.375	-0.375	0.40144	0.40144\\
-0.375	-0.3125	0.58445	0.58445\\
-0.375	-0.25	0.76747	0.76747\\
-0.375	-0.1875	0.95048	0.95048\\
-0.375	-0.125	1.1335	1.1335\\
-0.375	-0.0625	1.3165	1.3165\\
-0.375	-0.0001	1.4992	1.4992\\
-0.3125	-1	-1.5154	-1.5154\\
-0.3125	-0.9375	-1.3412	-1.3412\\
-0.3125	-0.875	-1.1669	-1.1669\\
-0.3125	-0.8125	-0.99269	-0.99269\\
-0.3125	-0.75	-0.81846	-0.81846\\
-0.3125	-0.6875	-0.64423	-0.64423\\
-0.3125	-0.625	-0.46999	-0.46999\\
-0.3125	-0.5625	-0.29576	-0.29576\\
-0.3125	-0.5	-0.12153	-0.12153\\
-0.3125	-0.4375	0.052705	0.052705\\
-0.3125	-0.375	0.22694	0.22694\\
-0.3125	-0.3125	0.40117	0.40117\\
-0.3125	-0.25	0.5754	0.5754\\
-0.3125	-0.1875	0.74964	0.74964\\
-0.3125	-0.125	0.92387	0.92387\\
-0.3125	-0.0625	1.0981	1.0981\\
-0.3125	-0.0001	1.2721	1.2721\\
-0.25	-1	-1.5875	-1.5875\\
-0.25	-0.9375	-1.4237	-1.4237\\
-0.25	-0.875	-1.2599	-1.2599\\
-0.25	-0.8125	-1.0962	-1.0962\\
-0.25	-0.75	-0.93239	-0.93239\\
-0.25	-0.6875	-0.76862	-0.76862\\
-0.25	-0.625	-0.60484	-0.60484\\
-0.25	-0.5625	-0.44107	-0.44107\\
-0.25	-0.5	-0.2773	-0.2773\\
-0.25	-0.4375	-0.11352	-0.11352\\
-0.25	-0.375	0.050249	0.050249\\
-0.25	-0.3125	0.21402	0.21402\\
-0.25	-0.25	0.3778	0.3778\\
-0.25	-0.1875	0.54157	0.54157\\
-0.25	-0.125	0.70534	0.70534\\
-0.25	-0.0625	0.86912	0.86912\\
-0.25	-0.0001	1.0326	1.0326\\
-0.1875	-1	-1.6443	-1.6443\\
-0.1875	-0.9375	-1.4926	-1.4926\\
-0.1875	-0.875	-1.3408	-1.3408\\
-0.1875	-0.8125	-1.1891	-1.1891\\
-0.1875	-0.75	-1.0373	-1.0373\\
-0.1875	-0.6875	-0.88561	-0.88561\\
-0.1875	-0.625	-0.73387	-0.73387\\
-0.1875	-0.5625	-0.58213	-0.58213\\
-0.1875	-0.5	-0.4304	-0.4304\\
-0.1875	-0.4375	-0.27866	-0.27866\\
-0.1875	-0.375	-0.12692	-0.12692\\
-0.1875	-0.3125	0.024814	0.024814\\
-0.1875	-0.25	0.17655	0.17655\\
-0.1875	-0.1875	0.32829	0.32829\\
-0.1875	-0.125	0.48002	0.48002\\
-0.1875	-0.0625	0.63176	0.63176\\
-0.1875	-0.0001	0.78326	0.78326\\
-0.125	-1	-1.6853	-1.6853\\
-0.125	-0.9375	-1.547	-1.547\\
-0.125	-0.875	-1.4088	-1.4088\\
-0.125	-0.8125	-1.2705	-1.2705\\
-0.125	-0.75	-1.1323	-1.1323\\
-0.125	-0.6875	-0.99407	-0.99407\\
-0.125	-0.625	-0.85583	-0.85583\\
-0.125	-0.5625	-0.71759	-0.71759\\
-0.125	-0.5	-0.57935	-0.57935\\
-0.125	-0.4375	-0.44111	-0.44111\\
-0.125	-0.375	-0.30287	-0.30287\\
-0.125	-0.3125	-0.16463	-0.16463\\
-0.125	-0.25	-0.026394	-0.026394\\
-0.125	-0.1875	0.11184	0.11184\\
-0.125	-0.125	0.25008	0.25008\\
-0.125	-0.0625	0.38832	0.38832\\
-0.125	-0.0001	0.52634	0.52634\\
-0.0625	-1	-1.71	-1.71\\
-0.0625	-0.9375	-1.5866	-1.5866\\
-0.0625	-0.875	-1.4632	-1.4632\\
-0.0625	-0.8125	-1.3398	-1.3398\\
-0.0625	-0.75	-1.2164	-1.2164\\
-0.0625	-0.6875	-1.093	-1.093\\
-0.0625	-0.625	-0.96955	-0.96955\\
-0.0625	-0.5625	-0.84614	-0.84614\\
-0.0625	-0.5	-0.72273	-0.72273\\
-0.0625	-0.4375	-0.59932	-0.59932\\
-0.0625	-0.375	-0.47591	-0.47591\\
-0.0625	-0.3125	-0.3525	-0.3525\\
-0.0625	-0.25	-0.22909	-0.22909\\
-0.0625	-0.1875	-0.10568	-0.10568\\
-0.0625	-0.125	0.017735	0.017735\\
-0.0625	-0.0625	0.14115	0.14115\\
-0.0625	-0.0001	0.26436	0.26436\\
-0.001	-1	-1.7183	-1.7183\\
-0.001	-0.9375	-1.6106	-1.6106\\
-0.001	-0.875	-1.503	-1.503\\
-0.001	-0.8125	-1.3953	-1.3953\\
-0.001	-0.75	-1.2876	-1.2876\\
-0.001	-0.6875	-1.18	-1.18\\
-0.001	-0.625	-1.0723	-1.0723\\
-0.001	-0.5625	-0.96468	-0.96468\\
-0.001	-0.5	-0.85702	-0.85702\\
-0.001	-0.4375	-0.74936	-0.74936\\
-0.001	-0.375	-0.64171	-0.64171\\
-0.001	-0.3125	-0.53405	-0.53405\\
-0.001	-0.25	-0.42639	-0.42639\\
-0.001	-0.1875	-0.31873	-0.31873\\
-0.001	-0.125	-0.21108	-0.21108\\
-0.001	-0.0625	-0.10342	-0.10342\\
-0.001	-0.0001	0.0040674	0.0040674\\
};
\end{axis}
\end{tikzpicture}%


==> g2_prob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\input{tikz_matlab_colormap}%
\begin{tikzpicture}
\begin{axis}[%
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-4,
zmax=2,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-1.7183	-1.7183\\
0	0.0625	-1.7183	-1.7183\\
0	0.125	-1.7183	-1.7183\\
0	0.1875	-1.7183	-1.7183\\
0	0.25	-1.7183	-1.7183\\
0	0.3125	-1.7183	-1.7183\\
0	0.375	-1.7183	-1.7183\\
0	0.4375	-1.7183	-1.7183\\
0	0.5	-1.7183	-1.7183\\
0	0.5625	-1.7183	-1.7183\\
0	0.625	-1.7183	-1.7183\\
0	0.6875	-1.7183	-1.7183\\
0	0.75	-1.7183	-1.7183\\
0	0.8125	-1.7183	-1.7183\\
0	0.875	-1.7183	-1.7183\\
0	0.9375	-1.7183	-1.7183\\
0	1	-1.7183	-1.7183\\
0.0625	0	-1.6109	-1.6109\\
0.0625	0.0625	-1.6109	-1.6109\\
0.0625	0.125	-1.6109	-1.6109\\
0.0625	0.1875	-1.6109	-1.6109\\
0.0625	0.25	-1.6109	-1.6109\\
0.0625	0.3125	-1.6109	-1.6109\\
0.0625	0.375	-1.6109	-1.6109\\
0.0625	0.4375	-1.6109	-1.6109\\
0.0625	0.5	-1.6109	-1.6109\\
0.0625	0.5625	-1.6109	-1.6109\\
0.0625	0.625	-1.6109	-1.6109\\
0.0625	0.6875	-1.6109	-1.6109\\
0.0625	0.75	-1.6109	-1.6109\\
0.0625	0.8125	-1.6109	-1.6109\\
0.0625	0.875	-1.6109	-1.6109\\
0.0625	0.9375	-1.6109	-1.6109\\
0.0625	1	-1.6109	-1.6109\\
0.125	0	-1.5035	-1.5035\\
0.125	0.0625	-1.5035	-1.5035\\
0.125	0.125	-1.5035	-1.5035\\
0.125	0.1875	-1.5035	-1.5035\\
0.125	0.25	-1.5035	-1.5035\\
0.125	0.3125	-1.5035	-1.5035\\
0.125	0.375	-1.5035	-1.5035\\
0.125	0.4375	-1.5035	-1.5035\\
0.125	0.5	-1.5035	-1.5035\\
0.125	0.5625	-1.5035	-1.5035\\
0.125	0.625	-1.5035	-1.5035\\
0.125	0.6875	-1.5035	-1.5035\\
0.125	0.75	-1.5035	-1.5035\\
0.125	0.8125	-1.5035	-1.5035\\
0.125	0.875	-1.5035	-1.5035\\
0.125	0.9375	-1.5035	-1.5035\\
0.125	1	-1.5035	-1.5035\\
0.1875	0	-1.3961	-1.3961\\
0.1875	0.0625	-1.3961	-1.3961\\
0.1875	0.125	-1.3961	-1.3961\\
0.1875	0.1875	-1.3961	-1.3961\\
0.1875	0.25	-1.3961	-1.3961\\
0.1875	0.3125	-1.3961	-1.3961\\
0.1875	0.375	-1.3961	-1.3961\\
0.1875	0.4375	-1.3961	-1.3961\\
0.1875	0.5	-1.3961	-1.3961\\
0.1875	0.5625	-1.3961	-1.3961\\
0.1875	0.625	-1.3961	-1.3961\\
0.1875	0.6875	-1.3961	-1.3961\\
0.1875	0.75	-1.3961	-1.3961\\
0.1875	0.8125	-1.3961	-1.3961\\
0.1875	0.875	-1.3961	-1.3961\\
0.1875	0.9375	-1.3961	-1.3961\\
0.1875	1	-1.3961	-1.3961\\
0.25	0	-1.2887	-1.2887\\
0.25	0.0625	-1.2887	-1.2887\\
0.25	0.125	-1.2887	-1.2887\\
0.25	0.1875	-1.2887	-1.2887\\
0.25	0.25	-1.2887	-1.2887\\
0.25	0.3125	-1.2887	-1.2887\\
0.25	0.375	-1.2887	-1.2887\\
0.25	0.4375	-1.2887	-1.2887\\
0.25	0.5	-1.2887	-1.2887\\
0.25	0.5625	-1.2887	-1.2887\\
0.25	0.625	-1.2887	-1.2887\\
0.25	0.6875	-1.2887	-1.2887\\
0.25	0.75	-1.2887	-1.2887\\
0.25	0.8125	-1.2887	-1.2887\\
0.25	0.875	-1.2887	-1.2887\\
0.25	0.9375	-1.2887	-1.2887\\
0.25	1	-1.2887	-1.2887\\
0.3125	0	-1.1813	-1.1813\\
0.3125	0.0625	-1.1813	-1.1813\\
0.3125	0.125	-1.1813	-1.1813\\
0.3125	0.1875	-1.1813	-1.1813\\
0.3125	0.25	-1.1813	-1.1813\\
0.3125	0.3125	-1.1813	-1.1813\\
0.3125	0.375	-1.1813	-1.1813\\
0.3125	0.4375	-1.1813	-1.1813\\
0.3125	0.5	-1.1813	-1.1813\\
0.3125	0.5625	-1.1813	-1.1813\\
0.3125	0.625	-1.1813	-1.1813\\
0.3125	0.6875	-1.1813	-1.1813\\
0.3125	0.75	-1.1813	-1.1813\\
0.3125	0.8125	-1.1813	-1.1813\\
0.3125	0.875	-1.1813	-1.1813\\
0.3125	0.9375	-1.1813	-1.1813\\
0.3125	1	-1.1813	-1.1813\\
0.375	0	-1.0739	-1.0739\\
0.375	0.0625	-1.0739	-1.0739\\
0.375	0.125	-1.0739	-1.0739\\
0.375	0.1875	-1.0739	-1.0739\\
0.375	0.25	-1.0739	-1.0739\\
0.375	0.3125	-1.0739	-1.0739\\
0.375	0.375	-1.0739	-1.0739\\
0.375	0.4375	-1.0739	-1.0739\\
0.375	0.5	-1.0739	-1.0739\\
0.375	0.5625	-1.0739	-1.0739\\
0.375	0.625	-1.0739	-1.0739\\
0.375	0.6875	-1.0739	-1.0739\\
0.375	0.75	-1.0739	-1.0739\\
0.375	0.8125	-1.0739	-1.0739\\
0.375	0.875	-1.0739	-1.0739\\
0.375	0.9375	-1.0739	-1.0739\\
0.375	1	-1.0739	-1.0739\\
0.4375	0	-0.96653	-0.96653\\
0.4375	0.0625	-0.96653	-0.96653\\
0.4375	0.125	-0.96653	-0.96653\\
0.4375	0.1875	-0.96653	-0.96653\\
0.4375	0.25	-0.96653	-0.96653\\
0.4375	0.3125	-0.96653	-0.96653\\
0.4375	0.375	-0.96653	-0.96653\\
0.4375	0.4375	-0.96653	-0.96653\\
0.4375	0.5	-0.96653	-0.96653\\
0.4375	0.5625	-0.96653	-0.96653\\
0.4375	0.625	-0.96653	-0.96653\\
0.4375	0.6875	-0.96653	-0.96653\\
0.4375	0.75	-0.96653	-0.96653\\
0.4375	0.8125	-0.96653	-0.96653\\
0.4375	0.875	-0.96653	-0.96653\\
0.4375	0.9375	-0.96653	-0.96653\\
0.4375	1	-0.96653	-0.96653\\
0.5	0	-0.85914	-0.85914\\
0.5	0.0625	-0.85914	-0.85914\\
0.5	0.125	-0.85914	-0.85914\\
0.5	0.1875	-0.85914	-0.85914\\
0.5	0.25	-0.85914	-0.85914\\
0.5	0.3125	-0.85914	-0.85914\\
0.5	0.375	-0.85914	-0.85914\\
0.5	0.4375	-0.85914	-0.85914\\
0.5	0.5	-0.85914	-0.85914\\
0.5	0.5625	-0.85914	-0.85914\\
0.5	0.625	-0.85914	-0.85914\\
0.5	0.6875	-0.85914	-0.85914\\
0.5	0.75	-0.85914	-0.85914\\
0.5	0.8125	-0.85914	-0.85914\\
0.5	0.875	-0.85914	-0.85914\\
0.5	0.9375	-0.85914	-0.85914\\
0.5	1	-0.85914	-0.85914\\
0.5625	0	-0.75175	-0.75175\\
0.5625	0.0625	-0.75175	-0.75175\\
0.5625	0.125	-0.75175	-0.75175\\
0.5625	0.1875	-0.75175	-0.75175\\
0.5625	0.25	-0.75175	-0.75175\\
0.5625	0.3125	-0.75175	-0.75175\\
0.5625	0.375	-0.75175	-0.75175\\
0.5625	0.4375	-0.75175	-0.75175\\
0.5625	0.5	-0.75175	-0.75175\\
0.5625	0.5625	-0.75175	-0.75175\\
0.5625	0.625	-0.75175	-0.75175\\
0.5625	0.6875	-0.75175	-0.75175\\
0.5625	0.75	-0.75175	-0.75175\\
0.5625	0.8125	-0.75175	-0.75175\\
0.5625	0.875	-0.75175	-0.75175\\
0.5625	0.9375	-0.75175	-0.75175\\
0.5625	1	-0.75175	-0.75175\\
0.625	0	-0.64436	-0.64436\\
0.625	0.0625	-0.64436	-0.64436\\
0.625	0.125	-0.64436	-0.64436\\
0.625	0.1875	-0.64436	-0.64436\\
0.625	0.25	-0.64436	-0.64436\\
0.625	0.3125	-0.64436	-0.64436\\
0.625	0.375	-0.64436	-0.64436\\
0.625	0.4375	-0.64436	-0.64436\\
0.625	0.5	-0.64436	-0.64436\\
0.625	0.5625	-0.64436	-0.64436\\
0.625	0.625	-0.64436	-0.64436\\
0.625	0.6875	-0.64436	-0.64436\\
0.625	0.75	-0.64436	-0.64436\\
0.625	0.8125	-0.64436	-0.64436\\
0.625	0.875	-0.64436	-0.64436\\
0.625	0.9375	-0.64436	-0.64436\\
0.625	1	-0.64436	-0.64436\\
0.6875	0	-0.53696	-0.53696\\
0.6875	0.0625	-0.53696	-0.53696\\
0.6875	0.125	-0.53696	-0.53696\\
0.6875	0.1875	-0.53696	-0.53696\\
0.6875	0.25	-0.53696	-0.53696\\
0.6875	0.3125	-0.53696	-0.53696\\
0.6875	0.375	-0.53696	-0.53696\\
0.6875	0.4375	-0.53696	-0.53696\\
0.6875	0.5	-0.53696	-0.53696\\
0.6875	0.5625	-0.53696	-0.53696\\
0.6875	0.625	-0.53696	-0.53696\\
0.6875	0.6875	-0.53696	-0.53696\\
0.6875	0.75	-0.53696	-0.53696\\
0.6875	0.8125	-0.53696	-0.53696\\
0.6875	0.875	-0.53696	-0.53696\\
0.6875	0.9375	-0.53696	-0.53696\\
0.6875	1	-0.53696	-0.53696\\
0.75	0	-0.42957	-0.42957\\
0.75	0.0625	-0.42957	-0.42957\\
0.75	0.125	-0.42957	-0.42957\\
0.75	0.1875	-0.42957	-0.42957\\
0.75	0.25	-0.42957	-0.42957\\
0.75	0.3125	-0.42957	-0.42957\\
0.75	0.375	-0.42957	-0.42957\\
0.75	0.4375	-0.42957	-0.42957\\
0.75	0.5	-0.42957	-0.42957\\
0.75	0.5625	-0.42957	-0.42957\\
0.75	0.625	-0.42957	-0.42957\\
0.75	0.6875	-0.42957	-0.42957\\
0.75	0.75	-0.42957	-0.42957\\
0.75	0.8125	-0.42957	-0.42957\\
0.75	0.875	-0.42957	-0.42957\\
0.75	0.9375	-0.42957	-0.42957\\
0.75	1	-0.42957	-0.42957\\
0.8125	0	-0.32218	-0.32218\\
0.8125	0.0625	-0.32218	-0.32218\\
0.8125	0.125	-0.32218	-0.32218\\
0.8125	0.1875	-0.32218	-0.32218\\
0.8125	0.25	-0.32218	-0.32218\\
0.8125	0.3125	-0.32218	-0.32218\\
0.8125	0.375	-0.32218	-0.32218\\
0.8125	0.4375	-0.32218	-0.32218\\
0.8125	0.5	-0.32218	-0.32218\\
0.8125	0.5625	-0.32218	-0.32218\\
0.8125	0.625	-0.32218	-0.32218\\
0.8125	0.6875	-0.32218	-0.32218\\
0.8125	0.75	-0.32218	-0.32218\\
0.8125	0.8125	-0.32218	-0.32218\\
0.8125	0.875	-0.32218	-0.32218\\
0.8125	0.9375	-0.32218	-0.32218\\
0.8125	1	-0.32218	-0.32218\\
0.875	0	-0.21479	-0.21479\\
0.875	0.0625	-0.21479	-0.21479\\
0.875	0.125	-0.21479	-0.21479\\
0.875	0.1875	-0.21479	-0.21479\\
0.875	0.25	-0.21479	-0.21479\\
0.875	0.3125	-0.21479	-0.21479\\
0.875	0.375	-0.21479	-0.21479\\
0.875	0.4375	-0.21479	-0.21479\\
0.875	0.5	-0.21479	-0.21479\\
0.875	0.5625	-0.21479	-0.21479\\
0.875	0.625	-0.21479	-0.21479\\
0.875	0.6875	-0.21479	-0.21479\\
0.875	0.75	-0.21479	-0.21479\\
0.875	0.8125	-0.21479	-0.21479\\
0.875	0.875	-0.21479	-0.21479\\
0.875	0.9375	-0.21479	-0.21479\\
0.875	1	-0.21479	-0.21479\\
0.9375	0	-0.10739	-0.10739\\
0.9375	0.0625	-0.10739	-0.10739\\
0.9375	0.125	-0.10739	-0.10739\\
0.9375	0.1875	-0.10739	-0.10739\\
0.9375	0.25	-0.10739	-0.10739\\
0.9375	0.3125	-0.10739	-0.10739\\
0.9375	0.375	-0.10739	-0.10739\\
0.9375	0.4375	-0.10739	-0.10739\\
0.9375	0.5	-0.10739	-0.10739\\
0.9375	0.5625	-0.10739	-0.10739\\
0.9375	0.625	-0.10739	-0.10739\\
0.9375	0.6875	-0.10739	-0.10739\\
0.9375	0.75	-0.10739	-0.10739\\
0.9375	0.8125	-0.10739	-0.10739\\
0.9375	0.875	-0.10739	-0.10739\\
0.9375	0.9375	-0.10739	-0.10739\\
0.9375	1	-0.10739	-0.10739\\
1	0	0	0\\
1	0.0625	0	0\\
1	0.125	0	0\\
1	0.1875	0	0\\
1	0.25	0	0\\
1	0.3125	0	0\\
1	0.375	0	0\\
1	0.4375	0	0\\
1	0.5	0	0\\
1	0.5625	0	0\\
1	0.625	0	0\\
1	0.6875	0	0\\
1	0.75	0	0\\
1	0.8125	0	0\\
1	0.875	0	0\\
1	0.9375	0	0\\
1	1	0	0\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	0	-1.0521e-16	-1.0521e-16\\
-1	0.0625	-0.006712	-0.006712\\
-1	0.125	-0.026848	-0.026848\\
-1	0.1875	-0.060408	-0.060408\\
-1	0.25	-0.10739	-0.10739\\
-1	0.3125	-0.1678	-0.1678\\
-1	0.375	-0.24163	-0.24163\\
-1	0.4375	-0.32889	-0.32889\\
-1	0.5	-0.42957	-0.42957\\
-1	0.5625	-0.54368	-0.54368\\
-1	0.625	-0.6712	-0.6712\\
-1	0.6875	-0.81216	-0.81216\\
-1	0.75	-0.96653	-0.96653\\
-1	0.8125	-1.1343	-1.1343\\
-1	0.875	-1.3156	-1.3156\\
-1	0.9375	-1.5102	-1.5102\\
-1	1	-1.7183	-1.7183\\
-0.9375	0	-0.16842	-0.16842\\
-0.9375	0.0625	-0.17513	-0.17513\\
-0.9375	0.125	-0.19527	-0.19527\\
-0.9375	0.1875	-0.22883	-0.22883\\
-0.9375	0.25	-0.27581	-0.27581\\
-0.9375	0.3125	-0.33622	-0.33622\\
-0.9375	0.375	-0.41005	-0.41005\\
-0.9375	0.4375	-0.49731	-0.49731\\
-0.9375	0.5	-0.59799	-0.59799\\
-0.9375	0.5625	-0.7121	-0.7121\\
-0.9375	0.625	-0.83962	-0.83962\\
-0.9375	0.6875	-0.98058	-0.98058\\
-0.9375	0.75	-1.135	-1.135\\
-0.9375	0.8125	-1.3028	-1.3028\\
-0.9375	0.875	-1.484	-1.484\\
-0.9375	0.9375	-1.6786	-1.6786\\
-0.9375	1	-1.8867	-1.8867\\
-0.875	0	-0.33522	-0.33522\\
-0.875	0.0625	-0.34193	-0.34193\\
-0.875	0.125	-0.36207	-0.36207\\
-0.875	0.1875	-0.39563	-0.39563\\
-0.875	0.25	-0.44261	-0.44261\\
-0.875	0.3125	-0.50302	-0.50302\\
-0.875	0.375	-0.57685	-0.57685\\
-0.875	0.4375	-0.66411	-0.66411\\
-0.875	0.5	-0.76479	-0.76479\\
-0.875	0.5625	-0.8789	-0.8789\\
-0.875	0.625	-1.0064	-1.0064\\
-0.875	0.6875	-1.1474	-1.1474\\
-0.875	0.75	-1.3018	-1.3018\\
-0.875	0.8125	-1.4696	-1.4696\\
-0.875	0.875	-1.6508	-1.6508\\
-0.875	0.9375	-1.8454	-1.8454\\
-0.875	1	-2.0535	-2.0535\\
-0.8125	0	-0.49879	-0.49879\\
-0.8125	0.0625	-0.5055	-0.5055\\
-0.8125	0.125	-0.52564	-0.52564\\
-0.8125	0.1875	-0.5592	-0.5592\\
-0.8125	0.25	-0.60618	-0.60618\\
-0.8125	0.3125	-0.66659	-0.66659\\
-0.8125	0.375	-0.74042	-0.74042\\
-0.8125	0.4375	-0.82768	-0.82768\\
-0.8125	0.5	-0.92836	-0.92836\\
-0.8125	0.5625	-1.0425	-1.0425\\
-0.8125	0.625	-1.17	-1.17\\
-0.8125	0.6875	-1.3109	-1.3109\\
-0.8125	0.75	-1.4653	-1.4653\\
-0.8125	0.8125	-1.6331	-1.6331\\
-0.8125	0.875	-1.8144	-1.8144\\
-0.8125	0.9375	-2.009	-2.009\\
-0.8125	1	-2.2171	-2.2171\\
-0.75	0	-0.65756	-0.65756\\
-0.75	0.0625	-0.66427	-0.66427\\
-0.75	0.125	-0.68441	-0.68441\\
-0.75	0.1875	-0.71797	-0.71797\\
-0.75	0.25	-0.76495	-0.76495\\
-0.75	0.3125	-0.82536	-0.82536\\
-0.75	0.375	-0.89919	-0.89919\\
-0.75	0.4375	-0.98645	-0.98645\\
-0.75	0.5	-1.0871	-1.0871\\
-0.75	0.5625	-1.2012	-1.2012\\
-0.75	0.625	-1.3288	-1.3288\\
-0.75	0.6875	-1.4697	-1.4697\\
-0.75	0.75	-1.6241	-1.6241\\
-0.75	0.8125	-1.7919	-1.7919\\
-0.75	0.875	-1.9731	-1.9731\\
-0.75	0.9375	-2.1678	-2.1678\\
-0.75	1	-2.3758	-2.3758\\
-0.6875	0	-0.80999	-0.80999\\
-0.6875	0.0625	-0.8167	-0.8167\\
-0.6875	0.125	-0.83684	-0.83684\\
-0.6875	0.1875	-0.8704	-0.8704\\
-0.6875	0.25	-0.91739	-0.91739\\
-0.6875	0.3125	-0.97779	-0.97779\\
-0.6875	0.375	-1.0516	-1.0516\\
-0.6875	0.4375	-1.1389	-1.1389\\
-0.6875	0.5	-1.2396	-1.2396\\
-0.6875	0.5625	-1.3537	-1.3537\\
-0.6875	0.625	-1.4812	-1.4812\\
-0.6875	0.6875	-1.6221	-1.6221\\
-0.6875	0.75	-1.7765	-1.7765\\
-0.6875	0.8125	-1.9443	-1.9443\\
-0.6875	0.875	-2.1256	-2.1256\\
-0.6875	0.9375	-2.3202	-2.3202\\
-0.6875	1	-2.5283	-2.5283\\
-0.625	0	-0.95463	-0.95463\\
-0.625	0.0625	-0.96134	-0.96134\\
-0.625	0.125	-0.98147	-0.98147\\
-0.625	0.1875	-1.015	-1.015\\
-0.625	0.25	-1.062	-1.062\\
-0.625	0.3125	-1.1224	-1.1224\\
-0.625	0.375	-1.1963	-1.1963\\
-0.625	0.4375	-1.2835	-1.2835\\
-0.625	0.5	-1.3842	-1.3842\\
-0.625	0.5625	-1.4983	-1.4983\\
-0.625	0.625	-1.6258	-1.6258\\
-0.625	0.6875	-1.7668	-1.7668\\
-0.625	0.75	-1.9212	-1.9212\\
-0.625	0.8125	-2.089	-2.089\\
-0.625	0.875	-2.2702	-2.2702\\
-0.625	0.9375	-2.4648	-2.4648\\
-0.625	1	-2.6729	-2.6729\\
-0.5625	0	-1.0901	-1.0901\\
-0.5625	0.0625	-1.0968	-1.0968\\
-0.5625	0.125	-1.1169	-1.1169\\
-0.5625	0.1875	-1.1505	-1.1505\\
-0.5625	0.25	-1.1975	-1.1975\\
-0.5625	0.3125	-1.2579	-1.2579\\
-0.5625	0.375	-1.3317	-1.3317\\
-0.5625	0.4375	-1.419	-1.419\\
-0.5625	0.5	-1.5196	-1.5196\\
-0.5625	0.5625	-1.6337	-1.6337\\
-0.5625	0.625	-1.7613	-1.7613\\
-0.5625	0.6875	-1.9022	-1.9022\\
-0.5625	0.75	-2.0566	-2.0566\\
-0.5625	0.8125	-2.2244	-2.2244\\
-0.5625	0.875	-2.4056	-2.4056\\
-0.5625	0.9375	-2.6003	-2.6003\\
-0.5625	1	-2.8083	-2.8083\\
-0.5	0	-1.215	-1.215\\
-0.5	0.0625	-1.2217	-1.2217\\
-0.5	0.125	-1.2419	-1.2419\\
-0.5	0.1875	-1.2754	-1.2754\\
-0.5	0.25	-1.3224	-1.3224\\
-0.5	0.3125	-1.3828	-1.3828\\
-0.5	0.375	-1.4566	-1.4566\\
-0.5	0.4375	-1.5439	-1.5439\\
-0.5	0.5	-1.6446	-1.6446\\
-0.5	0.5625	-1.7587	-1.7587\\
-0.5	0.625	-1.8862	-1.8862\\
-0.5	0.6875	-2.0272	-2.0272\\
-0.5	0.75	-2.1815	-2.1815\\
-0.5	0.8125	-2.3493	-2.3493\\
-0.5	0.875	-2.5306	-2.5306\\
-0.5	0.9375	-2.7252	-2.7252\\
-0.5	1	-2.9333	-2.9333\\
-0.4375	0	-1.3282	-1.3282\\
-0.4375	0.0625	-1.335	-1.335\\
-0.4375	0.125	-1.3551	-1.3551\\
-0.4375	0.1875	-1.3887	-1.3887\\
-0.4375	0.25	-1.4356	-1.4356\\
-0.4375	0.3125	-1.4961	-1.4961\\
-0.4375	0.375	-1.5699	-1.5699\\
-0.4375	0.4375	-1.6571	-1.6571\\
-0.4375	0.5	-1.7578	-1.7578\\
-0.4375	0.5625	-1.8719	-1.8719\\
-0.4375	0.625	-1.9995	-1.9995\\
-0.4375	0.6875	-2.1404	-2.1404\\
-0.4375	0.75	-2.2948	-2.2948\\
-0.4375	0.8125	-2.4626	-2.4626\\
-0.4375	0.875	-2.6438	-2.6438\\
-0.4375	0.9375	-2.8385	-2.8385\\
-0.4375	1	-3.0465	-3.0465\\
-0.375	0	-1.4287	-1.4287\\
-0.375	0.0625	-1.4354	-1.4354\\
-0.375	0.125	-1.4555	-1.4555\\
-0.375	0.1875	-1.4891	-1.4891\\
-0.375	0.25	-1.5361	-1.5361\\
-0.375	0.3125	-1.5965	-1.5965\\
-0.375	0.375	-1.6703	-1.6703\\
-0.375	0.4375	-1.7576	-1.7576\\
-0.375	0.5	-1.8583	-1.8583\\
-0.375	0.5625	-1.9724	-1.9724\\
-0.375	0.625	-2.0999	-2.0999\\
-0.375	0.6875	-2.2409	-2.2409\\
-0.375	0.75	-2.3952	-2.3952\\
-0.375	0.8125	-2.563	-2.563\\
-0.375	0.875	-2.7443	-2.7443\\
-0.375	0.9375	-2.9389	-2.9389\\
-0.375	1	-3.147	-3.147\\
-0.3125	0	-1.5154	-1.5154\\
-0.3125	0.0625	-1.5221	-1.5221\\
-0.3125	0.125	-1.5422	-1.5422\\
-0.3125	0.1875	-1.5758	-1.5758\\
-0.3125	0.25	-1.6228	-1.6228\\
-0.3125	0.3125	-1.6832	-1.6832\\
-0.3125	0.375	-1.757	-1.757\\
-0.3125	0.4375	-1.8443	-1.8443\\
-0.3125	0.5	-1.945	-1.945\\
-0.3125	0.5625	-2.0591	-2.0591\\
-0.3125	0.625	-2.1866	-2.1866\\
-0.3125	0.6875	-2.3275	-2.3275\\
-0.3125	0.75	-2.4819	-2.4819\\
-0.3125	0.8125	-2.6497	-2.6497\\
-0.3125	0.875	-2.8309	-2.8309\\
-0.3125	0.9375	-3.0256	-3.0256\\
-0.3125	1	-3.2337	-3.2337\\
-0.25	0	-1.5875	-1.5875\\
-0.25	0.0625	-1.5942	-1.5942\\
-0.25	0.125	-1.6143	-1.6143\\
-0.25	0.1875	-1.6479	-1.6479\\
-0.25	0.25	-1.6949	-1.6949\\
-0.25	0.3125	-1.7553	-1.7553\\
-0.25	0.375	-1.8291	-1.8291\\
-0.25	0.4375	-1.9164	-1.9164\\
-0.25	0.5	-2.0171	-2.0171\\
-0.25	0.5625	-2.1312	-2.1312\\
-0.25	0.625	-2.2587	-2.2587\\
-0.25	0.6875	-2.3996	-2.3996\\
-0.25	0.75	-2.554	-2.554\\
-0.25	0.8125	-2.7218	-2.7218\\
-0.25	0.875	-2.903	-2.903\\
-0.25	0.9375	-3.0977	-3.0977\\
-0.25	1	-3.3058	-3.3058\\
-0.1875	0	-1.6443	-1.6443\\
-0.1875	0.0625	-1.651	-1.651\\
-0.1875	0.125	-1.6711	-1.6711\\
-0.1875	0.1875	-1.7047	-1.7047\\
-0.1875	0.25	-1.7517	-1.7517\\
-0.1875	0.3125	-1.8121	-1.8121\\
-0.1875	0.375	-1.8859	-1.8859\\
-0.1875	0.4375	-1.9732	-1.9732\\
-0.1875	0.5	-2.0739	-2.0739\\
-0.1875	0.5625	-2.188	-2.188\\
-0.1875	0.625	-2.3155	-2.3155\\
-0.1875	0.6875	-2.4564	-2.4564\\
-0.1875	0.75	-2.6108	-2.6108\\
-0.1875	0.8125	-2.7786	-2.7786\\
-0.1875	0.875	-2.9599	-2.9599\\
-0.1875	0.9375	-3.1545	-3.1545\\
-0.1875	1	-3.3626	-3.3626\\
-0.125	0	-1.6853	-1.6853\\
-0.125	0.0625	-1.692	-1.692\\
-0.125	0.125	-1.7121	-1.7121\\
-0.125	0.1875	-1.7457	-1.7457\\
-0.125	0.25	-1.7927	-1.7927\\
-0.125	0.3125	-1.8531	-1.8531\\
-0.125	0.375	-1.9269	-1.9269\\
-0.125	0.4375	-2.0142	-2.0142\\
-0.125	0.5	-2.1148	-2.1148\\
-0.125	0.5625	-2.2289	-2.2289\\
-0.125	0.625	-2.3565	-2.3565\\
-0.125	0.6875	-2.4974	-2.4974\\
-0.125	0.75	-2.6518	-2.6518\\
-0.125	0.8125	-2.8196	-2.8196\\
-0.125	0.875	-3.0008	-3.0008\\
-0.125	0.9375	-3.1955	-3.1955\\
-0.125	1	-3.4035	-3.4035\\
-0.0625	0	-1.71	-1.71\\
-0.0625	0.0625	-1.7167	-1.7167\\
-0.0625	0.125	-1.7369	-1.7369\\
-0.0625	0.1875	-1.7704	-1.7704\\
-0.0625	0.25	-1.8174	-1.8174\\
-0.0625	0.3125	-1.8778	-1.8778\\
-0.0625	0.375	-1.9516	-1.9516\\
-0.0625	0.4375	-2.0389	-2.0389\\
-0.0625	0.5	-2.1396	-2.1396\\
-0.0625	0.5625	-2.2537	-2.2537\\
-0.0625	0.625	-2.3812	-2.3812\\
-0.0625	0.6875	-2.5222	-2.5222\\
-0.0625	0.75	-2.6765	-2.6765\\
-0.0625	0.8125	-2.8443	-2.8443\\
-0.0625	0.875	-3.0256	-3.0256\\
-0.0625	0.9375	-3.2202	-3.2202\\
-0.0625	1	-3.4283	-3.4283\\
-0.001	0	-1.7183	-1.7183\\
-0.001	0.0625	-1.725	-1.725\\
-0.001	0.125	-1.7451	-1.7451\\
-0.001	0.1875	-1.7787	-1.7787\\
-0.001	0.25	-1.8257	-1.8257\\
-0.001	0.3125	-1.8861	-1.8861\\
-0.001	0.375	-1.9599	-1.9599\\
-0.001	0.4375	-2.0472	-2.0472\\
-0.001	0.5	-2.1479	-2.1479\\
-0.001	0.5625	-2.262	-2.262\\
-0.001	0.625	-2.3895	-2.3895\\
-0.001	0.6875	-2.5304	-2.5304\\
-0.001	0.75	-2.6848	-2.6848\\
-0.001	0.8125	-2.8526	-2.8526\\
-0.001	0.875	-3.0338	-3.0338\\
-0.001	0.9375	-3.2285	-3.2285\\
-0.001	1	-3.4366	-3.4366\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-1	1.7183	1.7183\\
0	-0.9375	1.7183	1.7183\\
0	-0.875	1.7183	1.7183\\
0	-0.8125	1.7183	1.7183\\
0	-0.75	1.7183	1.7183\\
0	-0.6875	1.7183	1.7183\\
0	-0.625	1.7183	1.7183\\
0	-0.5625	1.7183	1.7183\\
0	-0.5	1.7183	1.7183\\
0	-0.4375	1.7183	1.7183\\
0	-0.375	1.7183	1.7183\\
0	-0.3125	1.7183	1.7183\\
0	-0.25	1.7183	1.7183\\
0	-0.1875	1.7183	1.7183\\
0	-0.125	1.7183	1.7183\\
0	-0.0625	1.7183	1.7183\\
0	-0.0001	1.7183	1.7183\\
0.0625	-1	1.6109	1.6109\\
0.0625	-0.9375	1.6109	1.6109\\
0.0625	-0.875	1.6109	1.6109\\
0.0625	-0.8125	1.6109	1.6109\\
0.0625	-0.75	1.6109	1.6109\\
0.0625	-0.6875	1.6109	1.6109\\
0.0625	-0.625	1.6109	1.6109\\
0.0625	-0.5625	1.6109	1.6109\\
0.0625	-0.5	1.6109	1.6109\\
0.0625	-0.4375	1.6109	1.6109\\
0.0625	-0.375	1.6109	1.6109\\
0.0625	-0.3125	1.6109	1.6109\\
0.0625	-0.25	1.6109	1.6109\\
0.0625	-0.1875	1.6109	1.6109\\
0.0625	-0.125	1.6109	1.6109\\
0.0625	-0.0625	1.6109	1.6109\\
0.0625	-0.0001	1.6109	1.6109\\
0.125	-1	1.5035	1.5035\\
0.125	-0.9375	1.5035	1.5035\\
0.125	-0.875	1.5035	1.5035\\
0.125	-0.8125	1.5035	1.5035\\
0.125	-0.75	1.5035	1.5035\\
0.125	-0.6875	1.5035	1.5035\\
0.125	-0.625	1.5035	1.5035\\
0.125	-0.5625	1.5035	1.5035\\
0.125	-0.5	1.5035	1.5035\\
0.125	-0.4375	1.5035	1.5035\\
0.125	-0.375	1.5035	1.5035\\
0.125	-0.3125	1.5035	1.5035\\
0.125	-0.25	1.5035	1.5035\\
0.125	-0.1875	1.5035	1.5035\\
0.125	-0.125	1.5035	1.5035\\
0.125	-0.0625	1.5035	1.5035\\
0.125	-0.0001	1.5035	1.5035\\
0.1875	-1	1.3961	1.3961\\
0.1875	-0.9375	1.3961	1.3961\\
0.1875	-0.875	1.3961	1.3961\\
0.1875	-0.8125	1.3961	1.3961\\
0.1875	-0.75	1.3961	1.3961\\
0.1875	-0.6875	1.3961	1.3961\\
0.1875	-0.625	1.3961	1.3961\\
0.1875	-0.5625	1.3961	1.3961\\
0.1875	-0.5	1.3961	1.3961\\
0.1875	-0.4375	1.3961	1.3961\\
0.1875	-0.375	1.3961	1.3961\\
0.1875	-0.3125	1.3961	1.3961\\
0.1875	-0.25	1.3961	1.3961\\
0.1875	-0.1875	1.3961	1.3961\\
0.1875	-0.125	1.3961	1.3961\\
0.1875	-0.0625	1.3961	1.3961\\
0.1875	-0.0001	1.3961	1.3961\\
0.25	-1	1.2887	1.2887\\
0.25	-0.9375	1.2887	1.2887\\
0.25	-0.875	1.2887	1.2887\\
0.25	-0.8125	1.2887	1.2887\\
0.25	-0.75	1.2887	1.2887\\
0.25	-0.6875	1.2887	1.2887\\
0.25	-0.625	1.2887	1.2887\\
0.25	-0.5625	1.2887	1.2887\\
0.25	-0.5	1.2887	1.2887\\
0.25	-0.4375	1.2887	1.2887\\
0.25	-0.375	1.2887	1.2887\\
0.25	-0.3125	1.2887	1.2887\\
0.25	-0.25	1.2887	1.2887\\
0.25	-0.1875	1.2887	1.2887\\
0.25	-0.125	1.2887	1.2887\\
0.25	-0.0625	1.2887	1.2887\\
0.25	-0.0001	1.2887	1.2887\\
0.3125	-1	1.1813	1.1813\\
0.3125	-0.9375	1.1813	1.1813\\
0.3125	-0.875	1.1813	1.1813\\
0.3125	-0.8125	1.1813	1.1813\\
0.3125	-0.75	1.1813	1.1813\\
0.3125	-0.6875	1.1813	1.1813\\
0.3125	-0.625	1.1813	1.1813\\
0.3125	-0.5625	1.1813	1.1813\\
0.3125	-0.5	1.1813	1.1813\\
0.3125	-0.4375	1.1813	1.1813\\
0.3125	-0.375	1.1813	1.1813\\
0.3125	-0.3125	1.1813	1.1813\\
0.3125	-0.25	1.1813	1.1813\\
0.3125	-0.1875	1.1813	1.1813\\
0.3125	-0.125	1.1813	1.1813\\
0.3125	-0.0625	1.1813	1.1813\\
0.3125	-0.0001	1.1813	1.1813\\
0.375	-1	1.0739	1.0739\\
0.375	-0.9375	1.0739	1.0739\\
0.375	-0.875	1.0739	1.0739\\
0.375	-0.8125	1.0739	1.0739\\
0.375	-0.75	1.0739	1.0739\\
0.375	-0.6875	1.0739	1.0739\\
0.375	-0.625	1.0739	1.0739\\
0.375	-0.5625	1.0739	1.0739\\
0.375	-0.5	1.0739	1.0739\\
0.375	-0.4375	1.0739	1.0739\\
0.375	-0.375	1.0739	1.0739\\
0.375	-0.3125	1.0739	1.0739\\
0.375	-0.25	1.0739	1.0739\\
0.375	-0.1875	1.0739	1.0739\\
0.375	-0.125	1.0739	1.0739\\
0.375	-0.0625	1.0739	1.0739\\
0.375	-0.0001	1.0739	1.0739\\
0.4375	-1	0.96653	0.96653\\
0.4375	-0.9375	0.96653	0.96653\\
0.4375	-0.875	0.96653	0.96653\\
0.4375	-0.8125	0.96653	0.96653\\
0.4375	-0.75	0.96653	0.96653\\
0.4375	-0.6875	0.96653	0.96653\\
0.4375	-0.625	0.96653	0.96653\\
0.4375	-0.5625	0.96653	0.96653\\
0.4375	-0.5	0.96653	0.96653\\
0.4375	-0.4375	0.96653	0.96653\\
0.4375	-0.375	0.96653	0.96653\\
0.4375	-0.3125	0.96653	0.96653\\
0.4375	-0.25	0.96653	0.96653\\
0.4375	-0.1875	0.96653	0.96653\\
0.4375	-0.125	0.96653	0.96653\\
0.4375	-0.0625	0.96653	0.96653\\
0.4375	-0.0001	0.96653	0.96653\\
0.5	-1	0.85914	0.85914\\
0.5	-0.9375	0.85914	0.85914\\
0.5	-0.875	0.85914	0.85914\\
0.5	-0.8125	0.85914	0.85914\\
0.5	-0.75	0.85914	0.85914\\
0.5	-0.6875	0.85914	0.85914\\
0.5	-0.625	0.85914	0.85914\\
0.5	-0.5625	0.85914	0.85914\\
0.5	-0.5	0.85914	0.85914\\
0.5	-0.4375	0.85914	0.85914\\
0.5	-0.375	0.85914	0.85914\\
0.5	-0.3125	0.85914	0.85914\\
0.5	-0.25	0.85914	0.85914\\
0.5	-0.1875	0.85914	0.85914\\
0.5	-0.125	0.85914	0.85914\\
0.5	-0.0625	0.85914	0.85914\\
0.5	-0.0001	0.85914	0.85914\\
0.5625	-1	0.75175	0.75175\\
0.5625	-0.9375	0.75175	0.75175\\
0.5625	-0.875	0.75175	0.75175\\
0.5625	-0.8125	0.75175	0.75175\\
0.5625	-0.75	0.75175	0.75175\\
0.5625	-0.6875	0.75175	0.75175\\
0.5625	-0.625	0.75175	0.75175\\
0.5625	-0.5625	0.75175	0.75175\\
0.5625	-0.5	0.75175	0.75175\\
0.5625	-0.4375	0.75175	0.75175\\
0.5625	-0.375	0.75175	0.75175\\
0.5625	-0.3125	0.75175	0.75175\\
0.5625	-0.25	0.75175	0.75175\\
0.5625	-0.1875	0.75175	0.75175\\
0.5625	-0.125	0.75175	0.75175\\
0.5625	-0.0625	0.75175	0.75175\\
0.5625	-0.0001	0.75175	0.75175\\
0.625	-1	0.64436	0.64436\\
0.625	-0.9375	0.64436	0.64436\\
0.625	-0.875	0.64436	0.64436\\
0.625	-0.8125	0.64436	0.64436\\
0.625	-0.75	0.64436	0.64436\\
0.625	-0.6875	0.64436	0.64436\\
0.625	-0.625	0.64436	0.64436\\
0.625	-0.5625	0.64436	0.64436\\
0.625	-0.5	0.64436	0.64436\\
0.625	-0.4375	0.64436	0.64436\\
0.625	-0.375	0.64436	0.64436\\
0.625	-0.3125	0.64436	0.64436\\
0.625	-0.25	0.64436	0.64436\\
0.625	-0.1875	0.64436	0.64436\\
0.625	-0.125	0.64436	0.64436\\
0.625	-0.0625	0.64436	0.64436\\
0.625	-0.0001	0.64436	0.64436\\
0.6875	-1	0.53696	0.53696\\
0.6875	-0.9375	0.53696	0.53696\\
0.6875	-0.875	0.53696	0.53696\\
0.6875	-0.8125	0.53696	0.53696\\
0.6875	-0.75	0.53696	0.53696\\
0.6875	-0.6875	0.53696	0.53696\\
0.6875	-0.625	0.53696	0.53696\\
0.6875	-0.5625	0.53696	0.53696\\
0.6875	-0.5	0.53696	0.53696\\
0.6875	-0.4375	0.53696	0.53696\\
0.6875	-0.375	0.53696	0.53696\\
0.6875	-0.3125	0.53696	0.53696\\
0.6875	-0.25	0.53696	0.53696\\
0.6875	-0.1875	0.53696	0.53696\\
0.6875	-0.125	0.53696	0.53696\\
0.6875	-0.0625	0.53696	0.53696\\
0.6875	-0.0001	0.53696	0.53696\\
0.75	-1	0.42957	0.42957\\
0.75	-0.9375	0.42957	0.42957\\
0.75	-0.875	0.42957	0.42957\\
0.75	-0.8125	0.42957	0.42957\\
0.75	-0.75	0.42957	0.42957\\
0.75	-0.6875	0.42957	0.42957\\
0.75	-0.625	0.42957	0.42957\\
0.75	-0.5625	0.42957	0.42957\\
0.75	-0.5	0.42957	0.42957\\
0.75	-0.4375	0.42957	0.42957\\
0.75	-0.375	0.42957	0.42957\\
0.75	-0.3125	0.42957	0.42957\\
0.75	-0.25	0.42957	0.42957\\
0.75	-0.1875	0.42957	0.42957\\
0.75	-0.125	0.42957	0.42957\\
0.75	-0.0625	0.42957	0.42957\\
0.75	-0.0001	0.42957	0.42957\\
0.8125	-1	0.32218	0.32218\\
0.8125	-0.9375	0.32218	0.32218\\
0.8125	-0.875	0.32218	0.32218\\
0.8125	-0.8125	0.32218	0.32218\\
0.8125	-0.75	0.32218	0.32218\\
0.8125	-0.6875	0.32218	0.32218\\
0.8125	-0.625	0.32218	0.32218\\
0.8125	-0.5625	0.32218	0.32218\\
0.8125	-0.5	0.32218	0.32218\\
0.8125	-0.4375	0.32218	0.32218\\
0.8125	-0.375	0.32218	0.32218\\
0.8125	-0.3125	0.32218	0.32218\\
0.8125	-0.25	0.32218	0.32218\\
0.8125	-0.1875	0.32218	0.32218\\
0.8125	-0.125	0.32218	0.32218\\
0.8125	-0.0625	0.32218	0.32218\\
0.8125	-0.0001	0.32218	0.32218\\
0.875	-1	0.21479	0.21479\\
0.875	-0.9375	0.21479	0.21479\\
0.875	-0.875	0.21479	0.21479\\
0.875	-0.8125	0.21479	0.21479\\
0.875	-0.75	0.21479	0.21479\\
0.875	-0.6875	0.21479	0.21479\\
0.875	-0.625	0.21479	0.21479\\
0.875	-0.5625	0.21479	0.21479\\
0.875	-0.5	0.21479	0.21479\\
0.875	-0.4375	0.21479	0.21479\\
0.875	-0.375	0.21479	0.21479\\
0.875	-0.3125	0.21479	0.21479\\
0.875	-0.25	0.21479	0.21479\\
0.875	-0.1875	0.21479	0.21479\\
0.875	-0.125	0.21479	0.21479\\
0.875	-0.0625	0.21479	0.21479\\
0.875	-0.0001	0.21479	0.21479\\
0.9375	-1	0.10739	0.10739\\
0.9375	-0.9375	0.10739	0.10739\\
0.9375	-0.875	0.10739	0.10739\\
0.9375	-0.8125	0.10739	0.10739\\
0.9375	-0.75	0.10739	0.10739\\
0.9375	-0.6875	0.10739	0.10739\\
0.9375	-0.625	0.10739	0.10739\\
0.9375	-0.5625	0.10739	0.10739\\
0.9375	-0.5	0.10739	0.10739\\
0.9375	-0.4375	0.10739	0.10739\\
0.9375	-0.375	0.10739	0.10739\\
0.9375	-0.3125	0.10739	0.10739\\
0.9375	-0.25	0.10739	0.10739\\
0.9375	-0.1875	0.10739	0.10739\\
0.9375	-0.125	0.10739	0.10739\\
0.9375	-0.0625	0.10739	0.10739\\
0.9375	-0.0001	0.10739	0.10739\\
1	-1	0	0\\
1	-0.9375	0	0\\
1	-0.875	0	0\\
1	-0.8125	0	0\\
1	-0.75	0	0\\
1	-0.6875	0	0\\
1	-0.625	0	0\\
1	-0.5625	0	0\\
1	-0.5	0	0\\
1	-0.4375	0	0\\
1	-0.375	0	0\\
1	-0.3125	0	0\\
1	-0.25	0	0\\
1	-0.1875	0	0\\
1	-0.125	0	0\\
1	-0.0625	0	0\\
1	-0.0001	0	0\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	-1.7183	-1.7183\\
-1	-0.9375	-1.71	-1.71\\
-1	-0.875	-1.6853	-1.6853\\
-1	-0.8125	-1.6443	-1.6443\\
-1	-0.75	-1.5875	-1.5875\\
-1	-0.6875	-1.5154	-1.5154\\
-1	-0.625	-1.4287	-1.4287\\
-1	-0.5625	-1.3282	-1.3282\\
-1	-0.5	-1.215	-1.215\\
-1	-0.4375	-1.0901	-1.0901\\
-1	-0.375	-0.95463	-0.95463\\
-1	-0.3125	-0.80999	-0.80999\\
-1	-0.25	-0.65756	-0.65756\\
-1	-0.1875	-0.49879	-0.49879\\
-1	-0.125	-0.33522	-0.33522\\
-1	-0.0625	-0.16842	-0.16842\\
-1	-0.0001	-0.00026991	-0.00026991\\
-0.9375	-1	-1.5499	-1.5499\\
-0.9375	-0.9375	-1.5416	-1.5416\\
-0.9375	-0.875	-1.5168	-1.5168\\
-0.9375	-0.8125	-1.4759	-1.4759\\
-0.9375	-0.75	-1.4191	-1.4191\\
-0.9375	-0.6875	-1.347	-1.347\\
-0.9375	-0.625	-1.2603	-1.2603\\
-0.9375	-0.5625	-1.1598	-1.1598\\
-0.9375	-0.5	-1.0466	-1.0466\\
-0.9375	-0.4375	-0.92165	-0.92165\\
-0.9375	-0.375	-0.78621	-0.78621\\
-0.9375	-0.3125	-0.64157	-0.64157\\
-0.9375	-0.25	-0.48914	-0.48914\\
-0.9375	-0.1875	-0.33037	-0.33037\\
-0.9375	-0.125	-0.1668	-0.1668\\
-0.9375	-0.0625	2.7756e-16	2.7756e-16\\
-0.9375	-0.0001	0.16815	0.16815\\
-0.875	-1	-1.3831	-1.3831\\
-0.875	-0.9375	-1.3748	-1.3748\\
-0.875	-0.875	-1.35	-1.35\\
-0.875	-0.8125	-1.3091	-1.3091\\
-0.875	-0.75	-1.2523	-1.2523\\
-0.875	-0.6875	-1.1802	-1.1802\\
-0.875	-0.625	-1.0935	-1.0935\\
-0.875	-0.5625	-0.99303	-0.99303\\
-0.875	-0.5	-0.87979	-0.87979\\
-0.875	-0.4375	-0.75485	-0.75485\\
-0.875	-0.375	-0.61941	-0.61941\\
-0.875	-0.3125	-0.47477	-0.47477\\
-0.875	-0.25	-0.32234	-0.32234\\
-0.875	-0.1875	-0.16357	-0.16357\\
-0.875	-0.125	1.6653e-16	1.6653e-16\\
-0.875	-0.0625	0.1668	0.1668\\
-0.875	-0.0001	0.33495	0.33495\\
-0.8125	-1	-1.2195	-1.2195\\
-0.8125	-0.9375	-1.2112	-1.2112\\
-0.8125	-0.875	-1.1865	-1.1865\\
-0.8125	-0.8125	-1.1455	-1.1455\\
-0.8125	-0.75	-1.0887	-1.0887\\
-0.8125	-0.6875	-1.0166	-1.0166\\
-0.8125	-0.625	-0.92991	-0.92991\\
-0.8125	-0.5625	-0.82946	-0.82946\\
-0.8125	-0.5	-0.71622	-0.71622\\
-0.8125	-0.4375	-0.59128	-0.59128\\
-0.8125	-0.375	-0.45584	-0.45584\\
-0.8125	-0.3125	-0.3112	-0.3112\\
-0.8125	-0.25	-0.15877	-0.15877\\
-0.8125	-0.1875	0	0\\
-0.8125	-0.125	0.16357	0.16357\\
-0.8125	-0.0625	0.33037	0.33037\\
-0.8125	-0.0001	0.49852	0.49852\\
-0.75	-1	-1.0607	-1.0607\\
-0.75	-0.9375	-1.0524	-1.0524\\
-0.75	-0.875	-1.0277	-1.0277\\
-0.75	-0.8125	-0.98674	-0.98674\\
-0.75	-0.75	-0.92993	-0.92993\\
-0.75	-0.6875	-0.85783	-0.85783\\
-0.75	-0.625	-0.77114	-0.77114\\
-0.75	-0.5625	-0.67069	-0.67069\\
-0.75	-0.5	-0.55745	-0.55745\\
-0.75	-0.4375	-0.43251	-0.43251\\
-0.75	-0.375	-0.29707	-0.29707\\
-0.75	-0.3125	-0.15243	-0.15243\\
-0.75	-0.25	1.1102e-16	1.1102e-16\\
-0.75	-0.1875	0.15877	0.15877\\
-0.75	-0.125	0.32234	0.32234\\
-0.75	-0.0625	0.48914	0.48914\\
-0.75	-0.0001	0.65729	0.65729\\
-0.6875	-1	-0.90829	-0.90829\\
-0.6875	-0.9375	-0.90002	-0.90002\\
-0.6875	-0.875	-0.87527	-0.87527\\
-0.6875	-0.8125	-0.8343	-0.8343\\
-0.6875	-0.75	-0.77749	-0.77749\\
-0.6875	-0.6875	-0.7054	-0.7054\\
-0.6875	-0.625	-0.61871	-0.61871\\
-0.6875	-0.5625	-0.51826	-0.51826\\
-0.6875	-0.5	-0.40502	-0.40502\\
-0.6875	-0.4375	-0.28007	-0.28007\\
-0.6875	-0.375	-0.14463	-0.14463\\
-0.6875	-0.3125	2.2204e-16	2.2204e-16\\
-0.6875	-0.25	0.15243	0.15243\\
-0.6875	-0.1875	0.3112	0.3112\\
-0.6875	-0.125	0.47477	0.47477\\
-0.6875	-0.0625	0.64157	0.64157\\
-0.6875	-0.0001	0.80972	0.80972\\
-0.625	-1	-0.76366	-0.76366\\
-0.625	-0.9375	-0.75538	-0.75538\\
-0.625	-0.875	-0.73064	-0.73064\\
-0.625	-0.8125	-0.68967	-0.68967\\
-0.625	-0.75	-0.63286	-0.63286\\
-0.625	-0.6875	-0.56076	-0.56076\\
-0.625	-0.625	-0.47407	-0.47407\\
-0.625	-0.5625	-0.37362	-0.37362\\
-0.625	-0.5	-0.26038	-0.26038\\
-0.625	-0.4375	-0.13544	-0.13544\\
-0.625	-0.375	2.2204e-16	2.2204e-16\\
-0.625	-0.3125	0.14463	0.14463\\
-0.625	-0.25	0.29707	0.29707\\
-0.625	-0.1875	0.45584	0.45584\\
-0.625	-0.125	0.61941	0.61941\\
-0.625	-0.0625	0.78621	0.78621\\
-0.625	-0.0001	0.95436	0.95436\\
-0.5625	-1	-0.62822	-0.62822\\
-0.5625	-0.9375	-0.61994	-0.61994\\
-0.5625	-0.875	-0.5952	-0.5952\\
-0.5625	-0.8125	-0.55423	-0.55423\\
-0.5625	-0.75	-0.49742	-0.49742\\
-0.5625	-0.6875	-0.42532	-0.42532\\
-0.5625	-0.625	-0.33863	-0.33863\\
-0.5625	-0.5625	-0.23818	-0.23818\\
-0.5625	-0.5	-0.12494	-0.12494\\
-0.5625	-0.4375	0	0\\
-0.5625	-0.375	0.13544	0.13544\\
-0.5625	-0.3125	0.28007	0.28007\\
-0.5625	-0.25	0.43251	0.43251\\
-0.5625	-0.1875	0.59128	0.59128\\
-0.5625	-0.125	0.75485	0.75485\\
-0.5625	-0.0625	0.92165	0.92165\\
-0.5625	-0.0001	1.0898	1.0898\\
-0.5	-1	-0.50327	-0.50327\\
-0.5	-0.9375	-0.495	-0.495\\
-0.5	-0.875	-0.47026	-0.47026\\
-0.5	-0.8125	-0.42928	-0.42928\\
-0.5	-0.75	-0.37248	-0.37248\\
-0.5	-0.6875	-0.30038	-0.30038\\
-0.5	-0.625	-0.21369	-0.21369\\
-0.5	-0.5625	-0.11324	-0.11324\\
-0.5	-0.5	2.2204e-16	2.2204e-16\\
-0.5	-0.4375	0.12494	0.12494\\
-0.5	-0.375	0.26038	0.26038\\
-0.5	-0.3125	0.40502	0.40502\\
-0.5	-0.25	0.55745	0.55745\\
-0.5	-0.1875	0.71622	0.71622\\
-0.5	-0.125	0.87979	0.87979\\
-0.5	-0.0625	1.0466	1.0466\\
-0.5	-0.0001	1.2147	1.2147\\
-0.4375	-1	-0.39003	-0.39003\\
-0.4375	-0.9375	-0.38176	-0.38176\\
-0.4375	-0.875	-0.35702	-0.35702\\
-0.4375	-0.8125	-0.31604	-0.31604\\
-0.4375	-0.75	-0.25924	-0.25924\\
-0.4375	-0.6875	-0.18714	-0.18714\\
-0.4375	-0.625	-0.10045	-0.10045\\
-0.4375	-0.5625	2.2204e-16	2.2204e-16\\
-0.4375	-0.5	0.11324	0.11324\\
-0.4375	-0.4375	0.23818	0.23818\\
-0.4375	-0.375	0.37362	0.37362\\
-0.4375	-0.3125	0.51826	0.51826\\
-0.4375	-0.25	0.67069	0.67069\\
-0.4375	-0.1875	0.82946	0.82946\\
-0.4375	-0.125	0.99303	0.99303\\
-0.4375	-0.0625	1.1598	1.1598\\
-0.4375	-0.0001	1.328	1.328\\
-0.375	-1	-0.28958	-0.28958\\
-0.375	-0.9375	-0.28131	-0.28131\\
-0.375	-0.875	-0.25657	-0.25657\\
-0.375	-0.8125	-0.21559	-0.21559\\
-0.375	-0.75	-0.15879	-0.15879\\
-0.375	-0.6875	-0.08669	-0.08669\\
-0.375	-0.625	0	0\\
-0.375	-0.5625	0.10045	0.10045\\
-0.375	-0.5	0.21369	0.21369\\
-0.375	-0.4375	0.33863	0.33863\\
-0.375	-0.375	0.47407	0.47407\\
-0.375	-0.3125	0.61871	0.61871\\
-0.375	-0.25	0.77114	0.77114\\
-0.375	-0.1875	0.92991	0.92991\\
-0.375	-0.125	1.0935	1.0935\\
-0.375	-0.0625	1.2603	1.2603\\
-0.375	-0.0001	1.4284	1.4284\\
-0.3125	-1	-0.20289	-0.20289\\
-0.3125	-0.9375	-0.19462	-0.19462\\
-0.3125	-0.875	-0.16988	-0.16988\\
-0.3125	-0.8125	-0.1289	-0.1289\\
-0.3125	-0.75	-0.072096	-0.072096\\
-0.3125	-0.6875	2.2204e-16	2.2204e-16\\
-0.3125	-0.625	0.08669	0.08669\\
-0.3125	-0.5625	0.18714	0.18714\\
-0.3125	-0.5	0.30038	0.30038\\
-0.3125	-0.4375	0.42532	0.42532\\
-0.3125	-0.375	0.56076	0.56076\\
-0.3125	-0.3125	0.7054	0.7054\\
-0.3125	-0.25	0.85783	0.85783\\
-0.3125	-0.1875	1.0166	1.0166\\
-0.3125	-0.125	1.1802	1.1802\\
-0.3125	-0.0625	1.347	1.347\\
-0.3125	-0.0001	1.5151	1.5151\\
-0.25	-1	-0.1308	-0.1308\\
-0.25	-0.9375	-0.12252	-0.12252\\
-0.25	-0.875	-0.09778	-0.09778\\
-0.25	-0.8125	-0.056808	-0.056808\\
-0.25	-0.75	0	0\\
-0.25	-0.6875	0.072096	0.072096\\
-0.25	-0.625	0.15879	0.15879\\
-0.25	-0.5625	0.25924	0.25924\\
-0.25	-0.5	0.37248	0.37248\\
-0.25	-0.4375	0.49742	0.49742\\
-0.25	-0.375	0.63286	0.63286\\
-0.25	-0.3125	0.77749	0.77749\\
-0.25	-0.25	0.92993	0.92993\\
-0.25	-0.1875	1.0887	1.0887\\
-0.25	-0.125	1.2523	1.2523\\
-0.25	-0.0625	1.4191	1.4191\\
-0.25	-0.0001	1.5872	1.5872\\
-0.1875	-1	-0.073989	-0.073989\\
-0.1875	-0.9375	-0.065715	-0.065715\\
-0.1875	-0.875	-0.040972	-0.040972\\
-0.1875	-0.8125	-2.2204e-16	-2.2204e-16\\
-0.1875	-0.75	0.056808	0.056808\\
-0.1875	-0.6875	0.1289	0.1289\\
-0.1875	-0.625	0.21559	0.21559\\
-0.1875	-0.5625	0.31604	0.31604\\
-0.1875	-0.5	0.42928	0.42928\\
-0.1875	-0.4375	0.55423	0.55423\\
-0.1875	-0.375	0.68967	0.68967\\
-0.1875	-0.3125	0.8343	0.8343\\
-0.1875	-0.25	0.98674	0.98674\\
-0.1875	-0.1875	1.1455	1.1455\\
-0.1875	-0.125	1.3091	1.3091\\
-0.1875	-0.0625	1.4759	1.4759\\
-0.1875	-0.0001	1.644	1.644\\
-0.125	-1	-0.033016	-0.033016\\
-0.125	-0.9375	-0.024742	-0.024742\\
-0.125	-0.875	0	0\\
-0.125	-0.8125	0.040972	0.040972\\
-0.125	-0.75	0.09778	0.09778\\
-0.125	-0.6875	0.16988	0.16988\\
-0.125	-0.625	0.25657	0.25657\\
-0.125	-0.5625	0.35702	0.35702\\
-0.125	-0.5	0.47026	0.47026\\
-0.125	-0.4375	0.5952	0.5952\\
-0.125	-0.375	0.73064	0.73064\\
-0.125	-0.3125	0.87527	0.87527\\
-0.125	-0.25	1.0277	1.0277\\
-0.125	-0.1875	1.1865	1.1865\\
-0.125	-0.125	1.35	1.35\\
-0.125	-0.0625	1.5168	1.5168\\
-0.125	-0.0001	1.685	1.685\\
-0.0625	-1	-0.008274	-0.008274\\
-0.0625	-0.9375	2.2204e-16	2.2204e-16\\
-0.0625	-0.875	0.024742	0.024742\\
-0.0625	-0.8125	0.065715	0.065715\\
-0.0625	-0.75	0.12252	0.12252\\
-0.0625	-0.6875	0.19462	0.19462\\
-0.0625	-0.625	0.28131	0.28131\\
-0.0625	-0.5625	0.38176	0.38176\\
-0.0625	-0.5	0.495	0.495\\
-0.0625	-0.4375	0.61994	0.61994\\
-0.0625	-0.375	0.75538	0.75538\\
-0.0625	-0.3125	0.90002	0.90002\\
-0.0625	-0.25	1.0524	1.0524\\
-0.0625	-0.1875	1.2112	1.2112\\
-0.0625	-0.125	1.3748	1.3748\\
-0.0625	-0.0625	1.5416	1.5416\\
-0.0625	-0.0001	1.7097	1.7097\\
-0.001	-1	-2.1198e-06	-2.1198e-06\\
-0.001	-0.9375	0.0082719	0.0082719\\
-0.001	-0.875	0.033014	0.033014\\
-0.001	-0.8125	0.073987	0.073987\\
-0.001	-0.75	0.13079	0.13079\\
-0.001	-0.6875	0.20289	0.20289\\
-0.001	-0.625	0.28958	0.28958\\
-0.001	-0.5625	0.39003	0.39003\\
-0.001	-0.5	0.50327	0.50327\\
-0.001	-0.4375	0.62821	0.62821\\
-0.001	-0.375	0.76365	0.76365\\
-0.001	-0.3125	0.90829	0.90829\\
-0.001	-0.25	1.0607	1.0607\\
-0.001	-0.1875	1.2195	1.2195\\
-0.001	-0.125	1.3831	1.3831\\
-0.001	-0.0625	1.5499	1.5499\\
-0.001	-0.0001	1.718	1.718\\
};
\end{axis}
\end{tikzpicture}%


==> u_prob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\input{tikz_matlab_colormap}

\begin{tikzpicture}

\begin{axis}[%
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=0,
zmax=2,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	0	0\\
-1	-0.9375	6.5759e-18	6.5759e-18\\
-1	-0.875	1.3152e-17	1.3152e-17\\
-1	-0.8125	1.9728e-17	1.9728e-17\\
-1	-0.75	2.6304e-17	2.6304e-17\\
-1	-0.6875	3.288e-17	3.288e-17\\
-1	-0.625	3.9455e-17	3.9455e-17\\
-1	-0.5625	4.6031e-17	4.6031e-17\\
-1	-0.5	5.2607e-17	5.2607e-17\\
-1	-0.4375	5.9183e-17	5.9183e-17\\
-1	-0.375	6.5759e-17	6.5759e-17\\
-1	-0.3125	7.2335e-17	7.2335e-17\\
-1	-0.25	7.8911e-17	7.8911e-17\\
-1	-0.1875	8.5487e-17	8.5487e-17\\
-1	-0.125	9.2063e-17	9.2063e-17\\
-1	-0.0625	9.8639e-17	9.8639e-17\\
-1	0	1.0521e-16	1.0521e-16\\
-1	0.0625	9.8639e-17	9.8639e-17\\
-1	0.125	9.2063e-17	9.2063e-17\\
-1	0.1875	8.5487e-17	8.5487e-17\\
-1	0.25	7.8911e-17	7.8911e-17\\
-1	0.3125	7.2335e-17	7.2335e-17\\
-1	0.375	6.5759e-17	6.5759e-17\\
-1	0.4375	5.9183e-17	5.9183e-17\\
-1	0.5	5.2607e-17	5.2607e-17\\
-1	0.5625	4.6031e-17	4.6031e-17\\
-1	0.625	3.9455e-17	3.9455e-17\\
-1	0.6875	3.288e-17	3.288e-17\\
-1	0.75	2.6304e-17	2.6304e-17\\
-1	0.8125	1.9728e-17	1.9728e-17\\
-1	0.875	1.3152e-17	1.3152e-17\\
-1	0.9375	6.5759e-18	6.5759e-18\\
-1	1	0	0\\
-0.9375	-1	0	0\\
-0.9375	-0.9375	0.010526	0.010526\\
-0.9375	-0.875	0.021053	0.021053\\
-0.9375	-0.8125	0.031579	0.031579\\
-0.9375	-0.75	0.042105	0.042105\\
-0.9375	-0.6875	0.052632	0.052632\\
-0.9375	-0.625	0.063158	0.063158\\
-0.9375	-0.5625	0.073684	0.073684\\
-0.9375	-0.5	0.084211	0.084211\\
-0.9375	-0.4375	0.094737	0.094737\\
-0.9375	-0.375	0.10526	0.10526\\
-0.9375	-0.3125	0.11579	0.11579\\
-0.9375	-0.25	0.12632	0.12632\\
-0.9375	-0.1875	0.13684	0.13684\\
-0.9375	-0.125	0.14737	0.14737\\
-0.9375	-0.0625	0.15789	0.15789\\
-0.9375	0	0.16842	0.16842\\
-0.9375	0.0625	0.15789	0.15789\\
-0.9375	0.125	0.14737	0.14737\\
-0.9375	0.1875	0.13684	0.13684\\
-0.9375	0.25	0.12632	0.12632\\
-0.9375	0.3125	0.11579	0.11579\\
-0.9375	0.375	0.10526	0.10526\\
-0.9375	0.4375	0.094737	0.094737\\
-0.9375	0.5	0.084211	0.084211\\
-0.9375	0.5625	0.073684	0.073684\\
-0.9375	0.625	0.063158	0.063158\\
-0.9375	0.6875	0.052632	0.052632\\
-0.9375	0.75	0.042105	0.042105\\
-0.9375	0.8125	0.031579	0.031579\\
-0.9375	0.875	0.021053	0.021053\\
-0.9375	0.9375	0.010526	0.010526\\
-0.9375	1	0	0\\
-0.875	-1	0	0\\
-0.875	-0.9375	0.020951	0.020951\\
-0.875	-0.875	0.041903	0.041903\\
-0.875	-0.8125	0.062854	0.062854\\
-0.875	-0.75	0.083805	0.083805\\
-0.875	-0.6875	0.10476	0.10476\\
-0.875	-0.625	0.12571	0.12571\\
-0.875	-0.5625	0.14666	0.14666\\
-0.875	-0.5	0.16761	0.16761\\
-0.875	-0.4375	0.18856	0.18856\\
-0.875	-0.375	0.20951	0.20951\\
-0.875	-0.3125	0.23046	0.23046\\
-0.875	-0.25	0.25142	0.25142\\
-0.875	-0.1875	0.27237	0.27237\\
-0.875	-0.125	0.29332	0.29332\\
-0.875	-0.0625	0.31427	0.31427\\
-0.875	0	0.33522	0.33522\\
-0.875	0.0625	0.31427	0.31427\\
-0.875	0.125	0.29332	0.29332\\
-0.875	0.1875	0.27237	0.27237\\
-0.875	0.25	0.25142	0.25142\\
-0.875	0.3125	0.23046	0.23046\\
-0.875	0.375	0.20951	0.20951\\
-0.875	0.4375	0.18856	0.18856\\
-0.875	0.5	0.16761	0.16761\\
-0.875	0.5625	0.14666	0.14666\\
-0.875	0.625	0.12571	0.12571\\
-0.875	0.6875	0.10476	0.10476\\
-0.875	0.75	0.083805	0.083805\\
-0.875	0.8125	0.062854	0.062854\\
-0.875	0.875	0.041903	0.041903\\
-0.875	0.9375	0.020951	0.020951\\
-0.875	1	0	0\\
-0.8125	-1	0	0\\
-0.8125	-0.9375	0.031174	0.031174\\
-0.8125	-0.875	0.062349	0.062349\\
-0.8125	-0.8125	0.093523	0.093523\\
-0.8125	-0.75	0.1247	0.1247\\
-0.8125	-0.6875	0.15587	0.15587\\
-0.8125	-0.625	0.18705	0.18705\\
-0.8125	-0.5625	0.21822	0.21822\\
-0.8125	-0.5	0.2494	0.2494\\
-0.8125	-0.4375	0.28057	0.28057\\
-0.8125	-0.375	0.31174	0.31174\\
-0.8125	-0.3125	0.34292	0.34292\\
-0.8125	-0.25	0.37409	0.37409\\
-0.8125	-0.1875	0.40527	0.40527\\
-0.8125	-0.125	0.43644	0.43644\\
-0.8125	-0.0625	0.46762	0.46762\\
-0.8125	0	0.49879	0.49879\\
-0.8125	0.0625	0.46762	0.46762\\
-0.8125	0.125	0.43644	0.43644\\
-0.8125	0.1875	0.40527	0.40527\\
-0.8125	0.25	0.37409	0.37409\\
-0.8125	0.3125	0.34292	0.34292\\
-0.8125	0.375	0.31174	0.31174\\
-0.8125	0.4375	0.28057	0.28057\\
-0.8125	0.5	0.2494	0.2494\\
-0.8125	0.5625	0.21822	0.21822\\
-0.8125	0.625	0.18705	0.18705\\
-0.8125	0.6875	0.15587	0.15587\\
-0.8125	0.75	0.1247	0.1247\\
-0.8125	0.8125	0.093523	0.093523\\
-0.8125	0.875	0.062349	0.062349\\
-0.8125	0.9375	0.031174	0.031174\\
-0.8125	1	0	0\\
-0.75	-1	0	0\\
-0.75	-0.9375	0.041097	0.041097\\
-0.75	-0.875	0.082195	0.082195\\
-0.75	-0.8125	0.12329	0.12329\\
-0.75	-0.75	0.16439	0.16439\\
-0.75	-0.6875	0.20549	0.20549\\
-0.75	-0.625	0.24658	0.24658\\
-0.75	-0.5625	0.28768	0.28768\\
-0.75	-0.5	0.32878	0.32878\\
-0.75	-0.4375	0.36988	0.36988\\
-0.75	-0.375	0.41097	0.41097\\
-0.75	-0.3125	0.45207	0.45207\\
-0.75	-0.25	0.49317	0.49317\\
-0.75	-0.1875	0.53427	0.53427\\
-0.75	-0.125	0.57536	0.57536\\
-0.75	-0.0625	0.61646	0.61646\\
-0.75	0	0.65756	0.65756\\
-0.75	0.0625	0.61646	0.61646\\
-0.75	0.125	0.57536	0.57536\\
-0.75	0.1875	0.53427	0.53427\\
-0.75	0.25	0.49317	0.49317\\
-0.75	0.3125	0.45207	0.45207\\
-0.75	0.375	0.41097	0.41097\\
-0.75	0.4375	0.36988	0.36988\\
-0.75	0.5	0.32878	0.32878\\
-0.75	0.5625	0.28768	0.28768\\
-0.75	0.625	0.24658	0.24658\\
-0.75	0.6875	0.20549	0.20549\\
-0.75	0.75	0.16439	0.16439\\
-0.75	0.8125	0.12329	0.12329\\
-0.75	0.875	0.082195	0.082195\\
-0.75	0.9375	0.041097	0.041097\\
-0.75	1	0	0\\
-0.6875	-1	0	0\\
-0.6875	-0.9375	0.050625	0.050625\\
-0.6875	-0.875	0.10125	0.10125\\
-0.6875	-0.8125	0.15187	0.15187\\
-0.6875	-0.75	0.2025	0.2025\\
-0.6875	-0.6875	0.25312	0.25312\\
-0.6875	-0.625	0.30375	0.30375\\
-0.6875	-0.5625	0.35437	0.35437\\
-0.6875	-0.5	0.405	0.405\\
-0.6875	-0.4375	0.45562	0.45562\\
-0.6875	-0.375	0.50625	0.50625\\
-0.6875	-0.3125	0.55687	0.55687\\
-0.6875	-0.25	0.60749	0.60749\\
-0.6875	-0.1875	0.65812	0.65812\\
-0.6875	-0.125	0.70874	0.70874\\
-0.6875	-0.0625	0.75937	0.75937\\
-0.6875	0	0.80999	0.80999\\
-0.6875	0.0625	0.75937	0.75937\\
-0.6875	0.125	0.70874	0.70874\\
-0.6875	0.1875	0.65812	0.65812\\
-0.6875	0.25	0.60749	0.60749\\
-0.6875	0.3125	0.55687	0.55687\\
-0.6875	0.375	0.50625	0.50625\\
-0.6875	0.4375	0.45562	0.45562\\
-0.6875	0.5	0.405	0.405\\
-0.6875	0.5625	0.35437	0.35437\\
-0.6875	0.625	0.30375	0.30375\\
-0.6875	0.6875	0.25312	0.25312\\
-0.6875	0.75	0.2025	0.2025\\
-0.6875	0.8125	0.15187	0.15187\\
-0.6875	0.875	0.10125	0.10125\\
-0.6875	0.9375	0.050625	0.050625\\
-0.6875	1	0	0\\
-0.625	-1	0	0\\
-0.625	-0.9375	0.059664	0.059664\\
-0.625	-0.875	0.11933	0.11933\\
-0.625	-0.8125	0.17899	0.17899\\
-0.625	-0.75	0.23866	0.23866\\
-0.625	-0.6875	0.29832	0.29832\\
-0.625	-0.625	0.35798	0.35798\\
-0.625	-0.5625	0.41765	0.41765\\
-0.625	-0.5	0.47731	0.47731\\
-0.625	-0.4375	0.53698	0.53698\\
-0.625	-0.375	0.59664	0.59664\\
-0.625	-0.3125	0.65631	0.65631\\
-0.625	-0.25	0.71597	0.71597\\
-0.625	-0.1875	0.77563	0.77563\\
-0.625	-0.125	0.8353	0.8353\\
-0.625	-0.0625	0.89496	0.89496\\
-0.625	0	0.95463	0.95463\\
-0.625	0.0625	0.89496	0.89496\\
-0.625	0.125	0.8353	0.8353\\
-0.625	0.1875	0.77563	0.77563\\
-0.625	0.25	0.71597	0.71597\\
-0.625	0.3125	0.65631	0.65631\\
-0.625	0.375	0.59664	0.59664\\
-0.625	0.4375	0.53698	0.53698\\
-0.625	0.5	0.47731	0.47731\\
-0.625	0.5625	0.41765	0.41765\\
-0.625	0.625	0.35798	0.35798\\
-0.625	0.6875	0.29832	0.29832\\
-0.625	0.75	0.23866	0.23866\\
-0.625	0.8125	0.17899	0.17899\\
-0.625	0.875	0.11933	0.11933\\
-0.625	0.9375	0.059664	0.059664\\
-0.625	1	0	0\\
-0.5625	-1	0	0\\
-0.5625	-0.9375	0.068129	0.068129\\
-0.5625	-0.875	0.13626	0.13626\\
-0.5625	-0.8125	0.20439	0.20439\\
-0.5625	-0.75	0.27252	0.27252\\
-0.5625	-0.6875	0.34065	0.34065\\
-0.5625	-0.625	0.40877	0.40877\\
-0.5625	-0.5625	0.4769	0.4769\\
-0.5625	-0.5	0.54503	0.54503\\
-0.5625	-0.4375	0.61316	0.61316\\
-0.5625	-0.375	0.68129	0.68129\\
-0.5625	-0.3125	0.74942	0.74942\\
-0.5625	-0.25	0.81755	0.81755\\
-0.5625	-0.1875	0.88568	0.88568\\
-0.5625	-0.125	0.95381	0.95381\\
-0.5625	-0.0625	1.0219	1.0219\\
-0.5625	0	1.0901	1.0901\\
-0.5625	0.0625	1.0219	1.0219\\
-0.5625	0.125	0.95381	0.95381\\
-0.5625	0.1875	0.88568	0.88568\\
-0.5625	0.25	0.81755	0.81755\\
-0.5625	0.3125	0.74942	0.74942\\
-0.5625	0.375	0.68129	0.68129\\
-0.5625	0.4375	0.61316	0.61316\\
-0.5625	0.5	0.54503	0.54503\\
-0.5625	0.5625	0.4769	0.4769\\
-0.5625	0.625	0.40877	0.40877\\
-0.5625	0.6875	0.34065	0.34065\\
-0.5625	0.75	0.27252	0.27252\\
-0.5625	0.8125	0.20439	0.20439\\
-0.5625	0.875	0.13626	0.13626\\
-0.5625	0.9375	0.068129	0.068129\\
-0.5625	1	0	0\\
-0.5	-1	0	0\\
-0.5	-0.9375	0.075938	0.075938\\
-0.5	-0.875	0.15188	0.15188\\
-0.5	-0.8125	0.22781	0.22781\\
-0.5	-0.75	0.30375	0.30375\\
-0.5	-0.6875	0.37969	0.37969\\
-0.5	-0.625	0.45563	0.45563\\
-0.5	-0.5625	0.53157	0.53157\\
-0.5	-0.5	0.6075	0.6075\\
-0.5	-0.4375	0.68344	0.68344\\
-0.5	-0.375	0.75938	0.75938\\
-0.5	-0.3125	0.83532	0.83532\\
-0.5	-0.25	0.91126	0.91126\\
-0.5	-0.1875	0.98719	0.98719\\
-0.5	-0.125	1.0631	1.0631\\
-0.5	-0.0625	1.1391	1.1391\\
-0.5	0	1.215	1.215\\
-0.5	0.0625	1.1391	1.1391\\
-0.5	0.125	1.0631	1.0631\\
-0.5	0.1875	0.98719	0.98719\\
-0.5	0.25	0.91126	0.91126\\
-0.5	0.3125	0.83532	0.83532\\
-0.5	0.375	0.75938	0.75938\\
-0.5	0.4375	0.68344	0.68344\\
-0.5	0.5	0.6075	0.6075\\
-0.5	0.5625	0.53157	0.53157\\
-0.5	0.625	0.45563	0.45563\\
-0.5	0.6875	0.37969	0.37969\\
-0.5	0.75	0.30375	0.30375\\
-0.5	0.8125	0.22781	0.22781\\
-0.5	0.875	0.15188	0.15188\\
-0.5	0.9375	0.075938	0.075938\\
-0.5	1	0	0\\
-0.4375	-1	0	0\\
-0.4375	-0.9375	0.083016	0.083016\\
-0.4375	-0.875	0.16603	0.16603\\
-0.4375	-0.8125	0.24905	0.24905\\
-0.4375	-0.75	0.33206	0.33206\\
-0.4375	-0.6875	0.41508	0.41508\\
-0.4375	-0.625	0.49809	0.49809\\
-0.4375	-0.5625	0.58111	0.58111\\
-0.4375	-0.5	0.66412	0.66412\\
-0.4375	-0.4375	0.74714	0.74714\\
-0.4375	-0.375	0.83016	0.83016\\
-0.4375	-0.3125	0.91317	0.91317\\
-0.4375	-0.25	0.99619	0.99619\\
-0.4375	-0.1875	1.0792	1.0792\\
-0.4375	-0.125	1.1622	1.1622\\
-0.4375	-0.0625	1.2452	1.2452\\
-0.4375	0	1.3282	1.3282\\
-0.4375	0.0625	1.2452	1.2452\\
-0.4375	0.125	1.1622	1.1622\\
-0.4375	0.1875	1.0792	1.0792\\
-0.4375	0.25	0.99619	0.99619\\
-0.4375	0.3125	0.91317	0.91317\\
-0.4375	0.375	0.83016	0.83016\\
-0.4375	0.4375	0.74714	0.74714\\
-0.4375	0.5	0.66412	0.66412\\
-0.4375	0.5625	0.58111	0.58111\\
-0.4375	0.625	0.49809	0.49809\\
-0.4375	0.6875	0.41508	0.41508\\
-0.4375	0.75	0.33206	0.33206\\
-0.4375	0.8125	0.24905	0.24905\\
-0.4375	0.875	0.16603	0.16603\\
-0.4375	0.9375	0.083016	0.083016\\
-0.4375	1	0	0\\
-0.375	-1	0	0\\
-0.375	-0.9375	0.089294	0.089294\\
-0.375	-0.875	0.17859	0.17859\\
-0.375	-0.8125	0.26788	0.26788\\
-0.375	-0.75	0.35717	0.35717\\
-0.375	-0.6875	0.44647	0.44647\\
-0.375	-0.625	0.53576	0.53576\\
-0.375	-0.5625	0.62506	0.62506\\
-0.375	-0.5	0.71435	0.71435\\
-0.375	-0.4375	0.80364	0.80364\\
-0.375	-0.375	0.89294	0.89294\\
-0.375	-0.3125	0.98223	0.98223\\
-0.375	-0.25	1.0715	1.0715\\
-0.375	-0.1875	1.1608	1.1608\\
-0.375	-0.125	1.2501	1.2501\\
-0.375	-0.0625	1.3394	1.3394\\
-0.375	0	1.4287	1.4287\\
-0.375	0.0625	1.3394	1.3394\\
-0.375	0.125	1.2501	1.2501\\
-0.375	0.1875	1.1608	1.1608\\
-0.375	0.25	1.0715	1.0715\\
-0.375	0.3125	0.98223	0.98223\\
-0.375	0.375	0.89294	0.89294\\
-0.375	0.4375	0.80364	0.80364\\
-0.375	0.5	0.71435	0.71435\\
-0.375	0.5625	0.62506	0.62506\\
-0.375	0.625	0.53576	0.53576\\
-0.375	0.6875	0.44647	0.44647\\
-0.375	0.75	0.35717	0.35717\\
-0.375	0.8125	0.26788	0.26788\\
-0.375	0.875	0.17859	0.17859\\
-0.375	0.9375	0.089294	0.089294\\
-0.375	1	0	0\\
-0.3125	-1	0	0\\
-0.3125	-0.9375	0.094712	0.094712\\
-0.3125	-0.875	0.18942	0.18942\\
-0.3125	-0.8125	0.28414	0.28414\\
-0.3125	-0.75	0.37885	0.37885\\
-0.3125	-0.6875	0.47356	0.47356\\
-0.3125	-0.625	0.56827	0.56827\\
-0.3125	-0.5625	0.66298	0.66298\\
-0.3125	-0.5	0.75769	0.75769\\
-0.3125	-0.4375	0.85241	0.85241\\
-0.3125	-0.375	0.94712	0.94712\\
-0.3125	-0.3125	1.0418	1.0418\\
-0.3125	-0.25	1.1365	1.1365\\
-0.3125	-0.1875	1.2313	1.2313\\
-0.3125	-0.125	1.326	1.326\\
-0.3125	-0.0625	1.4207	1.4207\\
-0.3125	0	1.5154	1.5154\\
-0.3125	0.0625	1.4207	1.4207\\
-0.3125	0.125	1.326	1.326\\
-0.3125	0.1875	1.2313	1.2313\\
-0.3125	0.25	1.1365	1.1365\\
-0.3125	0.3125	1.0418	1.0418\\
-0.3125	0.375	0.94712	0.94712\\
-0.3125	0.4375	0.85241	0.85241\\
-0.3125	0.5	0.75769	0.75769\\
-0.3125	0.5625	0.66298	0.66298\\
-0.3125	0.625	0.56827	0.56827\\
-0.3125	0.6875	0.47356	0.47356\\
-0.3125	0.75	0.37885	0.37885\\
-0.3125	0.8125	0.28414	0.28414\\
-0.3125	0.875	0.18942	0.18942\\
-0.3125	0.9375	0.094712	0.094712\\
-0.3125	1	0	0\\
-0.25	-1	0	0\\
-0.25	-0.9375	0.099218	0.099218\\
-0.25	-0.875	0.19844	0.19844\\
-0.25	-0.8125	0.29765	0.29765\\
-0.25	-0.75	0.39687	0.39687\\
-0.25	-0.6875	0.49609	0.49609\\
-0.25	-0.625	0.59531	0.59531\\
-0.25	-0.5625	0.69452	0.69452\\
-0.25	-0.5	0.79374	0.79374\\
-0.25	-0.4375	0.89296	0.89296\\
-0.25	-0.375	0.99218	0.99218\\
-0.25	-0.3125	1.0914	1.0914\\
-0.25	-0.25	1.1906	1.1906\\
-0.25	-0.1875	1.2898	1.2898\\
-0.25	-0.125	1.389	1.389\\
-0.25	-0.0625	1.4883	1.4883\\
-0.25	0	1.5875	1.5875\\
-0.25	0.0625	1.4883	1.4883\\
-0.25	0.125	1.389	1.389\\
-0.25	0.1875	1.2898	1.2898\\
-0.25	0.25	1.1906	1.1906\\
-0.25	0.3125	1.0914	1.0914\\
-0.25	0.375	0.99218	0.99218\\
-0.25	0.4375	0.89296	0.89296\\
-0.25	0.5	0.79374	0.79374\\
-0.25	0.5625	0.69452	0.69452\\
-0.25	0.625	0.59531	0.59531\\
-0.25	0.6875	0.49609	0.49609\\
-0.25	0.75	0.39687	0.39687\\
-0.25	0.8125	0.29765	0.29765\\
-0.25	0.875	0.19844	0.19844\\
-0.25	0.9375	0.099218	0.099218\\
-0.25	1	0	0\\
-0.1875	-1	0	0\\
-0.1875	-0.9375	0.10277	0.10277\\
-0.1875	-0.875	0.20554	0.20554\\
-0.1875	-0.8125	0.3083	0.3083\\
-0.1875	-0.75	0.41107	0.41107\\
-0.1875	-0.6875	0.51384	0.51384\\
-0.1875	-0.625	0.61661	0.61661\\
-0.1875	-0.5625	0.71938	0.71938\\
-0.1875	-0.5	0.82215	0.82215\\
-0.1875	-0.4375	0.92491	0.92491\\
-0.1875	-0.375	1.0277	1.0277\\
-0.1875	-0.3125	1.1305	1.1305\\
-0.1875	-0.25	1.2332	1.2332\\
-0.1875	-0.1875	1.336	1.336\\
-0.1875	-0.125	1.4388	1.4388\\
-0.1875	-0.0625	1.5415	1.5415\\
-0.1875	0	1.6443	1.6443\\
-0.1875	0.0625	1.5415	1.5415\\
-0.1875	0.125	1.4388	1.4388\\
-0.1875	0.1875	1.336	1.336\\
-0.1875	0.25	1.2332	1.2332\\
-0.1875	0.3125	1.1305	1.1305\\
-0.1875	0.375	1.0277	1.0277\\
-0.1875	0.4375	0.92491	0.92491\\
-0.1875	0.5	0.82215	0.82215\\
-0.1875	0.5625	0.71938	0.71938\\
-0.1875	0.625	0.61661	0.61661\\
-0.1875	0.6875	0.51384	0.51384\\
-0.1875	0.75	0.41107	0.41107\\
-0.1875	0.8125	0.3083	0.3083\\
-0.1875	0.875	0.20554	0.20554\\
-0.1875	0.9375	0.10277	0.10277\\
-0.1875	1	0	0\\
-0.125	-1	0	0\\
-0.125	-0.9375	0.10533	0.10533\\
-0.125	-0.875	0.21066	0.21066\\
-0.125	-0.8125	0.31599	0.31599\\
-0.125	-0.75	0.42132	0.42132\\
-0.125	-0.6875	0.52665	0.52665\\
-0.125	-0.625	0.63197	0.63197\\
-0.125	-0.5625	0.7373	0.7373\\
-0.125	-0.5	0.84263	0.84263\\
-0.125	-0.4375	0.94796	0.94796\\
-0.125	-0.375	1.0533	1.0533\\
-0.125	-0.3125	1.1586	1.1586\\
-0.125	-0.25	1.2639	1.2639\\
-0.125	-0.1875	1.3693	1.3693\\
-0.125	-0.125	1.4746	1.4746\\
-0.125	-0.0625	1.5799	1.5799\\
-0.125	0	1.6853	1.6853\\
-0.125	0.0625	1.5799	1.5799\\
-0.125	0.125	1.4746	1.4746\\
-0.125	0.1875	1.3693	1.3693\\
-0.125	0.25	1.2639	1.2639\\
-0.125	0.3125	1.1586	1.1586\\
-0.125	0.375	1.0533	1.0533\\
-0.125	0.4375	0.94796	0.94796\\
-0.125	0.5	0.84263	0.84263\\
-0.125	0.5625	0.7373	0.7373\\
-0.125	0.625	0.63197	0.63197\\
-0.125	0.6875	0.52665	0.52665\\
-0.125	0.75	0.42132	0.42132\\
-0.125	0.8125	0.31599	0.31599\\
-0.125	0.875	0.21066	0.21066\\
-0.125	0.9375	0.10533	0.10533\\
-0.125	1	0	0\\
-0.0625	-1	0	0\\
-0.0625	-0.9375	0.10688	0.10688\\
-0.0625	-0.875	0.21375	0.21375\\
-0.0625	-0.8125	0.32063	0.32063\\
-0.0625	-0.75	0.4275	0.4275\\
-0.0625	-0.6875	0.53438	0.53438\\
-0.0625	-0.625	0.64125	0.64125\\
-0.0625	-0.5625	0.74813	0.74813\\
-0.0625	-0.5	0.855	0.855\\
-0.0625	-0.4375	0.96188	0.96188\\
-0.0625	-0.375	1.0688	1.0688\\
-0.0625	-0.3125	1.1756	1.1756\\
-0.0625	-0.25	1.2825	1.2825\\
-0.0625	-0.1875	1.3894	1.3894\\
-0.0625	-0.125	1.4963	1.4963\\
-0.0625	-0.0625	1.6031	1.6031\\
-0.0625	0	1.71	1.71\\
-0.0625	0.0625	1.6031	1.6031\\
-0.0625	0.125	1.4963	1.4963\\
-0.0625	0.1875	1.3894	1.3894\\
-0.0625	0.25	1.2825	1.2825\\
-0.0625	0.3125	1.1756	1.1756\\
-0.0625	0.375	1.0688	1.0688\\
-0.0625	0.4375	0.96188	0.96188\\
-0.0625	0.5	0.855	0.855\\
-0.0625	0.5625	0.74813	0.74813\\
-0.0625	0.625	0.64125	0.64125\\
-0.0625	0.6875	0.53438	0.53438\\
-0.0625	0.75	0.4275	0.4275\\
-0.0625	0.8125	0.32063	0.32063\\
-0.0625	0.875	0.21375	0.21375\\
-0.0625	0.9375	0.10688	0.10688\\
-0.0625	1	0	0\\
0	-1	0	0\\
0	-0.9375	0.10739	0.10739\\
0	-0.875	0.21479	0.21479\\
0	-0.8125	0.32218	0.32218\\
0	-0.75	0.42957	0.42957\\
0	-0.6875	0.53696	0.53696\\
0	-0.625	0.64436	0.64436\\
0	-0.5625	0.75175	0.75175\\
0	-0.5	0.85914	0.85914\\
0	-0.4375	0.96653	0.96653\\
0	-0.375	1.0739	1.0739\\
0	-0.3125	1.1813	1.1813\\
0	-0.25	1.2887	1.2887\\
0	-0.1875	1.3961	1.3961\\
0	-0.125	1.5035	1.5035\\
0	-0.0625	1.6109	1.6109\\
0	0	1.7183	1.7183\\
0	0.0625	1.6109	1.6109\\
0	0.125	1.5035	1.5035\\
0	0.1875	1.3961	1.3961\\
0	0.25	1.2887	1.2887\\
0	0.3125	1.1813	1.1813\\
0	0.375	1.0739	1.0739\\
0	0.4375	0.96653	0.96653\\
0	0.5	0.85914	0.85914\\
0	0.5625	0.75175	0.75175\\
0	0.625	0.64436	0.64436\\
0	0.6875	0.53696	0.53696\\
0	0.75	0.42957	0.42957\\
0	0.8125	0.32218	0.32218\\
0	0.875	0.21479	0.21479\\
0	0.9375	0.10739	0.10739\\
0	1	0	0\\
0.0625	-1	0	0\\
0.0625	-0.9375	0.10068	0.10068\\
0.0625	-0.875	0.20136	0.20136\\
0.0625	-0.8125	0.30204	0.30204\\
0.0625	-0.75	0.40272	0.40272\\
0.0625	-0.6875	0.5034	0.5034\\
0.0625	-0.625	0.60408	0.60408\\
0.0625	-0.5625	0.70476	0.70476\\
0.0625	-0.5	0.80544	0.80544\\
0.0625	-0.4375	0.90613	0.90613\\
0.0625	-0.375	1.0068	1.0068\\
0.0625	-0.3125	1.1075	1.1075\\
0.0625	-0.25	1.2082	1.2082\\
0.0625	-0.1875	1.3088	1.3088\\
0.0625	-0.125	1.4095	1.4095\\
0.0625	-0.0625	1.5102	1.5102\\
0.0625	0	1.6109	1.6109\\
0.0625	0.0625	1.5102	1.5102\\
0.0625	0.125	1.4095	1.4095\\
0.0625	0.1875	1.3088	1.3088\\
0.0625	0.25	1.2082	1.2082\\
0.0625	0.3125	1.1075	1.1075\\
0.0625	0.375	1.0068	1.0068\\
0.0625	0.4375	0.90613	0.90613\\
0.0625	0.5	0.80544	0.80544\\
0.0625	0.5625	0.70476	0.70476\\
0.0625	0.625	0.60408	0.60408\\
0.0625	0.6875	0.5034	0.5034\\
0.0625	0.75	0.40272	0.40272\\
0.0625	0.8125	0.30204	0.30204\\
0.0625	0.875	0.20136	0.20136\\
0.0625	0.9375	0.10068	0.10068\\
0.0625	1	0	0\\
0.125	-1	0	0\\
0.125	-0.9375	0.093969	0.093969\\
0.125	-0.875	0.18794	0.18794\\
0.125	-0.8125	0.28191	0.28191\\
0.125	-0.75	0.37587	0.37587\\
0.125	-0.6875	0.46984	0.46984\\
0.125	-0.625	0.56381	0.56381\\
0.125	-0.5625	0.65778	0.65778\\
0.125	-0.5	0.75175	0.75175\\
0.125	-0.4375	0.84572	0.84572\\
0.125	-0.375	0.93969	0.93969\\
0.125	-0.3125	1.0337	1.0337\\
0.125	-0.25	1.1276	1.1276\\
0.125	-0.1875	1.2216	1.2216\\
0.125	-0.125	1.3156	1.3156\\
0.125	-0.0625	1.4095	1.4095\\
0.125	0	1.5035	1.5035\\
0.125	0.0625	1.4095	1.4095\\
0.125	0.125	1.3156	1.3156\\
0.125	0.1875	1.2216	1.2216\\
0.125	0.25	1.1276	1.1276\\
0.125	0.3125	1.0337	1.0337\\
0.125	0.375	0.93969	0.93969\\
0.125	0.4375	0.84572	0.84572\\
0.125	0.5	0.75175	0.75175\\
0.125	0.5625	0.65778	0.65778\\
0.125	0.625	0.56381	0.56381\\
0.125	0.6875	0.46984	0.46984\\
0.125	0.75	0.37587	0.37587\\
0.125	0.8125	0.28191	0.28191\\
0.125	0.875	0.18794	0.18794\\
0.125	0.9375	0.093969	0.093969\\
0.125	1	0	0\\
0.1875	-1	0	0\\
0.1875	-0.9375	0.087256	0.087256\\
0.1875	-0.875	0.17451	0.17451\\
0.1875	-0.8125	0.26177	0.26177\\
0.1875	-0.75	0.34903	0.34903\\
0.1875	-0.6875	0.43628	0.43628\\
0.1875	-0.625	0.52354	0.52354\\
0.1875	-0.5625	0.6108	0.6108\\
0.1875	-0.5	0.69805	0.69805\\
0.1875	-0.4375	0.78531	0.78531\\
0.1875	-0.375	0.87256	0.87256\\
0.1875	-0.3125	0.95982	0.95982\\
0.1875	-0.25	1.0471	1.0471\\
0.1875	-0.1875	1.1343	1.1343\\
0.1875	-0.125	1.2216	1.2216\\
0.1875	-0.0625	1.3088	1.3088\\
0.1875	0	1.3961	1.3961\\
0.1875	0.0625	1.3088	1.3088\\
0.1875	0.125	1.2216	1.2216\\
0.1875	0.1875	1.1343	1.1343\\
0.1875	0.25	1.0471	1.0471\\
0.1875	0.3125	0.95982	0.95982\\
0.1875	0.375	0.87256	0.87256\\
0.1875	0.4375	0.78531	0.78531\\
0.1875	0.5	0.69805	0.69805\\
0.1875	0.5625	0.6108	0.6108\\
0.1875	0.625	0.52354	0.52354\\
0.1875	0.6875	0.43628	0.43628\\
0.1875	0.75	0.34903	0.34903\\
0.1875	0.8125	0.26177	0.26177\\
0.1875	0.875	0.17451	0.17451\\
0.1875	0.9375	0.087256	0.087256\\
0.1875	1	0	0\\
0.25	-1	0	0\\
0.25	-0.9375	0.080544	0.080544\\
0.25	-0.875	0.16109	0.16109\\
0.25	-0.8125	0.24163	0.24163\\
0.25	-0.75	0.32218	0.32218\\
0.25	-0.6875	0.40272	0.40272\\
0.25	-0.625	0.48327	0.48327\\
0.25	-0.5625	0.56381	0.56381\\
0.25	-0.5	0.64436	0.64436\\
0.25	-0.4375	0.7249	0.7249\\
0.25	-0.375	0.80544	0.80544\\
0.25	-0.3125	0.88599	0.88599\\
0.25	-0.25	0.96653	0.96653\\
0.25	-0.1875	1.0471	1.0471\\
0.25	-0.125	1.1276	1.1276\\
0.25	-0.0625	1.2082	1.2082\\
0.25	0	1.2887	1.2887\\
0.25	0.0625	1.2082	1.2082\\
0.25	0.125	1.1276	1.1276\\
0.25	0.1875	1.0471	1.0471\\
0.25	0.25	0.96653	0.96653\\
0.25	0.3125	0.88599	0.88599\\
0.25	0.375	0.80544	0.80544\\
0.25	0.4375	0.7249	0.7249\\
0.25	0.5	0.64436	0.64436\\
0.25	0.5625	0.56381	0.56381\\
0.25	0.625	0.48327	0.48327\\
0.25	0.6875	0.40272	0.40272\\
0.25	0.75	0.32218	0.32218\\
0.25	0.8125	0.24163	0.24163\\
0.25	0.875	0.16109	0.16109\\
0.25	0.9375	0.080544	0.080544\\
0.25	1	0	0\\
0.3125	-1	0	0\\
0.3125	-0.9375	0.073832	0.073832\\
0.3125	-0.875	0.14766	0.14766\\
0.3125	-0.8125	0.2215	0.2215\\
0.3125	-0.75	0.29533	0.29533\\
0.3125	-0.6875	0.36916	0.36916\\
0.3125	-0.625	0.44299	0.44299\\
0.3125	-0.5625	0.51683	0.51683\\
0.3125	-0.5	0.59066	0.59066\\
0.3125	-0.4375	0.66449	0.66449\\
0.3125	-0.375	0.73832	0.73832\\
0.3125	-0.3125	0.81216	0.81216\\
0.3125	-0.25	0.88599	0.88599\\
0.3125	-0.1875	0.95982	0.95982\\
0.3125	-0.125	1.0337	1.0337\\
0.3125	-0.0625	1.1075	1.1075\\
0.3125	0	1.1813	1.1813\\
0.3125	0.0625	1.1075	1.1075\\
0.3125	0.125	1.0337	1.0337\\
0.3125	0.1875	0.95982	0.95982\\
0.3125	0.25	0.88599	0.88599\\
0.3125	0.3125	0.81216	0.81216\\
0.3125	0.375	0.73832	0.73832\\
0.3125	0.4375	0.66449	0.66449\\
0.3125	0.5	0.59066	0.59066\\
0.3125	0.5625	0.51683	0.51683\\
0.3125	0.625	0.44299	0.44299\\
0.3125	0.6875	0.36916	0.36916\\
0.3125	0.75	0.29533	0.29533\\
0.3125	0.8125	0.2215	0.2215\\
0.3125	0.875	0.14766	0.14766\\
0.3125	0.9375	0.073832	0.073832\\
0.3125	1	0	0\\
0.375	-1	0	0\\
0.375	-0.9375	0.06712	0.06712\\
0.375	-0.875	0.13424	0.13424\\
0.375	-0.8125	0.20136	0.20136\\
0.375	-0.75	0.26848	0.26848\\
0.375	-0.6875	0.3356	0.3356\\
0.375	-0.625	0.40272	0.40272\\
0.375	-0.5625	0.46984	0.46984\\
0.375	-0.5	0.53696	0.53696\\
0.375	-0.4375	0.60408	0.60408\\
0.375	-0.375	0.6712	0.6712\\
0.375	-0.3125	0.73832	0.73832\\
0.375	-0.25	0.80544	0.80544\\
0.375	-0.1875	0.87256	0.87256\\
0.375	-0.125	0.93969	0.93969\\
0.375	-0.0625	1.0068	1.0068\\
0.375	0	1.0739	1.0739\\
0.375	0.0625	1.0068	1.0068\\
0.375	0.125	0.93969	0.93969\\
0.375	0.1875	0.87256	0.87256\\
0.375	0.25	0.80544	0.80544\\
0.375	0.3125	0.73832	0.73832\\
0.375	0.375	0.6712	0.6712\\
0.375	0.4375	0.60408	0.60408\\
0.375	0.5	0.53696	0.53696\\
0.375	0.5625	0.46984	0.46984\\
0.375	0.625	0.40272	0.40272\\
0.375	0.6875	0.3356	0.3356\\
0.375	0.75	0.26848	0.26848\\
0.375	0.8125	0.20136	0.20136\\
0.375	0.875	0.13424	0.13424\\
0.375	0.9375	0.06712	0.06712\\
0.375	1	0	0\\
0.4375	-1	0	0\\
0.4375	-0.9375	0.060408	0.060408\\
0.4375	-0.875	0.12082	0.12082\\
0.4375	-0.8125	0.18123	0.18123\\
0.4375	-0.75	0.24163	0.24163\\
0.4375	-0.6875	0.30204	0.30204\\
0.4375	-0.625	0.36245	0.36245\\
0.4375	-0.5625	0.42286	0.42286\\
0.4375	-0.5	0.48327	0.48327\\
0.4375	-0.4375	0.54368	0.54368\\
0.4375	-0.375	0.60408	0.60408\\
0.4375	-0.3125	0.66449	0.66449\\
0.4375	-0.25	0.7249	0.7249\\
0.4375	-0.1875	0.78531	0.78531\\
0.4375	-0.125	0.84572	0.84572\\
0.4375	-0.0625	0.90613	0.90613\\
0.4375	0	0.96653	0.96653\\
0.4375	0.0625	0.90613	0.90613\\
0.4375	0.125	0.84572	0.84572\\
0.4375	0.1875	0.78531	0.78531\\
0.4375	0.25	0.7249	0.7249\\
0.4375	0.3125	0.66449	0.66449\\
0.4375	0.375	0.60408	0.60408\\
0.4375	0.4375	0.54368	0.54368\\
0.4375	0.5	0.48327	0.48327\\
0.4375	0.5625	0.42286	0.42286\\
0.4375	0.625	0.36245	0.36245\\
0.4375	0.6875	0.30204	0.30204\\
0.4375	0.75	0.24163	0.24163\\
0.4375	0.8125	0.18123	0.18123\\
0.4375	0.875	0.12082	0.12082\\
0.4375	0.9375	0.060408	0.060408\\
0.4375	1	0	0\\
0.5	-1	0	0\\
0.5	-0.9375	0.053696	0.053696\\
0.5	-0.875	0.10739	0.10739\\
0.5	-0.8125	0.16109	0.16109\\
0.5	-0.75	0.21479	0.21479\\
0.5	-0.6875	0.26848	0.26848\\
0.5	-0.625	0.32218	0.32218\\
0.5	-0.5625	0.37587	0.37587\\
0.5	-0.5	0.42957	0.42957\\
0.5	-0.4375	0.48327	0.48327\\
0.5	-0.375	0.53696	0.53696\\
0.5	-0.3125	0.59066	0.59066\\
0.5	-0.25	0.64436	0.64436\\
0.5	-0.1875	0.69805	0.69805\\
0.5	-0.125	0.75175	0.75175\\
0.5	-0.0625	0.80544	0.80544\\
0.5	0	0.85914	0.85914\\
0.5	0.0625	0.80544	0.80544\\
0.5	0.125	0.75175	0.75175\\
0.5	0.1875	0.69805	0.69805\\
0.5	0.25	0.64436	0.64436\\
0.5	0.3125	0.59066	0.59066\\
0.5	0.375	0.53696	0.53696\\
0.5	0.4375	0.48327	0.48327\\
0.5	0.5	0.42957	0.42957\\
0.5	0.5625	0.37587	0.37587\\
0.5	0.625	0.32218	0.32218\\
0.5	0.6875	0.26848	0.26848\\
0.5	0.75	0.21479	0.21479\\
0.5	0.8125	0.16109	0.16109\\
0.5	0.875	0.10739	0.10739\\
0.5	0.9375	0.053696	0.053696\\
0.5	1	0	0\\
0.5625	-1	0	0\\
0.5625	-0.9375	0.046984	0.046984\\
0.5625	-0.875	0.093969	0.093969\\
0.5625	-0.8125	0.14095	0.14095\\
0.5625	-0.75	0.18794	0.18794\\
0.5625	-0.6875	0.23492	0.23492\\
0.5625	-0.625	0.28191	0.28191\\
0.5625	-0.5625	0.32889	0.32889\\
0.5625	-0.5	0.37587	0.37587\\
0.5625	-0.4375	0.42286	0.42286\\
0.5625	-0.375	0.46984	0.46984\\
0.5625	-0.3125	0.51683	0.51683\\
0.5625	-0.25	0.56381	0.56381\\
0.5625	-0.1875	0.6108	0.6108\\
0.5625	-0.125	0.65778	0.65778\\
0.5625	-0.0625	0.70476	0.70476\\
0.5625	0	0.75175	0.75175\\
0.5625	0.0625	0.70476	0.70476\\
0.5625	0.125	0.65778	0.65778\\
0.5625	0.1875	0.6108	0.6108\\
0.5625	0.25	0.56381	0.56381\\
0.5625	0.3125	0.51683	0.51683\\
0.5625	0.375	0.46984	0.46984\\
0.5625	0.4375	0.42286	0.42286\\
0.5625	0.5	0.37587	0.37587\\
0.5625	0.5625	0.32889	0.32889\\
0.5625	0.625	0.28191	0.28191\\
0.5625	0.6875	0.23492	0.23492\\
0.5625	0.75	0.18794	0.18794\\
0.5625	0.8125	0.14095	0.14095\\
0.5625	0.875	0.093969	0.093969\\
0.5625	0.9375	0.046984	0.046984\\
0.5625	1	0	0\\
0.625	-1	0	0\\
0.625	-0.9375	0.040272	0.040272\\
0.625	-0.875	0.080544	0.080544\\
0.625	-0.8125	0.12082	0.12082\\
0.625	-0.75	0.16109	0.16109\\
0.625	-0.6875	0.20136	0.20136\\
0.625	-0.625	0.24163	0.24163\\
0.625	-0.5625	0.28191	0.28191\\
0.625	-0.5	0.32218	0.32218\\
0.625	-0.4375	0.36245	0.36245\\
0.625	-0.375	0.40272	0.40272\\
0.625	-0.3125	0.44299	0.44299\\
0.625	-0.25	0.48327	0.48327\\
0.625	-0.1875	0.52354	0.52354\\
0.625	-0.125	0.56381	0.56381\\
0.625	-0.0625	0.60408	0.60408\\
0.625	0	0.64436	0.64436\\
0.625	0.0625	0.60408	0.60408\\
0.625	0.125	0.56381	0.56381\\
0.625	0.1875	0.52354	0.52354\\
0.625	0.25	0.48327	0.48327\\
0.625	0.3125	0.44299	0.44299\\
0.625	0.375	0.40272	0.40272\\
0.625	0.4375	0.36245	0.36245\\
0.625	0.5	0.32218	0.32218\\
0.625	0.5625	0.28191	0.28191\\
0.625	0.625	0.24163	0.24163\\
0.625	0.6875	0.20136	0.20136\\
0.625	0.75	0.16109	0.16109\\
0.625	0.8125	0.12082	0.12082\\
0.625	0.875	0.080544	0.080544\\
0.625	0.9375	0.040272	0.040272\\
0.625	1	0	0\\
0.6875	-1	0	0\\
0.6875	-0.9375	0.03356	0.03356\\
0.6875	-0.875	0.06712	0.06712\\
0.6875	-0.8125	0.10068	0.10068\\
0.6875	-0.75	0.13424	0.13424\\
0.6875	-0.6875	0.1678	0.1678\\
0.6875	-0.625	0.20136	0.20136\\
0.6875	-0.5625	0.23492	0.23492\\
0.6875	-0.5	0.26848	0.26848\\
0.6875	-0.4375	0.30204	0.30204\\
0.6875	-0.375	0.3356	0.3356\\
0.6875	-0.3125	0.36916	0.36916\\
0.6875	-0.25	0.40272	0.40272\\
0.6875	-0.1875	0.43628	0.43628\\
0.6875	-0.125	0.46984	0.46984\\
0.6875	-0.0625	0.5034	0.5034\\
0.6875	0	0.53696	0.53696\\
0.6875	0.0625	0.5034	0.5034\\
0.6875	0.125	0.46984	0.46984\\
0.6875	0.1875	0.43628	0.43628\\
0.6875	0.25	0.40272	0.40272\\
0.6875	0.3125	0.36916	0.36916\\
0.6875	0.375	0.3356	0.3356\\
0.6875	0.4375	0.30204	0.30204\\
0.6875	0.5	0.26848	0.26848\\
0.6875	0.5625	0.23492	0.23492\\
0.6875	0.625	0.20136	0.20136\\
0.6875	0.6875	0.1678	0.1678\\
0.6875	0.75	0.13424	0.13424\\
0.6875	0.8125	0.10068	0.10068\\
0.6875	0.875	0.06712	0.06712\\
0.6875	0.9375	0.03356	0.03356\\
0.6875	1	0	0\\
0.75	-1	0	0\\
0.75	-0.9375	0.026848	0.026848\\
0.75	-0.875	0.053696	0.053696\\
0.75	-0.8125	0.080544	0.080544\\
0.75	-0.75	0.10739	0.10739\\
0.75	-0.6875	0.13424	0.13424\\
0.75	-0.625	0.16109	0.16109\\
0.75	-0.5625	0.18794	0.18794\\
0.75	-0.5	0.21479	0.21479\\
0.75	-0.4375	0.24163	0.24163\\
0.75	-0.375	0.26848	0.26848\\
0.75	-0.3125	0.29533	0.29533\\
0.75	-0.25	0.32218	0.32218\\
0.75	-0.1875	0.34903	0.34903\\
0.75	-0.125	0.37587	0.37587\\
0.75	-0.0625	0.40272	0.40272\\
0.75	0	0.42957	0.42957\\
0.75	0.0625	0.40272	0.40272\\
0.75	0.125	0.37587	0.37587\\
0.75	0.1875	0.34903	0.34903\\
0.75	0.25	0.32218	0.32218\\
0.75	0.3125	0.29533	0.29533\\
0.75	0.375	0.26848	0.26848\\
0.75	0.4375	0.24163	0.24163\\
0.75	0.5	0.21479	0.21479\\
0.75	0.5625	0.18794	0.18794\\
0.75	0.625	0.16109	0.16109\\
0.75	0.6875	0.13424	0.13424\\
0.75	0.75	0.10739	0.10739\\
0.75	0.8125	0.080544	0.080544\\
0.75	0.875	0.053696	0.053696\\
0.75	0.9375	0.026848	0.026848\\
0.75	1	0	0\\
0.8125	-1	0	0\\
0.8125	-0.9375	0.020136	0.020136\\
0.8125	-0.875	0.040272	0.040272\\
0.8125	-0.8125	0.060408	0.060408\\
0.8125	-0.75	0.080544	0.080544\\
0.8125	-0.6875	0.10068	0.10068\\
0.8125	-0.625	0.12082	0.12082\\
0.8125	-0.5625	0.14095	0.14095\\
0.8125	-0.5	0.16109	0.16109\\
0.8125	-0.4375	0.18123	0.18123\\
0.8125	-0.375	0.20136	0.20136\\
0.8125	-0.3125	0.2215	0.2215\\
0.8125	-0.25	0.24163	0.24163\\
0.8125	-0.1875	0.26177	0.26177\\
0.8125	-0.125	0.28191	0.28191\\
0.8125	-0.0625	0.30204	0.30204\\
0.8125	0	0.32218	0.32218\\
0.8125	0.0625	0.30204	0.30204\\
0.8125	0.125	0.28191	0.28191\\
0.8125	0.1875	0.26177	0.26177\\
0.8125	0.25	0.24163	0.24163\\
0.8125	0.3125	0.2215	0.2215\\
0.8125	0.375	0.20136	0.20136\\
0.8125	0.4375	0.18123	0.18123\\
0.8125	0.5	0.16109	0.16109\\
0.8125	0.5625	0.14095	0.14095\\
0.8125	0.625	0.12082	0.12082\\
0.8125	0.6875	0.10068	0.10068\\
0.8125	0.75	0.080544	0.080544\\
0.8125	0.8125	0.060408	0.060408\\
0.8125	0.875	0.040272	0.040272\\
0.8125	0.9375	0.020136	0.020136\\
0.8125	1	0	0\\
0.875	-1	0	0\\
0.875	-0.9375	0.013424	0.013424\\
0.875	-0.875	0.026848	0.026848\\
0.875	-0.8125	0.040272	0.040272\\
0.875	-0.75	0.053696	0.053696\\
0.875	-0.6875	0.06712	0.06712\\
0.875	-0.625	0.080544	0.080544\\
0.875	-0.5625	0.093969	0.093969\\
0.875	-0.5	0.10739	0.10739\\
0.875	-0.4375	0.12082	0.12082\\
0.875	-0.375	0.13424	0.13424\\
0.875	-0.3125	0.14766	0.14766\\
0.875	-0.25	0.16109	0.16109\\
0.875	-0.1875	0.17451	0.17451\\
0.875	-0.125	0.18794	0.18794\\
0.875	-0.0625	0.20136	0.20136\\
0.875	0	0.21479	0.21479\\
0.875	0.0625	0.20136	0.20136\\
0.875	0.125	0.18794	0.18794\\
0.875	0.1875	0.17451	0.17451\\
0.875	0.25	0.16109	0.16109\\
0.875	0.3125	0.14766	0.14766\\
0.875	0.375	0.13424	0.13424\\
0.875	0.4375	0.12082	0.12082\\
0.875	0.5	0.10739	0.10739\\
0.875	0.5625	0.093969	0.093969\\
0.875	0.625	0.080544	0.080544\\
0.875	0.6875	0.06712	0.06712\\
0.875	0.75	0.053696	0.053696\\
0.875	0.8125	0.040272	0.040272\\
0.875	0.875	0.026848	0.026848\\
0.875	0.9375	0.013424	0.013424\\
0.875	1	0	0\\
0.9375	-1	0	0\\
0.9375	-0.9375	0.006712	0.006712\\
0.9375	-0.875	0.013424	0.013424\\
0.9375	-0.8125	0.020136	0.020136\\
0.9375	-0.75	0.026848	0.026848\\
0.9375	-0.6875	0.03356	0.03356\\
0.9375	-0.625	0.040272	0.040272\\
0.9375	-0.5625	0.046984	0.046984\\
0.9375	-0.5	0.053696	0.053696\\
0.9375	-0.4375	0.060408	0.060408\\
0.9375	-0.375	0.06712	0.06712\\
0.9375	-0.3125	0.073832	0.073832\\
0.9375	-0.25	0.080544	0.080544\\
0.9375	-0.1875	0.087256	0.087256\\
0.9375	-0.125	0.093969	0.093969\\
0.9375	-0.0625	0.10068	0.10068\\
0.9375	0	0.10739	0.10739\\
0.9375	0.0625	0.10068	0.10068\\
0.9375	0.125	0.093969	0.093969\\
0.9375	0.1875	0.087256	0.087256\\
0.9375	0.25	0.080544	0.080544\\
0.9375	0.3125	0.073832	0.073832\\
0.9375	0.375	0.06712	0.06712\\
0.9375	0.4375	0.060408	0.060408\\
0.9375	0.5	0.053696	0.053696\\
0.9375	0.5625	0.046984	0.046984\\
0.9375	0.625	0.040272	0.040272\\
0.9375	0.6875	0.03356	0.03356\\
0.9375	0.75	0.026848	0.026848\\
0.9375	0.8125	0.020136	0.020136\\
0.9375	0.875	0.013424	0.013424\\
0.9375	0.9375	0.006712	0.006712\\
0.9375	1	0	0\\
1	-1	0	0\\
1	-0.9375	0	0\\
1	-0.875	0	0\\
1	-0.8125	0	0\\
1	-0.75	0	0\\
1	-0.6875	0	0\\
1	-0.625	0	0\\
1	-0.5625	0	0\\
1	-0.5	0	0\\
1	-0.4375	0	0\\
1	-0.375	0	0\\
1	-0.3125	0	0\\
1	-0.25	0	0\\
1	-0.1875	0	0\\
1	-0.125	0	0\\
1	-0.0625	0	0\\
1	0	0	0\\
1	0.0625	0	0\\
1	0.125	0	0\\
1	0.1875	0	0\\
1	0.25	0	0\\
1	0.3125	0	0\\
1	0.375	0	0\\
1	0.4375	0	0\\
1	0.5	0	0\\
1	0.5625	0	0\\
1	0.625	0	0\\
1	0.6875	0	0\\
1	0.75	0	0\\
1	0.8125	0	0\\
1	0.875	0	0\\
1	0.9375	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%


==> u_v_prob1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
% xlabel = $x$,
% separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xtick={-4.71,-3.14,-1.57,0,1.57,3.14,4.71},
xticklabels={},%$-\frac{3\pi}{2}$,$-\pi$,$-\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,thick]
  table[row sep=crcr]{%
-4.7124	0\\
-4.5553	0.2688\\
-4.3982	0.53098\\
-4.2412	0.78008\\
-4.0841	1.01\\
-3.927	1.215\\
-3.7699	1.3901\\
-3.6128	1.531\\
-3.4558	1.6342\\
-3.2987	1.6971\\
-3.1416	1.7183\\
-2.9845	1.6971\\
-2.8274	1.6342\\
-2.6704	1.531\\
-2.5133	1.3901\\
-2.3562	1.215\\
-2.1991	1.01\\
-2.042	0.78008\\
-1.885	0.53098\\
-1.7279	0.2688\\
-1.5708	0\\
-1.4137	-0.2688\\
-1.2566	-0.53098\\
-1.0996	-0.78008\\
-0.94248	-1.01\\
-0.7854	-1.215\\
-0.62832	-1.3901\\
-0.47124	-1.531\\
-0.31416	-1.6342\\
-0.15708	-1.6971\\
0	-1.7183\\
0.15708	-1.6971\\
0.31416	-1.6342\\
0.47124	-1.531\\
0.62832	-1.3901\\
0.7854	-1.215\\
0.94248	-1.01\\
1.0996	-0.78008\\
1.2566	-0.53098\\
1.4137	-0.2688\\
1.5708	0\\
1.7279	-0.2688\\
1.885	-0.53098\\
2.042	-0.78008\\
2.1991	-1.01\\
2.3562	-1.215\\
2.5133	-1.3901\\
2.6704	-1.531\\
2.8274	-1.6342\\
2.9845	-1.6971\\
3.1416	-1.7183\\
3.2987	-1.6971\\
3.4558	-1.6342\\
3.6128	-1.531\\
3.7699	-1.3901\\
3.927	-1.215\\
4.0841	-1.01\\
4.2412	-0.78008\\
4.3982	-0.53098\\
4.5553	-0.2688\\
4.7124	0\\
};
\addlegendentry{$u$};

\addplot [color=blue,thick, dashed]
  table[row sep=crcr]{%
-4.7124	-4.3891\\
-4.5553	-4.335\\
-4.3982	-4.1742\\
-4.2412	-3.9107\\
-4.0841	-3.5508\\
-3.927	-3.1035\\
-3.7699	-2.5798\\
-3.6128	-1.9926\\
-3.4558	-1.3563\\
-3.2987	-0.6866\\
-3.1416	0\\
-2.9845	0.6866\\
-2.8274	1.3563\\
-2.6704	1.9926\\
-2.5133	2.5798\\
-2.3562	3.1035\\
-2.1991	3.5508\\
-2.042	3.9107\\
-1.885	4.1742\\
-1.7279	4.335\\
-1.5708	4.3891\\
-1.4137	4.335\\
-1.2566	4.1742\\
-1.0996	3.9107\\
-0.94248	3.5508\\
-0.7854	3.1035\\
-0.62832	2.5798\\
-0.47124	1.9926\\
-0.31416	1.3563\\
-0.15708	0.6866\\
0	0\\
3.1416	3.1416\\
4.7124	1.5708\\
};
\addlegendentry{$v$};
\end{axis}
\end{tikzpicture}%


==> v1_prob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\input{tikz_matlab_colormap}
\begin{tikzpicture}

\begin{axis}[%
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-1,
zmax=1.4366,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	-4.3982e-17	-4.3982e-17\\
-1	-0.9375	-4.1233e-17	-4.1233e-17\\
-1	-0.875	-3.8484e-17	-3.8484e-17\\
-1	-0.8125	-3.5735e-17	-3.5735e-17\\
-1	-0.75	-3.2987e-17	-3.2987e-17\\
-1	-0.6875	-3.0238e-17	-3.0238e-17\\
-1	-0.625	-2.7489e-17	-2.7489e-17\\
-1	-0.5625	-2.474e-17	-2.474e-17\\
-1	-0.5	-2.1991e-17	-2.1991e-17\\
-1	-0.4375	-1.9242e-17	-1.9242e-17\\
-1	-0.375	-1.6493e-17	-1.6493e-17\\
-1	-0.3125	-1.3744e-17	-1.3744e-17\\
-1	-0.25	-1.0996e-17	-1.0996e-17\\
-1	-0.1875	-8.2466e-18	-8.2466e-18\\
-1	-0.125	-5.4978e-18	-5.4978e-18\\
-1	-0.0625	-2.7489e-18	-2.7489e-18\\
-1	0	-0.71828	-0.71828\\
-1	0.0625	-0.67339	-0.67339\\
-1	0.125	-0.6285	-0.6285\\
-1	0.1875	-0.5836	-0.5836\\
-1	0.25	-0.53871	-0.53871\\
-1	0.3125	-0.49382	-0.49382\\
-1	0.375	-0.44893	-0.44893\\
-1	0.4375	-0.40403	-0.40403\\
-1	0.5	-0.35914	-0.35914\\
-1	0.5625	-0.31425	-0.31425\\
-1	0.625	-0.26936	-0.26936\\
-1	0.6875	-0.22446	-0.22446\\
-1	0.75	-0.17957	-0.17957\\
-1	0.8125	-0.13468	-0.13468\\
-1	0.875	-0.089785	-0.089785\\
-1	0.9375	-0.044893	-0.044893\\
-1	1	0	0\\
-0.9375	-1	-0.070404	-0.070404\\
-0.9375	-0.9375	-0.066004	-0.066004\\
-0.9375	-0.875	-0.061603	-0.061603\\
-0.9375	-0.8125	-0.057203	-0.057203\\
-0.9375	-0.75	-0.052803	-0.052803\\
-0.9375	-0.6875	-0.048403	-0.048403\\
-0.9375	-0.625	-0.044002	-0.044002\\
-0.9375	-0.5625	-0.039602	-0.039602\\
-0.9375	-0.5	-0.035202	-0.035202\\
-0.9375	-0.4375	-0.030802	-0.030802\\
-0.9375	-0.375	-0.026401	-0.026401\\
-0.9375	-0.3125	-0.022001	-0.022001\\
-0.9375	-0.25	-0.017601	-0.017601\\
-0.9375	-0.1875	-0.013201	-0.013201\\
-0.9375	-0.125	-0.0088005	-0.0088005\\
-0.9375	-0.0625	-0.0044002	-0.0044002\\
-0.9375	0	-0.67339	-0.67339\\
-0.9375	0.0625	-0.6285	-0.6285\\
-0.9375	0.125	-0.5836	-0.5836\\
-0.9375	0.1875	-0.53871	-0.53871\\
-0.9375	0.25	-0.49382	-0.49382\\
-0.9375	0.3125	-0.44893	-0.44893\\
-0.9375	0.375	-0.40403	-0.40403\\
-0.9375	0.4375	-0.35914	-0.35914\\
-0.9375	0.5	-0.31425	-0.31425\\
-0.9375	0.5625	-0.26936	-0.26936\\
-0.9375	0.625	-0.22446	-0.22446\\
-0.9375	0.6875	-0.17957	-0.17957\\
-0.9375	0.75	-0.13468	-0.13468\\
-0.9375	0.8125	-0.089785	-0.089785\\
-0.9375	0.875	-0.044893	-0.044893\\
-0.9375	0.9375	0	0\\
-0.9375	1	0.044893	0.044893\\
-0.875	-1	-0.14013	-0.14013\\
-0.875	-0.9375	-0.13137	-0.13137\\
-0.875	-0.875	-0.12261	-0.12261\\
-0.875	-0.8125	-0.11386	-0.11386\\
-0.875	-0.75	-0.1051	-0.1051\\
-0.875	-0.6875	-0.096339	-0.096339\\
-0.875	-0.625	-0.087581	-0.087581\\
-0.875	-0.5625	-0.078823	-0.078823\\
-0.875	-0.5	-0.070065	-0.070065\\
-0.875	-0.4375	-0.061307	-0.061307\\
-0.875	-0.375	-0.052549	-0.052549\\
-0.875	-0.3125	-0.043791	-0.043791\\
-0.875	-0.25	-0.035032	-0.035032\\
-0.875	-0.1875	-0.026274	-0.026274\\
-0.875	-0.125	-0.017516	-0.017516\\
-0.875	-0.0625	-0.0087581	-0.0087581\\
-0.875	0	-0.6285	-0.6285\\
-0.875	0.0625	-0.5836	-0.5836\\
-0.875	0.125	-0.53871	-0.53871\\
-0.875	0.1875	-0.49382	-0.49382\\
-0.875	0.25	-0.44893	-0.44893\\
-0.875	0.3125	-0.40403	-0.40403\\
-0.875	0.375	-0.35914	-0.35914\\
-0.875	0.4375	-0.31425	-0.31425\\
-0.875	0.5	-0.26936	-0.26936\\
-0.875	0.5625	-0.22446	-0.22446\\
-0.875	0.625	-0.17957	-0.17957\\
-0.875	0.6875	-0.13468	-0.13468\\
-0.875	0.75	-0.089785	-0.089785\\
-0.875	0.8125	-0.044893	-0.044893\\
-0.875	0.875	0	0\\
-0.875	0.9375	0.044893	0.044893\\
-0.875	1	0.089785	0.089785\\
-0.8125	-1	-0.20851	-0.20851\\
-0.8125	-0.9375	-0.19547	-0.19547\\
-0.8125	-0.875	-0.18244	-0.18244\\
-0.8125	-0.8125	-0.16941	-0.16941\\
-0.8125	-0.75	-0.15638	-0.15638\\
-0.8125	-0.6875	-0.14335	-0.14335\\
-0.8125	-0.625	-0.13032	-0.13032\\
-0.8125	-0.5625	-0.11728	-0.11728\\
-0.8125	-0.5	-0.10425	-0.10425\\
-0.8125	-0.4375	-0.091221	-0.091221\\
-0.8125	-0.375	-0.07819	-0.07819\\
-0.8125	-0.3125	-0.065158	-0.065158\\
-0.8125	-0.25	-0.052127	-0.052127\\
-0.8125	-0.1875	-0.039095	-0.039095\\
-0.8125	-0.125	-0.026063	-0.026063\\
-0.8125	-0.0625	-0.013032	-0.013032\\
-0.8125	0	-0.5836	-0.5836\\
-0.8125	0.0625	-0.53871	-0.53871\\
-0.8125	0.125	-0.49382	-0.49382\\
-0.8125	0.1875	-0.44893	-0.44893\\
-0.8125	0.25	-0.40403	-0.40403\\
-0.8125	0.3125	-0.35914	-0.35914\\
-0.8125	0.375	-0.31425	-0.31425\\
-0.8125	0.4375	-0.26936	-0.26936\\
-0.8125	0.5	-0.22446	-0.22446\\
-0.8125	0.5625	-0.17957	-0.17957\\
-0.8125	0.625	-0.13468	-0.13468\\
-0.8125	0.6875	-0.089785	-0.089785\\
-0.8125	0.75	-0.044893	-0.044893\\
-0.8125	0.8125	0	0\\
-0.8125	0.875	0.044893	0.044893\\
-0.8125	0.9375	0.089785	0.089785\\
-0.8125	1	0.13468	0.13468\\
-0.75	-1	-0.27487	-0.27487\\
-0.75	-0.9375	-0.25769	-0.25769\\
-0.75	-0.875	-0.24052	-0.24052\\
-0.75	-0.8125	-0.22334	-0.22334\\
-0.75	-0.75	-0.20616	-0.20616\\
-0.75	-0.6875	-0.18898	-0.18898\\
-0.75	-0.625	-0.1718	-0.1718\\
-0.75	-0.5625	-0.15462	-0.15462\\
-0.75	-0.5	-0.13744	-0.13744\\
-0.75	-0.4375	-0.12026	-0.12026\\
-0.75	-0.375	-0.10308	-0.10308\\
-0.75	-0.3125	-0.085898	-0.085898\\
-0.75	-0.25	-0.068719	-0.068719\\
-0.75	-0.1875	-0.051539	-0.051539\\
-0.75	-0.125	-0.034359	-0.034359\\
-0.75	-0.0625	-0.01718	-0.01718\\
-0.75	0	-0.53871	-0.53871\\
-0.75	0.0625	-0.49382	-0.49382\\
-0.75	0.125	-0.44893	-0.44893\\
-0.75	0.1875	-0.40403	-0.40403\\
-0.75	0.25	-0.35914	-0.35914\\
-0.75	0.3125	-0.31425	-0.31425\\
-0.75	0.375	-0.26936	-0.26936\\
-0.75	0.4375	-0.22446	-0.22446\\
-0.75	0.5	-0.17957	-0.17957\\
-0.75	0.5625	-0.13468	-0.13468\\
-0.75	0.625	-0.089785	-0.089785\\
-0.75	0.6875	-0.044893	-0.044893\\
-0.75	0.75	0	0\\
-0.75	0.8125	0.044893	0.044893\\
-0.75	0.875	0.089785	0.089785\\
-0.75	0.9375	0.13468	0.13468\\
-0.75	1	0.17957	0.17957\\
-0.6875	-1	-0.3386	-0.3386\\
-0.6875	-0.9375	-0.31743	-0.31743\\
-0.6875	-0.875	-0.29627	-0.29627\\
-0.6875	-0.8125	-0.27511	-0.27511\\
-0.6875	-0.75	-0.25395	-0.25395\\
-0.6875	-0.6875	-0.23278	-0.23278\\
-0.6875	-0.625	-0.21162	-0.21162\\
-0.6875	-0.5625	-0.19046	-0.19046\\
-0.6875	-0.5	-0.1693	-0.1693\\
-0.6875	-0.4375	-0.14814	-0.14814\\
-0.6875	-0.375	-0.12697	-0.12697\\
-0.6875	-0.3125	-0.10581	-0.10581\\
-0.6875	-0.25	-0.084649	-0.084649\\
-0.6875	-0.1875	-0.063487	-0.063487\\
-0.6875	-0.125	-0.042324	-0.042324\\
-0.6875	-0.0625	-0.021162	-0.021162\\
-0.6875	0	-0.49382	-0.49382\\
-0.6875	0.0625	-0.44893	-0.44893\\
-0.6875	0.125	-0.40403	-0.40403\\
-0.6875	0.1875	-0.35914	-0.35914\\
-0.6875	0.25	-0.31425	-0.31425\\
-0.6875	0.3125	-0.26936	-0.26936\\
-0.6875	0.375	-0.22446	-0.22446\\
-0.6875	0.4375	-0.17957	-0.17957\\
-0.6875	0.5	-0.13468	-0.13468\\
-0.6875	0.5625	-0.089785	-0.089785\\
-0.6875	0.625	-0.044893	-0.044893\\
-0.6875	0.6875	0	0\\
-0.6875	0.75	0.044893	0.044893\\
-0.6875	0.8125	0.089785	0.089785\\
-0.6875	0.875	0.13468	0.13468\\
-0.6875	0.9375	0.17957	0.17957\\
-0.6875	1	0.22446	0.22446\\
-0.625	-1	-0.39906	-0.39906\\
-0.625	-0.9375	-0.37412	-0.37412\\
-0.625	-0.875	-0.34917	-0.34917\\
-0.625	-0.8125	-0.32423	-0.32423\\
-0.625	-0.75	-0.29929	-0.29929\\
-0.625	-0.6875	-0.27435	-0.27435\\
-0.625	-0.625	-0.24941	-0.24941\\
-0.625	-0.5625	-0.22447	-0.22447\\
-0.625	-0.5	-0.19953	-0.19953\\
-0.625	-0.4375	-0.17459	-0.17459\\
-0.625	-0.375	-0.14965	-0.14965\\
-0.625	-0.3125	-0.12471	-0.12471\\
-0.625	-0.25	-0.099764	-0.099764\\
-0.625	-0.1875	-0.074823	-0.074823\\
-0.625	-0.125	-0.049882	-0.049882\\
-0.625	-0.0625	-0.024941	-0.024941\\
-0.625	0	-0.44893	-0.44893\\
-0.625	0.0625	-0.40403	-0.40403\\
-0.625	0.125	-0.35914	-0.35914\\
-0.625	0.1875	-0.31425	-0.31425\\
-0.625	0.25	-0.26936	-0.26936\\
-0.625	0.3125	-0.22446	-0.22446\\
-0.625	0.375	-0.17957	-0.17957\\
-0.625	0.4375	-0.13468	-0.13468\\
-0.625	0.5	-0.089785	-0.089785\\
-0.625	0.5625	-0.044893	-0.044893\\
-0.625	0.625	0	0\\
-0.625	0.6875	0.044893	0.044893\\
-0.625	0.75	0.089785	0.089785\\
-0.625	0.8125	0.13468	0.13468\\
-0.625	0.875	0.17957	0.17957\\
-0.625	0.9375	0.22446	0.22446\\
-0.625	1	0.26936	0.26936\\
-0.5625	-1	-0.45567	-0.45567\\
-0.5625	-0.9375	-0.42719	-0.42719\\
-0.5625	-0.875	-0.39871	-0.39871\\
-0.5625	-0.8125	-0.37023	-0.37023\\
-0.5625	-0.75	-0.34175	-0.34175\\
-0.5625	-0.6875	-0.31328	-0.31328\\
-0.5625	-0.625	-0.2848	-0.2848\\
-0.5625	-0.5625	-0.25632	-0.25632\\
-0.5625	-0.5	-0.22784	-0.22784\\
-0.5625	-0.4375	-0.19936	-0.19936\\
-0.5625	-0.375	-0.17088	-0.17088\\
-0.5625	-0.3125	-0.1424	-0.1424\\
-0.5625	-0.25	-0.11392	-0.11392\\
-0.5625	-0.1875	-0.085439	-0.085439\\
-0.5625	-0.125	-0.056959	-0.056959\\
-0.5625	-0.0625	-0.02848	-0.02848\\
-0.5625	0	-0.40403	-0.40403\\
-0.5625	0.0625	-0.35914	-0.35914\\
-0.5625	0.125	-0.31425	-0.31425\\
-0.5625	0.1875	-0.26936	-0.26936\\
-0.5625	0.25	-0.22446	-0.22446\\
-0.5625	0.3125	-0.17957	-0.17957\\
-0.5625	0.375	-0.13468	-0.13468\\
-0.5625	0.4375	-0.089785	-0.089785\\
-0.5625	0.5	-0.044893	-0.044893\\
-0.5625	0.5625	0	0\\
-0.5625	0.625	0.044893	0.044893\\
-0.5625	0.6875	0.089785	0.089785\\
-0.5625	0.75	0.13468	0.13468\\
-0.5625	0.8125	0.17957	0.17957\\
-0.5625	0.875	0.22446	0.22446\\
-0.5625	0.9375	0.26936	0.26936\\
-0.5625	1	0.31425	0.31425\\
-0.5	-1	-0.5079	-0.5079\\
-0.5	-0.9375	-0.47616	-0.47616\\
-0.5	-0.875	-0.44441	-0.44441\\
-0.5	-0.8125	-0.41267	-0.41267\\
-0.5	-0.75	-0.38093	-0.38093\\
-0.5	-0.6875	-0.34918	-0.34918\\
-0.5	-0.625	-0.31744	-0.31744\\
-0.5	-0.5625	-0.28569	-0.28569\\
-0.5	-0.5	-0.25395	-0.25395\\
-0.5	-0.4375	-0.22221	-0.22221\\
-0.5	-0.375	-0.19046	-0.19046\\
-0.5	-0.3125	-0.15872	-0.15872\\
-0.5	-0.25	-0.12698	-0.12698\\
-0.5	-0.1875	-0.095232	-0.095232\\
-0.5	-0.125	-0.063488	-0.063488\\
-0.5	-0.0625	-0.031744	-0.031744\\
-0.5	0	-0.35914	-0.35914\\
-0.5	0.0625	-0.31425	-0.31425\\
-0.5	0.125	-0.26936	-0.26936\\
-0.5	0.1875	-0.22446	-0.22446\\
-0.5	0.25	-0.17957	-0.17957\\
-0.5	0.3125	-0.13468	-0.13468\\
-0.5	0.375	-0.089785	-0.089785\\
-0.5	0.4375	-0.044893	-0.044893\\
-0.5	0.5	0	0\\
-0.5	0.5625	0.044893	0.044893\\
-0.5	0.625	0.089785	0.089785\\
-0.5	0.6875	0.13468	0.13468\\
-0.5	0.75	0.17957	0.17957\\
-0.5	0.8125	0.22446	0.22446\\
-0.5	0.875	0.26936	0.26936\\
-0.5	0.9375	0.31425	0.31425\\
-0.5	1	0.35914	0.35914\\
-0.4375	-1	-0.55524	-0.55524\\
-0.4375	-0.9375	-0.52054	-0.52054\\
-0.4375	-0.875	-0.48583	-0.48583\\
-0.4375	-0.8125	-0.45113	-0.45113\\
-0.4375	-0.75	-0.41643	-0.41643\\
-0.4375	-0.6875	-0.38173	-0.38173\\
-0.4375	-0.625	-0.34702	-0.34702\\
-0.4375	-0.5625	-0.31232	-0.31232\\
-0.4375	-0.5	-0.27762	-0.27762\\
-0.4375	-0.4375	-0.24292	-0.24292\\
-0.4375	-0.375	-0.20821	-0.20821\\
-0.4375	-0.3125	-0.17351	-0.17351\\
-0.4375	-0.25	-0.13881	-0.13881\\
-0.4375	-0.1875	-0.10411	-0.10411\\
-0.4375	-0.125	-0.069405	-0.069405\\
-0.4375	-0.0625	-0.034702	-0.034702\\
-0.4375	0	-0.31425	-0.31425\\
-0.4375	0.0625	-0.26936	-0.26936\\
-0.4375	0.125	-0.22446	-0.22446\\
-0.4375	0.1875	-0.17957	-0.17957\\
-0.4375	0.25	-0.13468	-0.13468\\
-0.4375	0.3125	-0.089785	-0.089785\\
-0.4375	0.375	-0.044893	-0.044893\\
-0.4375	0.4375	0	0\\
-0.4375	0.5	0.044893	0.044893\\
-0.4375	0.5625	0.089785	0.089785\\
-0.4375	0.625	0.13468	0.13468\\
-0.4375	0.6875	0.17957	0.17957\\
-0.4375	0.75	0.22446	0.22446\\
-0.4375	0.8125	0.26936	0.26936\\
-0.4375	0.875	0.31425	0.31425\\
-0.4375	0.9375	0.35914	0.35914\\
-0.4375	1	0.40403	0.40403\\
-0.375	-1	-0.59723	-0.59723\\
-0.375	-0.9375	-0.5599	-0.5599\\
-0.375	-0.875	-0.52258	-0.52258\\
-0.375	-0.8125	-0.48525	-0.48525\\
-0.375	-0.75	-0.44792	-0.44792\\
-0.375	-0.6875	-0.4106	-0.4106\\
-0.375	-0.625	-0.37327	-0.37327\\
-0.375	-0.5625	-0.33594	-0.33594\\
-0.375	-0.5	-0.29861	-0.29861\\
-0.375	-0.4375	-0.26129	-0.26129\\
-0.375	-0.375	-0.22396	-0.22396\\
-0.375	-0.3125	-0.18663	-0.18663\\
-0.375	-0.25	-0.14931	-0.14931\\
-0.375	-0.1875	-0.11198	-0.11198\\
-0.375	-0.125	-0.074654	-0.074654\\
-0.375	-0.0625	-0.037327	-0.037327\\
-0.375	0	-0.26936	-0.26936\\
-0.375	0.0625	-0.22446	-0.22446\\
-0.375	0.125	-0.17957	-0.17957\\
-0.375	0.1875	-0.13468	-0.13468\\
-0.375	0.25	-0.089785	-0.089785\\
-0.375	0.3125	-0.044893	-0.044893\\
-0.375	0.375	0	0\\
-0.375	0.4375	0.044893	0.044893\\
-0.375	0.5	0.089785	0.089785\\
-0.375	0.5625	0.13468	0.13468\\
-0.375	0.625	0.17957	0.17957\\
-0.375	0.6875	0.22446	0.22446\\
-0.375	0.75	0.26936	0.26936\\
-0.375	0.8125	0.31425	0.31425\\
-0.375	0.875	0.35914	0.35914\\
-0.375	0.9375	0.40403	0.40403\\
-0.375	1	0.44893	0.44893\\
-0.3125	-1	-0.63347	-0.63347\\
-0.3125	-0.9375	-0.59388	-0.59388\\
-0.3125	-0.875	-0.55428	-0.55428\\
-0.3125	-0.8125	-0.51469	-0.51469\\
-0.3125	-0.75	-0.4751	-0.4751\\
-0.3125	-0.6875	-0.43551	-0.43551\\
-0.3125	-0.625	-0.39592	-0.39592\\
-0.3125	-0.5625	-0.35633	-0.35633\\
-0.3125	-0.5	-0.31673	-0.31673\\
-0.3125	-0.4375	-0.27714	-0.27714\\
-0.3125	-0.375	-0.23755	-0.23755\\
-0.3125	-0.3125	-0.19796	-0.19796\\
-0.3125	-0.25	-0.15837	-0.15837\\
-0.3125	-0.1875	-0.11878	-0.11878\\
-0.3125	-0.125	-0.079184	-0.079184\\
-0.3125	-0.0625	-0.039592	-0.039592\\
-0.3125	0	-0.22446	-0.22446\\
-0.3125	0.0625	-0.17957	-0.17957\\
-0.3125	0.125	-0.13468	-0.13468\\
-0.3125	0.1875	-0.089785	-0.089785\\
-0.3125	0.25	-0.044893	-0.044893\\
-0.3125	0.3125	0	0\\
-0.3125	0.375	0.044893	0.044893\\
-0.3125	0.4375	0.089785	0.089785\\
-0.3125	0.5	0.13468	0.13468\\
-0.3125	0.5625	0.17957	0.17957\\
-0.3125	0.625	0.22446	0.22446\\
-0.3125	0.6875	0.26936	0.26936\\
-0.3125	0.75	0.31425	0.31425\\
-0.3125	0.8125	0.35914	0.35914\\
-0.3125	0.875	0.40403	0.40403\\
-0.3125	0.9375	0.44893	0.44893\\
-0.3125	1	0.49382	0.49382\\
-0.25	-1	-0.66361	-0.66361\\
-0.25	-0.9375	-0.62213	-0.62213\\
-0.25	-0.875	-0.58066	-0.58066\\
-0.25	-0.8125	-0.53918	-0.53918\\
-0.25	-0.75	-0.4977	-0.4977\\
-0.25	-0.6875	-0.45623	-0.45623\\
-0.25	-0.625	-0.41475	-0.41475\\
-0.25	-0.5625	-0.37328	-0.37328\\
-0.25	-0.5	-0.3318	-0.3318\\
-0.25	-0.4375	-0.29033	-0.29033\\
-0.25	-0.375	-0.24885	-0.24885\\
-0.25	-0.3125	-0.20738	-0.20738\\
-0.25	-0.25	-0.1659	-0.1659\\
-0.25	-0.1875	-0.12443	-0.12443\\
-0.25	-0.125	-0.082951	-0.082951\\
-0.25	-0.0625	-0.041475	-0.041475\\
-0.25	0	-0.17957	-0.17957\\
-0.25	0.0625	-0.13468	-0.13468\\
-0.25	0.125	-0.089785	-0.089785\\
-0.25	0.1875	-0.044893	-0.044893\\
-0.25	0.25	0	0\\
-0.25	0.3125	0.044893	0.044893\\
-0.25	0.375	0.089785	0.089785\\
-0.25	0.4375	0.13468	0.13468\\
-0.25	0.5	0.17957	0.17957\\
-0.25	0.5625	0.22446	0.22446\\
-0.25	0.625	0.26936	0.26936\\
-0.25	0.6875	0.31425	0.31425\\
-0.25	0.75	0.35914	0.35914\\
-0.25	0.8125	0.40403	0.40403\\
-0.25	0.875	0.44893	0.44893\\
-0.25	0.9375	0.49382	0.49382\\
-0.25	1	0.53871	0.53871\\
-0.1875	-1	-0.68735	-0.68735\\
-0.1875	-0.9375	-0.64439	-0.64439\\
-0.1875	-0.875	-0.60143	-0.60143\\
-0.1875	-0.8125	-0.55847	-0.55847\\
-0.1875	-0.75	-0.51551	-0.51551\\
-0.1875	-0.6875	-0.47256	-0.47256\\
-0.1875	-0.625	-0.4296	-0.4296\\
-0.1875	-0.5625	-0.38664	-0.38664\\
-0.1875	-0.5	-0.34368	-0.34368\\
-0.1875	-0.4375	-0.30072	-0.30072\\
-0.1875	-0.375	-0.25776	-0.25776\\
-0.1875	-0.3125	-0.2148	-0.2148\\
-0.1875	-0.25	-0.17184	-0.17184\\
-0.1875	-0.1875	-0.12888	-0.12888\\
-0.1875	-0.125	-0.085919	-0.085919\\
-0.1875	-0.0625	-0.04296	-0.04296\\
-0.1875	0	-0.13468	-0.13468\\
-0.1875	0.0625	-0.089785	-0.089785\\
-0.1875	0.125	-0.044893	-0.044893\\
-0.1875	0.1875	0	0\\
-0.1875	0.25	0.044893	0.044893\\
-0.1875	0.3125	0.089785	0.089785\\
-0.1875	0.375	0.13468	0.13468\\
-0.1875	0.4375	0.17957	0.17957\\
-0.1875	0.5	0.22446	0.22446\\
-0.1875	0.5625	0.26936	0.26936\\
-0.1875	0.625	0.31425	0.31425\\
-0.1875	0.6875	0.35914	0.35914\\
-0.1875	0.75	0.40403	0.40403\\
-0.1875	0.8125	0.44893	0.44893\\
-0.1875	0.875	0.49382	0.49382\\
-0.1875	0.9375	0.53871	0.53871\\
-0.1875	1	0.5836	0.5836\\
-0.125	-1	-0.70448	-0.70448\\
-0.125	-0.9375	-0.66045	-0.66045\\
-0.125	-0.875	-0.61642	-0.61642\\
-0.125	-0.8125	-0.57239	-0.57239\\
-0.125	-0.75	-0.52836	-0.52836\\
-0.125	-0.6875	-0.48433	-0.48433\\
-0.125	-0.625	-0.4403	-0.4403\\
-0.125	-0.5625	-0.39627	-0.39627\\
-0.125	-0.5	-0.35224	-0.35224\\
-0.125	-0.4375	-0.30821	-0.30821\\
-0.125	-0.375	-0.26418	-0.26418\\
-0.125	-0.3125	-0.22015	-0.22015\\
-0.125	-0.25	-0.17612	-0.17612\\
-0.125	-0.1875	-0.13209	-0.13209\\
-0.125	-0.125	-0.08806	-0.08806\\
-0.125	-0.0625	-0.04403	-0.04403\\
-0.125	0	-0.089785	-0.089785\\
-0.125	0.0625	-0.044893	-0.044893\\
-0.125	0.125	0	0\\
-0.125	0.1875	0.044893	0.044893\\
-0.125	0.25	0.089785	0.089785\\
-0.125	0.3125	0.13468	0.13468\\
-0.125	0.375	0.17957	0.17957\\
-0.125	0.4375	0.22446	0.22446\\
-0.125	0.5	0.26936	0.26936\\
-0.125	0.5625	0.31425	0.31425\\
-0.125	0.625	0.35914	0.35914\\
-0.125	0.6875	0.40403	0.40403\\
-0.125	0.75	0.44893	0.44893\\
-0.125	0.8125	0.49382	0.49382\\
-0.125	0.875	0.53871	0.53871\\
-0.125	0.9375	0.5836	0.5836\\
-0.125	1	0.6285	0.6285\\
-0.0625	-1	-0.71482	-0.71482\\
-0.0625	-0.9375	-0.67015	-0.67015\\
-0.0625	-0.875	-0.62547	-0.62547\\
-0.0625	-0.8125	-0.58079	-0.58079\\
-0.0625	-0.75	-0.53612	-0.53612\\
-0.0625	-0.6875	-0.49144	-0.49144\\
-0.0625	-0.625	-0.44676	-0.44676\\
-0.0625	-0.5625	-0.40209	-0.40209\\
-0.0625	-0.5	-0.35741	-0.35741\\
-0.0625	-0.4375	-0.31274	-0.31274\\
-0.0625	-0.375	-0.26806	-0.26806\\
-0.0625	-0.3125	-0.22338	-0.22338\\
-0.0625	-0.25	-0.17871	-0.17871\\
-0.0625	-0.1875	-0.13403	-0.13403\\
-0.0625	-0.125	-0.089353	-0.089353\\
-0.0625	-0.0625	-0.044676	-0.044676\\
-0.0625	0	-0.044893	-0.044893\\
-0.0625	0.0625	0	0\\
-0.0625	0.125	0.044893	0.044893\\
-0.0625	0.1875	0.089785	0.089785\\
-0.0625	0.25	0.13468	0.13468\\
-0.0625	0.3125	0.17957	0.17957\\
-0.0625	0.375	0.22446	0.22446\\
-0.0625	0.4375	0.26936	0.26936\\
-0.0625	0.5	0.31425	0.31425\\
-0.0625	0.5625	0.35914	0.35914\\
-0.0625	0.625	0.40403	0.40403\\
-0.0625	0.6875	0.44893	0.44893\\
-0.0625	0.75	0.49382	0.49382\\
-0.0625	0.8125	0.53871	0.53871\\
-0.0625	0.875	0.5836	0.5836\\
-0.0625	0.9375	0.6285	0.6285\\
-0.0625	1	0.67339	0.67339\\
0	-1	-0.71828	-0.71828\\
0	-0.9375	-0.67339	-0.67339\\
0	-0.875	-0.6285	-0.6285\\
0	-0.8125	-0.5836	-0.5836\\
0	-0.75	-0.53871	-0.53871\\
0	-0.6875	-0.49382	-0.49382\\
0	-0.625	-0.44893	-0.44893\\
0	-0.5625	-0.40403	-0.40403\\
0	-0.5	-0.35914	-0.35914\\
0	-0.4375	-0.31425	-0.31425\\
0	-0.375	-0.26936	-0.26936\\
0	-0.3125	-0.22446	-0.22446\\
0	-0.25	-0.17957	-0.17957\\
0	-0.1875	-0.13468	-0.13468\\
0	-0.125	-0.089785	-0.089785\\
0	-0.0625	-0.044893	-0.044893\\
0	0	0	0\\
0	0.0625	0.044893	0.044893\\
0	0.125	0.089785	0.089785\\
0	0.1875	0.13468	0.13468\\
0	0.25	0.17957	0.17957\\
0	0.3125	0.22446	0.22446\\
0	0.375	0.26936	0.26936\\
0	0.4375	0.31425	0.31425\\
0	0.5	0.35914	0.35914\\
0	0.5625	0.40403	0.40403\\
0	0.625	0.44893	0.44893\\
0	0.6875	0.49382	0.49382\\
0	0.75	0.53871	0.53871\\
0	0.8125	0.5836	0.5836\\
0	0.875	0.6285	0.6285\\
0	0.9375	0.67339	0.67339\\
0	1	0.71828	0.71828\\
0.0625	-1	-0.71548	-0.71548\\
0.0625	-0.9375	-0.67058	-0.67058\\
0.0625	-0.875	-0.62569	-0.62569\\
0.0625	-0.8125	-0.5808	-0.5808\\
0.0625	-0.75	-0.53591	-0.53591\\
0.0625	-0.6875	-0.49101	-0.49101\\
0.0625	-0.625	-0.44612	-0.44612\\
0.0625	-0.5625	-0.40123	-0.40123\\
0.0625	-0.5	-0.35634	-0.35634\\
0.0625	-0.4375	-0.31144	-0.31144\\
0.0625	-0.375	-0.26655	-0.26655\\
0.0625	-0.3125	-0.22166	-0.22166\\
0.0625	-0.25	-0.17676	-0.17676\\
0.0625	-0.1875	-0.13187	-0.13187\\
0.0625	-0.125	-0.086979	-0.086979\\
0.0625	-0.0625	-0.042087	-0.042087\\
0.0625	0	0	0\\
0.0625	0.0625	0.047698	0.047698\\
0.0625	0.125	0.095397	0.095397\\
0.0625	0.1875	0.1431	0.1431\\
0.0625	0.25	0.19079	0.19079\\
0.0625	0.3125	0.23849	0.23849\\
0.0625	0.375	0.28619	0.28619\\
0.0625	0.4375	0.33389	0.33389\\
0.0625	0.5	0.38159	0.38159\\
0.0625	0.5625	0.42929	0.42929\\
0.0625	0.625	0.47698	0.47698\\
0.0625	0.6875	0.52468	0.52468\\
0.0625	0.75	0.57238	0.57238\\
0.0625	0.8125	0.62008	0.62008\\
0.0625	0.875	0.66778	0.66778\\
0.0625	0.9375	0.71548	0.71548\\
0.0625	1	0.76317	0.76317\\
0.125	-1	-0.70706	-0.70706\\
0.125	-0.9375	-0.66217	-0.66217\\
0.125	-0.875	-0.61727	-0.61727\\
0.125	-0.8125	-0.57238	-0.57238\\
0.125	-0.75	-0.52749	-0.52749\\
0.125	-0.6875	-0.4826	-0.4826\\
0.125	-0.625	-0.4377	-0.4377\\
0.125	-0.5625	-0.39281	-0.39281\\
0.125	-0.5	-0.34792	-0.34792\\
0.125	-0.4375	-0.30303	-0.30303\\
0.125	-0.375	-0.25813	-0.25813\\
0.125	-0.3125	-0.21324	-0.21324\\
0.125	-0.25	-0.16835	-0.16835\\
0.125	-0.1875	-0.12345	-0.12345\\
0.125	-0.125	-0.078562	-0.078562\\
0.125	-0.0625	-0.033669	-0.033669\\
0.125	0	0	0\\
0.125	0.0625	0.050504	0.050504\\
0.125	0.125	0.10101	0.10101\\
0.125	0.1875	0.15151	0.15151\\
0.125	0.25	0.20202	0.20202\\
0.125	0.3125	0.25252	0.25252\\
0.125	0.375	0.30303	0.30303\\
0.125	0.4375	0.35353	0.35353\\
0.125	0.5	0.40403	0.40403\\
0.125	0.5625	0.45454	0.45454\\
0.125	0.625	0.50504	0.50504\\
0.125	0.6875	0.55555	0.55555\\
0.125	0.75	0.60605	0.60605\\
0.125	0.8125	0.65655	0.65655\\
0.125	0.875	0.70706	0.70706\\
0.125	0.9375	0.75756	0.75756\\
0.125	1	0.80807	0.80807\\
0.1875	-1	-0.69303	-0.69303\\
0.1875	-0.9375	-0.64814	-0.64814\\
0.1875	-0.875	-0.60324	-0.60324\\
0.1875	-0.8125	-0.55835	-0.55835\\
0.1875	-0.75	-0.51346	-0.51346\\
0.1875	-0.6875	-0.46857	-0.46857\\
0.1875	-0.625	-0.42367	-0.42367\\
0.1875	-0.5625	-0.37878	-0.37878\\
0.1875	-0.5	-0.33389	-0.33389\\
0.1875	-0.4375	-0.289	-0.289\\
0.1875	-0.375	-0.2441	-0.2441\\
0.1875	-0.3125	-0.19921	-0.19921\\
0.1875	-0.25	-0.15432	-0.15432\\
0.1875	-0.1875	-0.10943	-0.10943\\
0.1875	-0.125	-0.064533	-0.064533\\
0.1875	-0.0625	-0.019641	-0.019641\\
0.1875	0	0	0\\
0.1875	0.0625	0.05331	0.05331\\
0.1875	0.125	0.10662	0.10662\\
0.1875	0.1875	0.15993	0.15993\\
0.1875	0.25	0.21324	0.21324\\
0.1875	0.3125	0.26655	0.26655\\
0.1875	0.375	0.31986	0.31986\\
0.1875	0.4375	0.37317	0.37317\\
0.1875	0.5	0.42648	0.42648\\
0.1875	0.5625	0.47979	0.47979\\
0.1875	0.625	0.5331	0.5331\\
0.1875	0.6875	0.58641	0.58641\\
0.1875	0.75	0.63972	0.63972\\
0.1875	0.8125	0.69303	0.69303\\
0.1875	0.875	0.74634	0.74634\\
0.1875	0.9375	0.79965	0.79965\\
0.1875	1	0.85296	0.85296\\
0.25	-1	-0.67339	-0.67339\\
0.25	-0.9375	-0.6285	-0.6285\\
0.25	-0.875	-0.5836	-0.5836\\
0.25	-0.8125	-0.53871	-0.53871\\
0.25	-0.75	-0.49382	-0.49382\\
0.25	-0.6875	-0.44893	-0.44893\\
0.25	-0.625	-0.40403	-0.40403\\
0.25	-0.5625	-0.35914	-0.35914\\
0.25	-0.5	-0.31425	-0.31425\\
0.25	-0.4375	-0.26936	-0.26936\\
0.25	-0.375	-0.22446	-0.22446\\
0.25	-0.3125	-0.17957	-0.17957\\
0.25	-0.25	-0.13468	-0.13468\\
0.25	-0.1875	-0.089785	-0.089785\\
0.25	-0.125	-0.044893	-0.044893\\
0.25	-0.0625	0	0\\
0.25	0	0	0\\
0.25	0.0625	0.056116	0.056116\\
0.25	0.125	0.11223	0.11223\\
0.25	0.1875	0.16835	0.16835\\
0.25	0.25	0.22446	0.22446\\
0.25	0.3125	0.28058	0.28058\\
0.25	0.375	0.33669	0.33669\\
0.25	0.4375	0.39281	0.39281\\
0.25	0.5	0.44893	0.44893\\
0.25	0.5625	0.50504	0.50504\\
0.25	0.625	0.56116	0.56116\\
0.25	0.6875	0.61727	0.61727\\
0.25	0.75	0.67339	0.67339\\
0.25	0.8125	0.7295	0.7295\\
0.25	0.875	0.78562	0.78562\\
0.25	0.9375	0.84174	0.84174\\
0.25	1	0.89785	0.89785\\
0.3125	-1	-0.64814	-0.64814\\
0.3125	-0.9375	-0.60324	-0.60324\\
0.3125	-0.875	-0.55835	-0.55835\\
0.3125	-0.8125	-0.51346	-0.51346\\
0.3125	-0.75	-0.46857	-0.46857\\
0.3125	-0.6875	-0.42367	-0.42367\\
0.3125	-0.625	-0.37878	-0.37878\\
0.3125	-0.5625	-0.33389	-0.33389\\
0.3125	-0.5	-0.289	-0.289\\
0.3125	-0.4375	-0.2441	-0.2441\\
0.3125	-0.375	-0.19921	-0.19921\\
0.3125	-0.3125	-0.15432	-0.15432\\
0.3125	-0.25	-0.10943	-0.10943\\
0.3125	-0.1875	-0.064533	-0.064533\\
0.3125	-0.125	-0.019641	-0.019641\\
0.3125	-0.0625	0.025252	0.025252\\
0.3125	0	0	0\\
0.3125	0.0625	0.058922	0.058922\\
0.3125	0.125	0.11784	0.11784\\
0.3125	0.1875	0.17676	0.17676\\
0.3125	0.25	0.23569	0.23569\\
0.3125	0.3125	0.29461	0.29461\\
0.3125	0.375	0.35353	0.35353\\
0.3125	0.4375	0.41245	0.41245\\
0.3125	0.5	0.47137	0.47137\\
0.3125	0.5625	0.53029	0.53029\\
0.3125	0.625	0.58922	0.58922\\
0.3125	0.6875	0.64814	0.64814\\
0.3125	0.75	0.70706	0.70706\\
0.3125	0.8125	0.76598	0.76598\\
0.3125	0.875	0.8249	0.8249\\
0.3125	0.9375	0.88382	0.88382\\
0.3125	1	0.94274	0.94274\\
0.375	-1	-0.61727	-0.61727\\
0.375	-0.9375	-0.57238	-0.57238\\
0.375	-0.875	-0.52749	-0.52749\\
0.375	-0.8125	-0.4826	-0.4826\\
0.375	-0.75	-0.4377	-0.4377\\
0.375	-0.6875	-0.39281	-0.39281\\
0.375	-0.625	-0.34792	-0.34792\\
0.375	-0.5625	-0.30303	-0.30303\\
0.375	-0.5	-0.25813	-0.25813\\
0.375	-0.4375	-0.21324	-0.21324\\
0.375	-0.375	-0.16835	-0.16835\\
0.375	-0.3125	-0.12345	-0.12345\\
0.375	-0.25	-0.078562	-0.078562\\
0.375	-0.1875	-0.033669	-0.033669\\
0.375	-0.125	0.011223	0.011223\\
0.375	-0.0625	0.056116	0.056116\\
0.375	0	0	0\\
0.375	0.0625	0.061727	0.061727\\
0.375	0.125	0.12345	0.12345\\
0.375	0.1875	0.18518	0.18518\\
0.375	0.25	0.24691	0.24691\\
0.375	0.3125	0.30864	0.30864\\
0.375	0.375	0.37036	0.37036\\
0.375	0.4375	0.43209	0.43209\\
0.375	0.5	0.49382	0.49382\\
0.375	0.5625	0.55555	0.55555\\
0.375	0.625	0.61727	0.61727\\
0.375	0.6875	0.679	0.679\\
0.375	0.75	0.74073	0.74073\\
0.375	0.8125	0.80246	0.80246\\
0.375	0.875	0.86418	0.86418\\
0.375	0.9375	0.92591	0.92591\\
0.375	1	0.98764	0.98764\\
0.4375	-1	-0.5808	-0.5808\\
0.4375	-0.9375	-0.53591	-0.53591\\
0.4375	-0.875	-0.49101	-0.49101\\
0.4375	-0.8125	-0.44612	-0.44612\\
0.4375	-0.75	-0.40123	-0.40123\\
0.4375	-0.6875	-0.35634	-0.35634\\
0.4375	-0.625	-0.31144	-0.31144\\
0.4375	-0.5625	-0.26655	-0.26655\\
0.4375	-0.5	-0.22166	-0.22166\\
0.4375	-0.4375	-0.17676	-0.17676\\
0.4375	-0.375	-0.13187	-0.13187\\
0.4375	-0.3125	-0.086979	-0.086979\\
0.4375	-0.25	-0.042087	-0.042087\\
0.4375	-0.1875	0.0028058	0.0028058\\
0.4375	-0.125	0.047698	0.047698\\
0.4375	-0.0625	0.092591	0.092591\\
0.4375	0	0	0\\
0.4375	0.0625	0.064533	0.064533\\
0.4375	0.125	0.12907	0.12907\\
0.4375	0.1875	0.1936	0.1936\\
0.4375	0.25	0.25813	0.25813\\
0.4375	0.3125	0.32267	0.32267\\
0.4375	0.375	0.3872	0.3872\\
0.4375	0.4375	0.45173	0.45173\\
0.4375	0.5	0.51627	0.51627\\
0.4375	0.5625	0.5808	0.5808\\
0.4375	0.625	0.64533	0.64533\\
0.4375	0.6875	0.70986	0.70986\\
0.4375	0.75	0.7744	0.7744\\
0.4375	0.8125	0.83893	0.83893\\
0.4375	0.875	0.90346	0.90346\\
0.4375	0.9375	0.968	0.968\\
0.4375	1	1.0325	1.0325\\
0.5	-1	-0.53871	-0.53871\\
0.5	-0.9375	-0.49382	-0.49382\\
0.5	-0.875	-0.44893	-0.44893\\
0.5	-0.8125	-0.40403	-0.40403\\
0.5	-0.75	-0.35914	-0.35914\\
0.5	-0.6875	-0.31425	-0.31425\\
0.5	-0.625	-0.26936	-0.26936\\
0.5	-0.5625	-0.22446	-0.22446\\
0.5	-0.5	-0.17957	-0.17957\\
0.5	-0.4375	-0.13468	-0.13468\\
0.5	-0.375	-0.089785	-0.089785\\
0.5	-0.3125	-0.044893	-0.044893\\
0.5	-0.25	0	0\\
0.5	-0.1875	0.044893	0.044893\\
0.5	-0.125	0.089785	0.089785\\
0.5	-0.0625	0.13468	0.13468\\
0.5	0	0	0\\
0.5	0.0625	0.067339	0.067339\\
0.5	0.125	0.13468	0.13468\\
0.5	0.1875	0.20202	0.20202\\
0.5	0.25	0.26936	0.26936\\
0.5	0.3125	0.33669	0.33669\\
0.5	0.375	0.40403	0.40403\\
0.5	0.4375	0.47137	0.47137\\
0.5	0.5	0.53871	0.53871\\
0.5	0.5625	0.60605	0.60605\\
0.5	0.625	0.67339	0.67339\\
0.5	0.6875	0.74073	0.74073\\
0.5	0.75	0.80807	0.80807\\
0.5	0.8125	0.87541	0.87541\\
0.5	0.875	0.94274	0.94274\\
0.5	0.9375	1.0101	1.0101\\
0.5	1	1.0774	1.0774\\
0.5625	-1	-0.49101	-0.49101\\
0.5625	-0.9375	-0.44612	-0.44612\\
0.5625	-0.875	-0.40123	-0.40123\\
0.5625	-0.8125	-0.35634	-0.35634\\
0.5625	-0.75	-0.31144	-0.31144\\
0.5625	-0.6875	-0.26655	-0.26655\\
0.5625	-0.625	-0.22166	-0.22166\\
0.5625	-0.5625	-0.17676	-0.17676\\
0.5625	-0.5	-0.13187	-0.13187\\
0.5625	-0.4375	-0.086979	-0.086979\\
0.5625	-0.375	-0.042087	-0.042087\\
0.5625	-0.3125	0.0028058	0.0028058\\
0.5625	-0.25	0.047698	0.047698\\
0.5625	-0.1875	0.092591	0.092591\\
0.5625	-0.125	0.13748	0.13748\\
0.5625	-0.0625	0.18238	0.18238\\
0.5625	0	0	0\\
0.5625	0.0625	0.070145	0.070145\\
0.5625	0.125	0.14029	0.14029\\
0.5625	0.1875	0.21043	0.21043\\
0.5625	0.25	0.28058	0.28058\\
0.5625	0.3125	0.35072	0.35072\\
0.5625	0.375	0.42087	0.42087\\
0.5625	0.4375	0.49101	0.49101\\
0.5625	0.5	0.56116	0.56116\\
0.5625	0.5625	0.6313	0.6313\\
0.5625	0.625	0.70145	0.70145\\
0.5625	0.6875	0.77159	0.77159\\
0.5625	0.75	0.84174	0.84174\\
0.5625	0.8125	0.91188	0.91188\\
0.5625	0.875	0.98203	0.98203\\
0.5625	0.9375	1.0522	1.0522\\
0.5625	1	1.1223	1.1223\\
0.625	-1	-0.4377	-0.4377\\
0.625	-0.9375	-0.39281	-0.39281\\
0.625	-0.875	-0.34792	-0.34792\\
0.625	-0.8125	-0.30303	-0.30303\\
0.625	-0.75	-0.25813	-0.25813\\
0.625	-0.6875	-0.21324	-0.21324\\
0.625	-0.625	-0.16835	-0.16835\\
0.625	-0.5625	-0.12345	-0.12345\\
0.625	-0.5	-0.078562	-0.078562\\
0.625	-0.4375	-0.033669	-0.033669\\
0.625	-0.375	0.011223	0.011223\\
0.625	-0.3125	0.056116	0.056116\\
0.625	-0.25	0.10101	0.10101\\
0.625	-0.1875	0.1459	0.1459\\
0.625	-0.125	0.19079	0.19079\\
0.625	-0.0625	0.23569	0.23569\\
0.625	0	0	0\\
0.625	0.0625	0.07295	0.07295\\
0.625	0.125	0.1459	0.1459\\
0.625	0.1875	0.21885	0.21885\\
0.625	0.25	0.2918	0.2918\\
0.625	0.3125	0.36475	0.36475\\
0.625	0.375	0.4377	0.4377\\
0.625	0.4375	0.51065	0.51065\\
0.625	0.5	0.5836	0.5836\\
0.625	0.5625	0.65655	0.65655\\
0.625	0.625	0.7295	0.7295\\
0.625	0.6875	0.80246	0.80246\\
0.625	0.75	0.87541	0.87541\\
0.625	0.8125	0.94836	0.94836\\
0.625	0.875	1.0213	1.0213\\
0.625	0.9375	1.0943	1.0943\\
0.625	1	1.1672	1.1672\\
0.6875	-1	-0.37878	-0.37878\\
0.6875	-0.9375	-0.33389	-0.33389\\
0.6875	-0.875	-0.289	-0.289\\
0.6875	-0.8125	-0.2441	-0.2441\\
0.6875	-0.75	-0.19921	-0.19921\\
0.6875	-0.6875	-0.15432	-0.15432\\
0.6875	-0.625	-0.10943	-0.10943\\
0.6875	-0.5625	-0.064533	-0.064533\\
0.6875	-0.5	-0.019641	-0.019641\\
0.6875	-0.4375	0.025252	0.025252\\
0.6875	-0.375	0.070145	0.070145\\
0.6875	-0.3125	0.11504	0.11504\\
0.6875	-0.25	0.15993	0.15993\\
0.6875	-0.1875	0.20482	0.20482\\
0.6875	-0.125	0.24972	0.24972\\
0.6875	-0.0625	0.29461	0.29461\\
0.6875	0	0	0\\
0.6875	0.0625	0.075756	0.075756\\
0.6875	0.125	0.15151	0.15151\\
0.6875	0.1875	0.22727	0.22727\\
0.6875	0.25	0.30303	0.30303\\
0.6875	0.3125	0.37878	0.37878\\
0.6875	0.375	0.45454	0.45454\\
0.6875	0.4375	0.53029	0.53029\\
0.6875	0.5	0.60605	0.60605\\
0.6875	0.5625	0.68181	0.68181\\
0.6875	0.625	0.75756	0.75756\\
0.6875	0.6875	0.83332	0.83332\\
0.6875	0.75	0.90908	0.90908\\
0.6875	0.8125	0.98483	0.98483\\
0.6875	0.875	1.0606	1.0606\\
0.6875	0.9375	1.1363	1.1363\\
0.6875	1	1.2121	1.2121\\
0.75	-1	-0.31425	-0.31425\\
0.75	-0.9375	-0.26936	-0.26936\\
0.75	-0.875	-0.22446	-0.22446\\
0.75	-0.8125	-0.17957	-0.17957\\
0.75	-0.75	-0.13468	-0.13468\\
0.75	-0.6875	-0.089785	-0.089785\\
0.75	-0.625	-0.044893	-0.044893\\
0.75	-0.5625	0	0\\
0.75	-0.5	0.044893	0.044893\\
0.75	-0.4375	0.089785	0.089785\\
0.75	-0.375	0.13468	0.13468\\
0.75	-0.3125	0.17957	0.17957\\
0.75	-0.25	0.22446	0.22446\\
0.75	-0.1875	0.26936	0.26936\\
0.75	-0.125	0.31425	0.31425\\
0.75	-0.0625	0.35914	0.35914\\
0.75	0	0	0\\
0.75	0.0625	0.078562	0.078562\\
0.75	0.125	0.15712	0.15712\\
0.75	0.1875	0.23569	0.23569\\
0.75	0.25	0.31425	0.31425\\
0.75	0.3125	0.39281	0.39281\\
0.75	0.375	0.47137	0.47137\\
0.75	0.4375	0.54993	0.54993\\
0.75	0.5	0.6285	0.6285\\
0.75	0.5625	0.70706	0.70706\\
0.75	0.625	0.78562	0.78562\\
0.75	0.6875	0.86418	0.86418\\
0.75	0.75	0.94274	0.94274\\
0.75	0.8125	1.0213	1.0213\\
0.75	0.875	1.0999	1.0999\\
0.75	0.9375	1.1784	1.1784\\
0.75	1	1.257	1.257\\
0.8125	-1	-0.2441	-0.2441\\
0.8125	-0.9375	-0.19921	-0.19921\\
0.8125	-0.875	-0.15432	-0.15432\\
0.8125	-0.8125	-0.10943	-0.10943\\
0.8125	-0.75	-0.064533	-0.064533\\
0.8125	-0.6875	-0.019641	-0.019641\\
0.8125	-0.625	0.025252	0.025252\\
0.8125	-0.5625	0.070145	0.070145\\
0.8125	-0.5	0.11504	0.11504\\
0.8125	-0.4375	0.15993	0.15993\\
0.8125	-0.375	0.20482	0.20482\\
0.8125	-0.3125	0.24972	0.24972\\
0.8125	-0.25	0.29461	0.29461\\
0.8125	-0.1875	0.3395	0.3395\\
0.8125	-0.125	0.38439	0.38439\\
0.8125	-0.0625	0.42929	0.42929\\
0.8125	0	0	0\\
0.8125	0.0625	0.081368	0.081368\\
0.8125	0.125	0.16274	0.16274\\
0.8125	0.1875	0.2441	0.2441\\
0.8125	0.25	0.32547	0.32547\\
0.8125	0.3125	0.40684	0.40684\\
0.8125	0.375	0.48821	0.48821\\
0.8125	0.4375	0.56958	0.56958\\
0.8125	0.5	0.65094	0.65094\\
0.8125	0.5625	0.73231	0.73231\\
0.8125	0.625	0.81368	0.81368\\
0.8125	0.6875	0.89505	0.89505\\
0.8125	0.75	0.97641	0.97641\\
0.8125	0.8125	1.0578	1.0578\\
0.8125	0.875	1.1392	1.1392\\
0.8125	0.9375	1.2205	1.2205\\
0.8125	1	1.3019	1.3019\\
0.875	-1	-0.16835	-0.16835\\
0.875	-0.9375	-0.12345	-0.12345\\
0.875	-0.875	-0.078562	-0.078562\\
0.875	-0.8125	-0.033669	-0.033669\\
0.875	-0.75	0.011223	0.011223\\
0.875	-0.6875	0.056116	0.056116\\
0.875	-0.625	0.10101	0.10101\\
0.875	-0.5625	0.1459	0.1459\\
0.875	-0.5	0.19079	0.19079\\
0.875	-0.4375	0.23569	0.23569\\
0.875	-0.375	0.28058	0.28058\\
0.875	-0.3125	0.32547	0.32547\\
0.875	-0.25	0.37036	0.37036\\
0.875	-0.1875	0.41526	0.41526\\
0.875	-0.125	0.46015	0.46015\\
0.875	-0.0625	0.50504	0.50504\\
0.875	0	0	0\\
0.875	0.0625	0.084174	0.084174\\
0.875	0.125	0.16835	0.16835\\
0.875	0.1875	0.25252	0.25252\\
0.875	0.25	0.33669	0.33669\\
0.875	0.3125	0.42087	0.42087\\
0.875	0.375	0.50504	0.50504\\
0.875	0.4375	0.58922	0.58922\\
0.875	0.5	0.67339	0.67339\\
0.875	0.5625	0.75756	0.75756\\
0.875	0.625	0.84174	0.84174\\
0.875	0.6875	0.92591	0.92591\\
0.875	0.75	1.0101	1.0101\\
0.875	0.8125	1.0943	1.0943\\
0.875	0.875	1.1784	1.1784\\
0.875	0.9375	1.2626	1.2626\\
0.875	1	1.3468	1.3468\\
0.9375	-1	-0.086979	-0.086979\\
0.9375	-0.9375	-0.042087	-0.042087\\
0.9375	-0.875	0.0028058	0.0028058\\
0.9375	-0.8125	0.047698	0.047698\\
0.9375	-0.75	0.092591	0.092591\\
0.9375	-0.6875	0.13748	0.13748\\
0.9375	-0.625	0.18238	0.18238\\
0.9375	-0.5625	0.22727	0.22727\\
0.9375	-0.5	0.27216	0.27216\\
0.9375	-0.4375	0.31705	0.31705\\
0.9375	-0.375	0.36195	0.36195\\
0.9375	-0.3125	0.40684	0.40684\\
0.9375	-0.25	0.45173	0.45173\\
0.9375	-0.1875	0.49662	0.49662\\
0.9375	-0.125	0.54152	0.54152\\
0.9375	-0.0625	0.58641	0.58641\\
0.9375	0	0	0\\
0.9375	0.0625	0.086979	0.086979\\
0.9375	0.125	0.17396	0.17396\\
0.9375	0.1875	0.26094	0.26094\\
0.9375	0.25	0.34792	0.34792\\
0.9375	0.3125	0.4349	0.4349\\
0.9375	0.375	0.52188	0.52188\\
0.9375	0.4375	0.60886	0.60886\\
0.9375	0.5	0.69584	0.69584\\
0.9375	0.5625	0.78281	0.78281\\
0.9375	0.625	0.86979	0.86979\\
0.9375	0.6875	0.95677	0.95677\\
0.9375	0.75	1.0438	1.0438\\
0.9375	0.8125	1.1307	1.1307\\
0.9375	0.875	1.2177	1.2177\\
0.9375	0.9375	1.3047	1.3047\\
0.9375	1	1.3917	1.3917\\
1	-1	0	0\\
1	-0.9375	0.044893	0.044893\\
1	-0.875	0.089785	0.089785\\
1	-0.8125	0.13468	0.13468\\
1	-0.75	0.17957	0.17957\\
1	-0.6875	0.22446	0.22446\\
1	-0.625	0.26936	0.26936\\
1	-0.5625	0.31425	0.31425\\
1	-0.5	0.35914	0.35914\\
1	-0.4375	0.40403	0.40403\\
1	-0.375	0.44893	0.44893\\
1	-0.3125	0.49382	0.49382\\
1	-0.25	0.53871	0.53871\\
1	-0.1875	0.5836	0.5836\\
1	-0.125	0.6285	0.6285\\
1	-0.0625	0.67339	0.67339\\
1	0	0	0\\
1	0.0625	0.089785	0.089785\\
1	0.125	0.17957	0.17957\\
1	0.1875	0.26936	0.26936\\
1	0.25	0.35914	0.35914\\
1	0.3125	0.44893	0.44893\\
1	0.375	0.53871	0.53871\\
1	0.4375	0.6285	0.6285\\
1	0.5	0.71828	0.71828\\
1	0.5625	0.80807	0.80807\\
1	0.625	0.89785	0.89785\\
1	0.6875	0.98764	0.98764\\
1	0.75	1.0774	1.0774\\
1	0.8125	1.1672	1.1672\\
1	0.875	1.257	1.257\\
1	0.9375	1.3468	1.3468\\
1	1	1.4366	1.4366\\
};
\end{axis}
\end{tikzpicture}%


==> v2_prob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-1,
zmax=0.1,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap name=matlab, mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	-0.71828	-0.71828\\
-1	-0.9375	-0.71482	-0.71482\\
-1	-0.875	-0.70448	-0.70448\\
-1	-0.8125	-0.68735	-0.68735\\
-1	-0.75	-0.66361	-0.66361\\
-1	-0.6875	-0.63347	-0.63347\\
-1	-0.625	-0.59723	-0.59723\\
-1	-0.5625	-0.55524	-0.55524\\
-1	-0.5	-0.5079	-0.5079\\
-1	-0.4375	-0.45567	-0.45567\\
-1	-0.375	-0.39906	-0.39906\\
-1	-0.3125	-0.3386	-0.3386\\
-1	-0.25	-0.27487	-0.27487\\
-1	-0.1875	-0.20851	-0.20851\\
-1	-0.125	-0.14013	-0.14013\\
-1	-0.0625	-0.070404	-0.070404\\
-1	0	0	0\\
-1	0.0625	-0.0028058	-0.0028058\\
-1	0.125	-0.011223	-0.011223\\
-1	0.1875	-0.025252	-0.025252\\
-1	0.25	-0.044893	-0.044893\\
-1	0.3125	-0.070145	-0.070145\\
-1	0.375	-0.10101	-0.10101\\
-1	0.4375	-0.13748	-0.13748\\
-1	0.5	-0.17957	-0.17957\\
-1	0.5625	-0.22727	-0.22727\\
-1	0.625	-0.28058	-0.28058\\
-1	0.6875	-0.3395	-0.3395\\
-1	0.75	-0.40403	-0.40403\\
-1	0.8125	-0.47418	-0.47418\\
-1	0.875	-0.54993	-0.54993\\
-1	0.9375	-0.6313	-0.6313\\
-1	1	-0.71828	-0.71828\\
-0.9375	-1	-0.71828	-0.71828\\
-0.9375	-0.9375	-0.71482	-0.71482\\
-0.9375	-0.875	-0.70448	-0.70448\\
-0.9375	-0.8125	-0.68735	-0.68735\\
-0.9375	-0.75	-0.66361	-0.66361\\
-0.9375	-0.6875	-0.63347	-0.63347\\
-0.9375	-0.625	-0.59723	-0.59723\\
-0.9375	-0.5625	-0.55524	-0.55524\\
-0.9375	-0.5	-0.5079	-0.5079\\
-0.9375	-0.4375	-0.45567	-0.45567\\
-0.9375	-0.375	-0.39906	-0.39906\\
-0.9375	-0.3125	-0.3386	-0.3386\\
-0.9375	-0.25	-0.27487	-0.27487\\
-0.9375	-0.1875	-0.20851	-0.20851\\
-0.9375	-0.125	-0.14013	-0.14013\\
-0.9375	-0.0625	-0.070404	-0.070404\\
-0.9375	0	0	0\\
-0.9375	0.0625	-0.0028058	-0.0028058\\
-0.9375	0.125	-0.011223	-0.011223\\
-0.9375	0.1875	-0.025252	-0.025252\\
-0.9375	0.25	-0.044893	-0.044893\\
-0.9375	0.3125	-0.070145	-0.070145\\
-0.9375	0.375	-0.10101	-0.10101\\
-0.9375	0.4375	-0.13748	-0.13748\\
-0.9375	0.5	-0.17957	-0.17957\\
-0.9375	0.5625	-0.22727	-0.22727\\
-0.9375	0.625	-0.28058	-0.28058\\
-0.9375	0.6875	-0.3395	-0.3395\\
-0.9375	0.75	-0.40403	-0.40403\\
-0.9375	0.8125	-0.47418	-0.47418\\
-0.9375	0.875	-0.54993	-0.54993\\
-0.9375	0.9375	-0.6313	-0.6313\\
-0.9375	1	-0.71828	-0.71828\\
-0.875	-1	-0.71828	-0.71828\\
-0.875	-0.9375	-0.71482	-0.71482\\
-0.875	-0.875	-0.70448	-0.70448\\
-0.875	-0.8125	-0.68735	-0.68735\\
-0.875	-0.75	-0.66361	-0.66361\\
-0.875	-0.6875	-0.63347	-0.63347\\
-0.875	-0.625	-0.59723	-0.59723\\
-0.875	-0.5625	-0.55524	-0.55524\\
-0.875	-0.5	-0.5079	-0.5079\\
-0.875	-0.4375	-0.45567	-0.45567\\
-0.875	-0.375	-0.39906	-0.39906\\
-0.875	-0.3125	-0.3386	-0.3386\\
-0.875	-0.25	-0.27487	-0.27487\\
-0.875	-0.1875	-0.20851	-0.20851\\
-0.875	-0.125	-0.14013	-0.14013\\
-0.875	-0.0625	-0.070404	-0.070404\\
-0.875	0	0	0\\
-0.875	0.0625	-0.0028058	-0.0028058\\
-0.875	0.125	-0.011223	-0.011223\\
-0.875	0.1875	-0.025252	-0.025252\\
-0.875	0.25	-0.044893	-0.044893\\
-0.875	0.3125	-0.070145	-0.070145\\
-0.875	0.375	-0.10101	-0.10101\\
-0.875	0.4375	-0.13748	-0.13748\\
-0.875	0.5	-0.17957	-0.17957\\
-0.875	0.5625	-0.22727	-0.22727\\
-0.875	0.625	-0.28058	-0.28058\\
-0.875	0.6875	-0.3395	-0.3395\\
-0.875	0.75	-0.40403	-0.40403\\
-0.875	0.8125	-0.47418	-0.47418\\
-0.875	0.875	-0.54993	-0.54993\\
-0.875	0.9375	-0.6313	-0.6313\\
-0.875	1	-0.71828	-0.71828\\
-0.8125	-1	-0.71828	-0.71828\\
-0.8125	-0.9375	-0.71482	-0.71482\\
-0.8125	-0.875	-0.70448	-0.70448\\
-0.8125	-0.8125	-0.68735	-0.68735\\
-0.8125	-0.75	-0.66361	-0.66361\\
-0.8125	-0.6875	-0.63347	-0.63347\\
-0.8125	-0.625	-0.59723	-0.59723\\
-0.8125	-0.5625	-0.55524	-0.55524\\
-0.8125	-0.5	-0.5079	-0.5079\\
-0.8125	-0.4375	-0.45567	-0.45567\\
-0.8125	-0.375	-0.39906	-0.39906\\
-0.8125	-0.3125	-0.3386	-0.3386\\
-0.8125	-0.25	-0.27487	-0.27487\\
-0.8125	-0.1875	-0.20851	-0.20851\\
-0.8125	-0.125	-0.14013	-0.14013\\
-0.8125	-0.0625	-0.070404	-0.070404\\
-0.8125	0	0	0\\
-0.8125	0.0625	-0.0028058	-0.0028058\\
-0.8125	0.125	-0.011223	-0.011223\\
-0.8125	0.1875	-0.025252	-0.025252\\
-0.8125	0.25	-0.044893	-0.044893\\
-0.8125	0.3125	-0.070145	-0.070145\\
-0.8125	0.375	-0.10101	-0.10101\\
-0.8125	0.4375	-0.13748	-0.13748\\
-0.8125	0.5	-0.17957	-0.17957\\
-0.8125	0.5625	-0.22727	-0.22727\\
-0.8125	0.625	-0.28058	-0.28058\\
-0.8125	0.6875	-0.3395	-0.3395\\
-0.8125	0.75	-0.40403	-0.40403\\
-0.8125	0.8125	-0.47418	-0.47418\\
-0.8125	0.875	-0.54993	-0.54993\\
-0.8125	0.9375	-0.6313	-0.6313\\
-0.8125	1	-0.71828	-0.71828\\
-0.75	-1	-0.71828	-0.71828\\
-0.75	-0.9375	-0.71482	-0.71482\\
-0.75	-0.875	-0.70448	-0.70448\\
-0.75	-0.8125	-0.68735	-0.68735\\
-0.75	-0.75	-0.66361	-0.66361\\
-0.75	-0.6875	-0.63347	-0.63347\\
-0.75	-0.625	-0.59723	-0.59723\\
-0.75	-0.5625	-0.55524	-0.55524\\
-0.75	-0.5	-0.5079	-0.5079\\
-0.75	-0.4375	-0.45567	-0.45567\\
-0.75	-0.375	-0.39906	-0.39906\\
-0.75	-0.3125	-0.3386	-0.3386\\
-0.75	-0.25	-0.27487	-0.27487\\
-0.75	-0.1875	-0.20851	-0.20851\\
-0.75	-0.125	-0.14013	-0.14013\\
-0.75	-0.0625	-0.070404	-0.070404\\
-0.75	0	0	0\\
-0.75	0.0625	-0.0028058	-0.0028058\\
-0.75	0.125	-0.011223	-0.011223\\
-0.75	0.1875	-0.025252	-0.025252\\
-0.75	0.25	-0.044893	-0.044893\\
-0.75	0.3125	-0.070145	-0.070145\\
-0.75	0.375	-0.10101	-0.10101\\
-0.75	0.4375	-0.13748	-0.13748\\
-0.75	0.5	-0.17957	-0.17957\\
-0.75	0.5625	-0.22727	-0.22727\\
-0.75	0.625	-0.28058	-0.28058\\
-0.75	0.6875	-0.3395	-0.3395\\
-0.75	0.75	-0.40403	-0.40403\\
-0.75	0.8125	-0.47418	-0.47418\\
-0.75	0.875	-0.54993	-0.54993\\
-0.75	0.9375	-0.6313	-0.6313\\
-0.75	1	-0.71828	-0.71828\\
-0.6875	-1	-0.71828	-0.71828\\
-0.6875	-0.9375	-0.71482	-0.71482\\
-0.6875	-0.875	-0.70448	-0.70448\\
-0.6875	-0.8125	-0.68735	-0.68735\\
-0.6875	-0.75	-0.66361	-0.66361\\
-0.6875	-0.6875	-0.63347	-0.63347\\
-0.6875	-0.625	-0.59723	-0.59723\\
-0.6875	-0.5625	-0.55524	-0.55524\\
-0.6875	-0.5	-0.5079	-0.5079\\
-0.6875	-0.4375	-0.45567	-0.45567\\
-0.6875	-0.375	-0.39906	-0.39906\\
-0.6875	-0.3125	-0.3386	-0.3386\\
-0.6875	-0.25	-0.27487	-0.27487\\
-0.6875	-0.1875	-0.20851	-0.20851\\
-0.6875	-0.125	-0.14013	-0.14013\\
-0.6875	-0.0625	-0.070404	-0.070404\\
-0.6875	0	0	0\\
-0.6875	0.0625	-0.0028058	-0.0028058\\
-0.6875	0.125	-0.011223	-0.011223\\
-0.6875	0.1875	-0.025252	-0.025252\\
-0.6875	0.25	-0.044893	-0.044893\\
-0.6875	0.3125	-0.070145	-0.070145\\
-0.6875	0.375	-0.10101	-0.10101\\
-0.6875	0.4375	-0.13748	-0.13748\\
-0.6875	0.5	-0.17957	-0.17957\\
-0.6875	0.5625	-0.22727	-0.22727\\
-0.6875	0.625	-0.28058	-0.28058\\
-0.6875	0.6875	-0.3395	-0.3395\\
-0.6875	0.75	-0.40403	-0.40403\\
-0.6875	0.8125	-0.47418	-0.47418\\
-0.6875	0.875	-0.54993	-0.54993\\
-0.6875	0.9375	-0.6313	-0.6313\\
-0.6875	1	-0.71828	-0.71828\\
-0.625	-1	-0.71828	-0.71828\\
-0.625	-0.9375	-0.71482	-0.71482\\
-0.625	-0.875	-0.70448	-0.70448\\
-0.625	-0.8125	-0.68735	-0.68735\\
-0.625	-0.75	-0.66361	-0.66361\\
-0.625	-0.6875	-0.63347	-0.63347\\
-0.625	-0.625	-0.59723	-0.59723\\
-0.625	-0.5625	-0.55524	-0.55524\\
-0.625	-0.5	-0.5079	-0.5079\\
-0.625	-0.4375	-0.45567	-0.45567\\
-0.625	-0.375	-0.39906	-0.39906\\
-0.625	-0.3125	-0.3386	-0.3386\\
-0.625	-0.25	-0.27487	-0.27487\\
-0.625	-0.1875	-0.20851	-0.20851\\
-0.625	-0.125	-0.14013	-0.14013\\
-0.625	-0.0625	-0.070404	-0.070404\\
-0.625	0	0	0\\
-0.625	0.0625	-0.0028058	-0.0028058\\
-0.625	0.125	-0.011223	-0.011223\\
-0.625	0.1875	-0.025252	-0.025252\\
-0.625	0.25	-0.044893	-0.044893\\
-0.625	0.3125	-0.070145	-0.070145\\
-0.625	0.375	-0.10101	-0.10101\\
-0.625	0.4375	-0.13748	-0.13748\\
-0.625	0.5	-0.17957	-0.17957\\
-0.625	0.5625	-0.22727	-0.22727\\
-0.625	0.625	-0.28058	-0.28058\\
-0.625	0.6875	-0.3395	-0.3395\\
-0.625	0.75	-0.40403	-0.40403\\
-0.625	0.8125	-0.47418	-0.47418\\
-0.625	0.875	-0.54993	-0.54993\\
-0.625	0.9375	-0.6313	-0.6313\\
-0.625	1	-0.71828	-0.71828\\
-0.5625	-1	-0.71828	-0.71828\\
-0.5625	-0.9375	-0.71482	-0.71482\\
-0.5625	-0.875	-0.70448	-0.70448\\
-0.5625	-0.8125	-0.68735	-0.68735\\
-0.5625	-0.75	-0.66361	-0.66361\\
-0.5625	-0.6875	-0.63347	-0.63347\\
-0.5625	-0.625	-0.59723	-0.59723\\
-0.5625	-0.5625	-0.55524	-0.55524\\
-0.5625	-0.5	-0.5079	-0.5079\\
-0.5625	-0.4375	-0.45567	-0.45567\\
-0.5625	-0.375	-0.39906	-0.39906\\
-0.5625	-0.3125	-0.3386	-0.3386\\
-0.5625	-0.25	-0.27487	-0.27487\\
-0.5625	-0.1875	-0.20851	-0.20851\\
-0.5625	-0.125	-0.14013	-0.14013\\
-0.5625	-0.0625	-0.070404	-0.070404\\
-0.5625	0	0	0\\
-0.5625	0.0625	-0.0028058	-0.0028058\\
-0.5625	0.125	-0.011223	-0.011223\\
-0.5625	0.1875	-0.025252	-0.025252\\
-0.5625	0.25	-0.044893	-0.044893\\
-0.5625	0.3125	-0.070145	-0.070145\\
-0.5625	0.375	-0.10101	-0.10101\\
-0.5625	0.4375	-0.13748	-0.13748\\
-0.5625	0.5	-0.17957	-0.17957\\
-0.5625	0.5625	-0.22727	-0.22727\\
-0.5625	0.625	-0.28058	-0.28058\\
-0.5625	0.6875	-0.3395	-0.3395\\
-0.5625	0.75	-0.40403	-0.40403\\
-0.5625	0.8125	-0.47418	-0.47418\\
-0.5625	0.875	-0.54993	-0.54993\\
-0.5625	0.9375	-0.6313	-0.6313\\
-0.5625	1	-0.71828	-0.71828\\
-0.5	-1	-0.71828	-0.71828\\
-0.5	-0.9375	-0.71482	-0.71482\\
-0.5	-0.875	-0.70448	-0.70448\\
-0.5	-0.8125	-0.68735	-0.68735\\
-0.5	-0.75	-0.66361	-0.66361\\
-0.5	-0.6875	-0.63347	-0.63347\\
-0.5	-0.625	-0.59723	-0.59723\\
-0.5	-0.5625	-0.55524	-0.55524\\
-0.5	-0.5	-0.5079	-0.5079\\
-0.5	-0.4375	-0.45567	-0.45567\\
-0.5	-0.375	-0.39906	-0.39906\\
-0.5	-0.3125	-0.3386	-0.3386\\
-0.5	-0.25	-0.27487	-0.27487\\
-0.5	-0.1875	-0.20851	-0.20851\\
-0.5	-0.125	-0.14013	-0.14013\\
-0.5	-0.0625	-0.070404	-0.070404\\
-0.5	0	0	0\\
-0.5	0.0625	-0.0028058	-0.0028058\\
-0.5	0.125	-0.011223	-0.011223\\
-0.5	0.1875	-0.025252	-0.025252\\
-0.5	0.25	-0.044893	-0.044893\\
-0.5	0.3125	-0.070145	-0.070145\\
-0.5	0.375	-0.10101	-0.10101\\
-0.5	0.4375	-0.13748	-0.13748\\
-0.5	0.5	-0.17957	-0.17957\\
-0.5	0.5625	-0.22727	-0.22727\\
-0.5	0.625	-0.28058	-0.28058\\
-0.5	0.6875	-0.3395	-0.3395\\
-0.5	0.75	-0.40403	-0.40403\\
-0.5	0.8125	-0.47418	-0.47418\\
-0.5	0.875	-0.54993	-0.54993\\
-0.5	0.9375	-0.6313	-0.6313\\
-0.5	1	-0.71828	-0.71828\\
-0.4375	-1	-0.71828	-0.71828\\
-0.4375	-0.9375	-0.71482	-0.71482\\
-0.4375	-0.875	-0.70448	-0.70448\\
-0.4375	-0.8125	-0.68735	-0.68735\\
-0.4375	-0.75	-0.66361	-0.66361\\
-0.4375	-0.6875	-0.63347	-0.63347\\
-0.4375	-0.625	-0.59723	-0.59723\\
-0.4375	-0.5625	-0.55524	-0.55524\\
-0.4375	-0.5	-0.5079	-0.5079\\
-0.4375	-0.4375	-0.45567	-0.45567\\
-0.4375	-0.375	-0.39906	-0.39906\\
-0.4375	-0.3125	-0.3386	-0.3386\\
-0.4375	-0.25	-0.27487	-0.27487\\
-0.4375	-0.1875	-0.20851	-0.20851\\
-0.4375	-0.125	-0.14013	-0.14013\\
-0.4375	-0.0625	-0.070404	-0.070404\\
-0.4375	0	0	0\\
-0.4375	0.0625	-0.0028058	-0.0028058\\
-0.4375	0.125	-0.011223	-0.011223\\
-0.4375	0.1875	-0.025252	-0.025252\\
-0.4375	0.25	-0.044893	-0.044893\\
-0.4375	0.3125	-0.070145	-0.070145\\
-0.4375	0.375	-0.10101	-0.10101\\
-0.4375	0.4375	-0.13748	-0.13748\\
-0.4375	0.5	-0.17957	-0.17957\\
-0.4375	0.5625	-0.22727	-0.22727\\
-0.4375	0.625	-0.28058	-0.28058\\
-0.4375	0.6875	-0.3395	-0.3395\\
-0.4375	0.75	-0.40403	-0.40403\\
-0.4375	0.8125	-0.47418	-0.47418\\
-0.4375	0.875	-0.54993	-0.54993\\
-0.4375	0.9375	-0.6313	-0.6313\\
-0.4375	1	-0.71828	-0.71828\\
-0.375	-1	-0.71828	-0.71828\\
-0.375	-0.9375	-0.71482	-0.71482\\
-0.375	-0.875	-0.70448	-0.70448\\
-0.375	-0.8125	-0.68735	-0.68735\\
-0.375	-0.75	-0.66361	-0.66361\\
-0.375	-0.6875	-0.63347	-0.63347\\
-0.375	-0.625	-0.59723	-0.59723\\
-0.375	-0.5625	-0.55524	-0.55524\\
-0.375	-0.5	-0.5079	-0.5079\\
-0.375	-0.4375	-0.45567	-0.45567\\
-0.375	-0.375	-0.39906	-0.39906\\
-0.375	-0.3125	-0.3386	-0.3386\\
-0.375	-0.25	-0.27487	-0.27487\\
-0.375	-0.1875	-0.20851	-0.20851\\
-0.375	-0.125	-0.14013	-0.14013\\
-0.375	-0.0625	-0.070404	-0.070404\\
-0.375	0	0	0\\
-0.375	0.0625	-0.0028058	-0.0028058\\
-0.375	0.125	-0.011223	-0.011223\\
-0.375	0.1875	-0.025252	-0.025252\\
-0.375	0.25	-0.044893	-0.044893\\
-0.375	0.3125	-0.070145	-0.070145\\
-0.375	0.375	-0.10101	-0.10101\\
-0.375	0.4375	-0.13748	-0.13748\\
-0.375	0.5	-0.17957	-0.17957\\
-0.375	0.5625	-0.22727	-0.22727\\
-0.375	0.625	-0.28058	-0.28058\\
-0.375	0.6875	-0.3395	-0.3395\\
-0.375	0.75	-0.40403	-0.40403\\
-0.375	0.8125	-0.47418	-0.47418\\
-0.375	0.875	-0.54993	-0.54993\\
-0.375	0.9375	-0.6313	-0.6313\\
-0.375	1	-0.71828	-0.71828\\
-0.3125	-1	-0.71828	-0.71828\\
-0.3125	-0.9375	-0.71482	-0.71482\\
-0.3125	-0.875	-0.70448	-0.70448\\
-0.3125	-0.8125	-0.68735	-0.68735\\
-0.3125	-0.75	-0.66361	-0.66361\\
-0.3125	-0.6875	-0.63347	-0.63347\\
-0.3125	-0.625	-0.59723	-0.59723\\
-0.3125	-0.5625	-0.55524	-0.55524\\
-0.3125	-0.5	-0.5079	-0.5079\\
-0.3125	-0.4375	-0.45567	-0.45567\\
-0.3125	-0.375	-0.39906	-0.39906\\
-0.3125	-0.3125	-0.3386	-0.3386\\
-0.3125	-0.25	-0.27487	-0.27487\\
-0.3125	-0.1875	-0.20851	-0.20851\\
-0.3125	-0.125	-0.14013	-0.14013\\
-0.3125	-0.0625	-0.070404	-0.070404\\
-0.3125	0	0	0\\
-0.3125	0.0625	-0.0028058	-0.0028058\\
-0.3125	0.125	-0.011223	-0.011223\\
-0.3125	0.1875	-0.025252	-0.025252\\
-0.3125	0.25	-0.044893	-0.044893\\
-0.3125	0.3125	-0.070145	-0.070145\\
-0.3125	0.375	-0.10101	-0.10101\\
-0.3125	0.4375	-0.13748	-0.13748\\
-0.3125	0.5	-0.17957	-0.17957\\
-0.3125	0.5625	-0.22727	-0.22727\\
-0.3125	0.625	-0.28058	-0.28058\\
-0.3125	0.6875	-0.3395	-0.3395\\
-0.3125	0.75	-0.40403	-0.40403\\
-0.3125	0.8125	-0.47418	-0.47418\\
-0.3125	0.875	-0.54993	-0.54993\\
-0.3125	0.9375	-0.6313	-0.6313\\
-0.3125	1	-0.71828	-0.71828\\
-0.25	-1	-0.71828	-0.71828\\
-0.25	-0.9375	-0.71482	-0.71482\\
-0.25	-0.875	-0.70448	-0.70448\\
-0.25	-0.8125	-0.68735	-0.68735\\
-0.25	-0.75	-0.66361	-0.66361\\
-0.25	-0.6875	-0.63347	-0.63347\\
-0.25	-0.625	-0.59723	-0.59723\\
-0.25	-0.5625	-0.55524	-0.55524\\
-0.25	-0.5	-0.5079	-0.5079\\
-0.25	-0.4375	-0.45567	-0.45567\\
-0.25	-0.375	-0.39906	-0.39906\\
-0.25	-0.3125	-0.3386	-0.3386\\
-0.25	-0.25	-0.27487	-0.27487\\
-0.25	-0.1875	-0.20851	-0.20851\\
-0.25	-0.125	-0.14013	-0.14013\\
-0.25	-0.0625	-0.070404	-0.070404\\
-0.25	0	0	0\\
-0.25	0.0625	-0.0028058	-0.0028058\\
-0.25	0.125	-0.011223	-0.011223\\
-0.25	0.1875	-0.025252	-0.025252\\
-0.25	0.25	-0.044893	-0.044893\\
-0.25	0.3125	-0.070145	-0.070145\\
-0.25	0.375	-0.10101	-0.10101\\
-0.25	0.4375	-0.13748	-0.13748\\
-0.25	0.5	-0.17957	-0.17957\\
-0.25	0.5625	-0.22727	-0.22727\\
-0.25	0.625	-0.28058	-0.28058\\
-0.25	0.6875	-0.3395	-0.3395\\
-0.25	0.75	-0.40403	-0.40403\\
-0.25	0.8125	-0.47418	-0.47418\\
-0.25	0.875	-0.54993	-0.54993\\
-0.25	0.9375	-0.6313	-0.6313\\
-0.25	1	-0.71828	-0.71828\\
-0.1875	-1	-0.71828	-0.71828\\
-0.1875	-0.9375	-0.71482	-0.71482\\
-0.1875	-0.875	-0.70448	-0.70448\\
-0.1875	-0.8125	-0.68735	-0.68735\\
-0.1875	-0.75	-0.66361	-0.66361\\
-0.1875	-0.6875	-0.63347	-0.63347\\
-0.1875	-0.625	-0.59723	-0.59723\\
-0.1875	-0.5625	-0.55524	-0.55524\\
-0.1875	-0.5	-0.5079	-0.5079\\
-0.1875	-0.4375	-0.45567	-0.45567\\
-0.1875	-0.375	-0.39906	-0.39906\\
-0.1875	-0.3125	-0.3386	-0.3386\\
-0.1875	-0.25	-0.27487	-0.27487\\
-0.1875	-0.1875	-0.20851	-0.20851\\
-0.1875	-0.125	-0.14013	-0.14013\\
-0.1875	-0.0625	-0.070404	-0.070404\\
-0.1875	0	0	0\\
-0.1875	0.0625	-0.0028058	-0.0028058\\
-0.1875	0.125	-0.011223	-0.011223\\
-0.1875	0.1875	-0.025252	-0.025252\\
-0.1875	0.25	-0.044893	-0.044893\\
-0.1875	0.3125	-0.070145	-0.070145\\
-0.1875	0.375	-0.10101	-0.10101\\
-0.1875	0.4375	-0.13748	-0.13748\\
-0.1875	0.5	-0.17957	-0.17957\\
-0.1875	0.5625	-0.22727	-0.22727\\
-0.1875	0.625	-0.28058	-0.28058\\
-0.1875	0.6875	-0.3395	-0.3395\\
-0.1875	0.75	-0.40403	-0.40403\\
-0.1875	0.8125	-0.47418	-0.47418\\
-0.1875	0.875	-0.54993	-0.54993\\
-0.1875	0.9375	-0.6313	-0.6313\\
-0.1875	1	-0.71828	-0.71828\\
-0.125	-1	-0.71828	-0.71828\\
-0.125	-0.9375	-0.71482	-0.71482\\
-0.125	-0.875	-0.70448	-0.70448\\
-0.125	-0.8125	-0.68735	-0.68735\\
-0.125	-0.75	-0.66361	-0.66361\\
-0.125	-0.6875	-0.63347	-0.63347\\
-0.125	-0.625	-0.59723	-0.59723\\
-0.125	-0.5625	-0.55524	-0.55524\\
-0.125	-0.5	-0.5079	-0.5079\\
-0.125	-0.4375	-0.45567	-0.45567\\
-0.125	-0.375	-0.39906	-0.39906\\
-0.125	-0.3125	-0.3386	-0.3386\\
-0.125	-0.25	-0.27487	-0.27487\\
-0.125	-0.1875	-0.20851	-0.20851\\
-0.125	-0.125	-0.14013	-0.14013\\
-0.125	-0.0625	-0.070404	-0.070404\\
-0.125	0	0	0\\
-0.125	0.0625	-0.0028058	-0.0028058\\
-0.125	0.125	-0.011223	-0.011223\\
-0.125	0.1875	-0.025252	-0.025252\\
-0.125	0.25	-0.044893	-0.044893\\
-0.125	0.3125	-0.070145	-0.070145\\
-0.125	0.375	-0.10101	-0.10101\\
-0.125	0.4375	-0.13748	-0.13748\\
-0.125	0.5	-0.17957	-0.17957\\
-0.125	0.5625	-0.22727	-0.22727\\
-0.125	0.625	-0.28058	-0.28058\\
-0.125	0.6875	-0.3395	-0.3395\\
-0.125	0.75	-0.40403	-0.40403\\
-0.125	0.8125	-0.47418	-0.47418\\
-0.125	0.875	-0.54993	-0.54993\\
-0.125	0.9375	-0.6313	-0.6313\\
-0.125	1	-0.71828	-0.71828\\
-0.0625	-1	-0.71828	-0.71828\\
-0.0625	-0.9375	-0.71482	-0.71482\\
-0.0625	-0.875	-0.70448	-0.70448\\
-0.0625	-0.8125	-0.68735	-0.68735\\
-0.0625	-0.75	-0.66361	-0.66361\\
-0.0625	-0.6875	-0.63347	-0.63347\\
-0.0625	-0.625	-0.59723	-0.59723\\
-0.0625	-0.5625	-0.55524	-0.55524\\
-0.0625	-0.5	-0.5079	-0.5079\\
-0.0625	-0.4375	-0.45567	-0.45567\\
-0.0625	-0.375	-0.39906	-0.39906\\
-0.0625	-0.3125	-0.3386	-0.3386\\
-0.0625	-0.25	-0.27487	-0.27487\\
-0.0625	-0.1875	-0.20851	-0.20851\\
-0.0625	-0.125	-0.14013	-0.14013\\
-0.0625	-0.0625	-0.070404	-0.070404\\
-0.0625	0	0	0\\
-0.0625	0.0625	-0.0028058	-0.0028058\\
-0.0625	0.125	-0.011223	-0.011223\\
-0.0625	0.1875	-0.025252	-0.025252\\
-0.0625	0.25	-0.044893	-0.044893\\
-0.0625	0.3125	-0.070145	-0.070145\\
-0.0625	0.375	-0.10101	-0.10101\\
-0.0625	0.4375	-0.13748	-0.13748\\
-0.0625	0.5	-0.17957	-0.17957\\
-0.0625	0.5625	-0.22727	-0.22727\\
-0.0625	0.625	-0.28058	-0.28058\\
-0.0625	0.6875	-0.3395	-0.3395\\
-0.0625	0.75	-0.40403	-0.40403\\
-0.0625	0.8125	-0.47418	-0.47418\\
-0.0625	0.875	-0.54993	-0.54993\\
-0.0625	0.9375	-0.6313	-0.6313\\
-0.0625	1	-0.71828	-0.71828\\
0	-1	0	0\\
0	-0.9375	0	0\\
0	-0.875	0	0\\
0	-0.8125	0	0\\
0	-0.75	0	0\\
0	-0.6875	0	0\\
0	-0.625	0	0\\
0	-0.5625	0	0\\
0	-0.5	0	0\\
0	-0.4375	0	0\\
0	-0.375	0	0\\
0	-0.3125	0	0\\
0	-0.25	0	0\\
0	-0.1875	0	0\\
0	-0.125	0	0\\
0	-0.0625	0	0\\
0	0	0	0\\
0	0.0625	0	0\\
0	0.125	0	0\\
0	0.1875	0	0\\
0	0.25	0	0\\
0	0.3125	0	0\\
0	0.375	0	0\\
0	0.4375	0	0\\
0	0.5	0	0\\
0	0.5625	0	0\\
0	0.625	0	0\\
0	0.6875	0	0\\
0	0.75	0	0\\
0	0.8125	0	0\\
0	0.875	0	0\\
0	0.9375	0	0\\
0	1	0	0\\
0.0625	-1	0	0\\
0.0625	-0.9375	0	0\\
0.0625	-0.875	0	0\\
0.0625	-0.8125	0	0\\
0.0625	-0.75	0	0\\
0.0625	-0.6875	0	0\\
0.0625	-0.625	0	0\\
0.0625	-0.5625	0	0\\
0.0625	-0.5	0	0\\
0.0625	-0.4375	0	0\\
0.0625	-0.375	0	0\\
0.0625	-0.3125	0	0\\
0.0625	-0.25	0	0\\
0.0625	-0.1875	0	0\\
0.0625	-0.125	0	0\\
0.0625	-0.0625	0	0\\
0.0625	0	0	0\\
0.0625	0.0625	0	0\\
0.0625	0.125	0	0\\
0.0625	0.1875	0	0\\
0.0625	0.25	0	0\\
0.0625	0.3125	0	0\\
0.0625	0.375	0	0\\
0.0625	0.4375	0	0\\
0.0625	0.5	0	0\\
0.0625	0.5625	0	0\\
0.0625	0.625	0	0\\
0.0625	0.6875	0	0\\
0.0625	0.75	0	0\\
0.0625	0.8125	0	0\\
0.0625	0.875	0	0\\
0.0625	0.9375	0	0\\
0.0625	1	0	0\\
0.125	-1	0	0\\
0.125	-0.9375	0	0\\
0.125	-0.875	0	0\\
0.125	-0.8125	0	0\\
0.125	-0.75	0	0\\
0.125	-0.6875	0	0\\
0.125	-0.625	0	0\\
0.125	-0.5625	0	0\\
0.125	-0.5	0	0\\
0.125	-0.4375	0	0\\
0.125	-0.375	0	0\\
0.125	-0.3125	0	0\\
0.125	-0.25	0	0\\
0.125	-0.1875	0	0\\
0.125	-0.125	0	0\\
0.125	-0.0625	0	0\\
0.125	0	0	0\\
0.125	0.0625	0	0\\
0.125	0.125	0	0\\
0.125	0.1875	0	0\\
0.125	0.25	0	0\\
0.125	0.3125	0	0\\
0.125	0.375	0	0\\
0.125	0.4375	0	0\\
0.125	0.5	0	0\\
0.125	0.5625	0	0\\
0.125	0.625	0	0\\
0.125	0.6875	0	0\\
0.125	0.75	0	0\\
0.125	0.8125	0	0\\
0.125	0.875	0	0\\
0.125	0.9375	0	0\\
0.125	1	0	0\\
0.1875	-1	0	0\\
0.1875	-0.9375	0	0\\
0.1875	-0.875	0	0\\
0.1875	-0.8125	0	0\\
0.1875	-0.75	0	0\\
0.1875	-0.6875	0	0\\
0.1875	-0.625	0	0\\
0.1875	-0.5625	0	0\\
0.1875	-0.5	0	0\\
0.1875	-0.4375	0	0\\
0.1875	-0.375	0	0\\
0.1875	-0.3125	0	0\\
0.1875	-0.25	0	0\\
0.1875	-0.1875	0	0\\
0.1875	-0.125	0	0\\
0.1875	-0.0625	0	0\\
0.1875	0	0	0\\
0.1875	0.0625	0	0\\
0.1875	0.125	0	0\\
0.1875	0.1875	0	0\\
0.1875	0.25	0	0\\
0.1875	0.3125	0	0\\
0.1875	0.375	0	0\\
0.1875	0.4375	0	0\\
0.1875	0.5	0	0\\
0.1875	0.5625	0	0\\
0.1875	0.625	0	0\\
0.1875	0.6875	0	0\\
0.1875	0.75	0	0\\
0.1875	0.8125	0	0\\
0.1875	0.875	0	0\\
0.1875	0.9375	0	0\\
0.1875	1	0	0\\
0.25	-1	0	0\\
0.25	-0.9375	0	0\\
0.25	-0.875	0	0\\
0.25	-0.8125	0	0\\
0.25	-0.75	0	0\\
0.25	-0.6875	0	0\\
0.25	-0.625	0	0\\
0.25	-0.5625	0	0\\
0.25	-0.5	0	0\\
0.25	-0.4375	0	0\\
0.25	-0.375	0	0\\
0.25	-0.3125	0	0\\
0.25	-0.25	0	0\\
0.25	-0.1875	0	0\\
0.25	-0.125	0	0\\
0.25	-0.0625	0	0\\
0.25	0	0	0\\
0.25	0.0625	0	0\\
0.25	0.125	0	0\\
0.25	0.1875	0	0\\
0.25	0.25	0	0\\
0.25	0.3125	0	0\\
0.25	0.375	0	0\\
0.25	0.4375	0	0\\
0.25	0.5	0	0\\
0.25	0.5625	0	0\\
0.25	0.625	0	0\\
0.25	0.6875	0	0\\
0.25	0.75	0	0\\
0.25	0.8125	0	0\\
0.25	0.875	0	0\\
0.25	0.9375	0	0\\
0.25	1	0	0\\
0.3125	-1	0	0\\
0.3125	-0.9375	0	0\\
0.3125	-0.875	0	0\\
0.3125	-0.8125	0	0\\
0.3125	-0.75	0	0\\
0.3125	-0.6875	0	0\\
0.3125	-0.625	0	0\\
0.3125	-0.5625	0	0\\
0.3125	-0.5	0	0\\
0.3125	-0.4375	0	0\\
0.3125	-0.375	0	0\\
0.3125	-0.3125	0	0\\
0.3125	-0.25	0	0\\
0.3125	-0.1875	0	0\\
0.3125	-0.125	0	0\\
0.3125	-0.0625	0	0\\
0.3125	0	0	0\\
0.3125	0.0625	0	0\\
0.3125	0.125	0	0\\
0.3125	0.1875	0	0\\
0.3125	0.25	0	0\\
0.3125	0.3125	0	0\\
0.3125	0.375	0	0\\
0.3125	0.4375	0	0\\
0.3125	0.5	0	0\\
0.3125	0.5625	0	0\\
0.3125	0.625	0	0\\
0.3125	0.6875	0	0\\
0.3125	0.75	0	0\\
0.3125	0.8125	0	0\\
0.3125	0.875	0	0\\
0.3125	0.9375	0	0\\
0.3125	1	0	0\\
0.375	-1	0	0\\
0.375	-0.9375	0	0\\
0.375	-0.875	0	0\\
0.375	-0.8125	0	0\\
0.375	-0.75	0	0\\
0.375	-0.6875	0	0\\
0.375	-0.625	0	0\\
0.375	-0.5625	0	0\\
0.375	-0.5	0	0\\
0.375	-0.4375	0	0\\
0.375	-0.375	0	0\\
0.375	-0.3125	0	0\\
0.375	-0.25	0	0\\
0.375	-0.1875	0	0\\
0.375	-0.125	0	0\\
0.375	-0.0625	0	0\\
0.375	0	0	0\\
0.375	0.0625	0	0\\
0.375	0.125	0	0\\
0.375	0.1875	0	0\\
0.375	0.25	0	0\\
0.375	0.3125	0	0\\
0.375	0.375	0	0\\
0.375	0.4375	0	0\\
0.375	0.5	0	0\\
0.375	0.5625	0	0\\
0.375	0.625	0	0\\
0.375	0.6875	0	0\\
0.375	0.75	0	0\\
0.375	0.8125	0	0\\
0.375	0.875	0	0\\
0.375	0.9375	0	0\\
0.375	1	0	0\\
0.4375	-1	0	0\\
0.4375	-0.9375	0	0\\
0.4375	-0.875	0	0\\
0.4375	-0.8125	0	0\\
0.4375	-0.75	0	0\\
0.4375	-0.6875	0	0\\
0.4375	-0.625	0	0\\
0.4375	-0.5625	0	0\\
0.4375	-0.5	0	0\\
0.4375	-0.4375	0	0\\
0.4375	-0.375	0	0\\
0.4375	-0.3125	0	0\\
0.4375	-0.25	0	0\\
0.4375	-0.1875	0	0\\
0.4375	-0.125	0	0\\
0.4375	-0.0625	0	0\\
0.4375	0	0	0\\
0.4375	0.0625	0	0\\
0.4375	0.125	0	0\\
0.4375	0.1875	0	0\\
0.4375	0.25	0	0\\
0.4375	0.3125	0	0\\
0.4375	0.375	0	0\\
0.4375	0.4375	0	0\\
0.4375	0.5	0	0\\
0.4375	0.5625	0	0\\
0.4375	0.625	0	0\\
0.4375	0.6875	0	0\\
0.4375	0.75	0	0\\
0.4375	0.8125	0	0\\
0.4375	0.875	0	0\\
0.4375	0.9375	0	0\\
0.4375	1	0	0\\
0.5	-1	0	0\\
0.5	-0.9375	0	0\\
0.5	-0.875	0	0\\
0.5	-0.8125	0	0\\
0.5	-0.75	0	0\\
0.5	-0.6875	0	0\\
0.5	-0.625	0	0\\
0.5	-0.5625	0	0\\
0.5	-0.5	0	0\\
0.5	-0.4375	0	0\\
0.5	-0.375	0	0\\
0.5	-0.3125	0	0\\
0.5	-0.25	0	0\\
0.5	-0.1875	0	0\\
0.5	-0.125	0	0\\
0.5	-0.0625	0	0\\
0.5	0	0	0\\
0.5	0.0625	0	0\\
0.5	0.125	0	0\\
0.5	0.1875	0	0\\
0.5	0.25	0	0\\
0.5	0.3125	0	0\\
0.5	0.375	0	0\\
0.5	0.4375	0	0\\
0.5	0.5	0	0\\
0.5	0.5625	0	0\\
0.5	0.625	0	0\\
0.5	0.6875	0	0\\
0.5	0.75	0	0\\
0.5	0.8125	0	0\\
0.5	0.875	0	0\\
0.5	0.9375	0	0\\
0.5	1	0	0\\
0.5625	-1	0	0\\
0.5625	-0.9375	0	0\\
0.5625	-0.875	0	0\\
0.5625	-0.8125	0	0\\
0.5625	-0.75	0	0\\
0.5625	-0.6875	0	0\\
0.5625	-0.625	0	0\\
0.5625	-0.5625	0	0\\
0.5625	-0.5	0	0\\
0.5625	-0.4375	0	0\\
0.5625	-0.375	0	0\\
0.5625	-0.3125	0	0\\
0.5625	-0.25	0	0\\
0.5625	-0.1875	0	0\\
0.5625	-0.125	0	0\\
0.5625	-0.0625	0	0\\
0.5625	0	0	0\\
0.5625	0.0625	0	0\\
0.5625	0.125	0	0\\
0.5625	0.1875	0	0\\
0.5625	0.25	0	0\\
0.5625	0.3125	0	0\\
0.5625	0.375	0	0\\
0.5625	0.4375	0	0\\
0.5625	0.5	0	0\\
0.5625	0.5625	0	0\\
0.5625	0.625	0	0\\
0.5625	0.6875	0	0\\
0.5625	0.75	0	0\\
0.5625	0.8125	0	0\\
0.5625	0.875	0	0\\
0.5625	0.9375	0	0\\
0.5625	1	0	0\\
0.625	-1	0	0\\
0.625	-0.9375	0	0\\
0.625	-0.875	0	0\\
0.625	-0.8125	0	0\\
0.625	-0.75	0	0\\
0.625	-0.6875	0	0\\
0.625	-0.625	0	0\\
0.625	-0.5625	0	0\\
0.625	-0.5	0	0\\
0.625	-0.4375	0	0\\
0.625	-0.375	0	0\\
0.625	-0.3125	0	0\\
0.625	-0.25	0	0\\
0.625	-0.1875	0	0\\
0.625	-0.125	0	0\\
0.625	-0.0625	0	0\\
0.625	0	0	0\\
0.625	0.0625	0	0\\
0.625	0.125	0	0\\
0.625	0.1875	0	0\\
0.625	0.25	0	0\\
0.625	0.3125	0	0\\
0.625	0.375	0	0\\
0.625	0.4375	0	0\\
0.625	0.5	0	0\\
0.625	0.5625	0	0\\
0.625	0.625	0	0\\
0.625	0.6875	0	0\\
0.625	0.75	0	0\\
0.625	0.8125	0	0\\
0.625	0.875	0	0\\
0.625	0.9375	0	0\\
0.625	1	0	0\\
0.6875	-1	0	0\\
0.6875	-0.9375	0	0\\
0.6875	-0.875	0	0\\
0.6875	-0.8125	0	0\\
0.6875	-0.75	0	0\\
0.6875	-0.6875	0	0\\
0.6875	-0.625	0	0\\
0.6875	-0.5625	0	0\\
0.6875	-0.5	0	0\\
0.6875	-0.4375	0	0\\
0.6875	-0.375	0	0\\
0.6875	-0.3125	0	0\\
0.6875	-0.25	0	0\\
0.6875	-0.1875	0	0\\
0.6875	-0.125	0	0\\
0.6875	-0.0625	0	0\\
0.6875	0	0	0\\
0.6875	0.0625	0	0\\
0.6875	0.125	0	0\\
0.6875	0.1875	0	0\\
0.6875	0.25	0	0\\
0.6875	0.3125	0	0\\
0.6875	0.375	0	0\\
0.6875	0.4375	0	0\\
0.6875	0.5	0	0\\
0.6875	0.5625	0	0\\
0.6875	0.625	0	0\\
0.6875	0.6875	0	0\\
0.6875	0.75	0	0\\
0.6875	0.8125	0	0\\
0.6875	0.875	0	0\\
0.6875	0.9375	0	0\\
0.6875	1	0	0\\
0.75	-1	0	0\\
0.75	-0.9375	0	0\\
0.75	-0.875	0	0\\
0.75	-0.8125	0	0\\
0.75	-0.75	0	0\\
0.75	-0.6875	0	0\\
0.75	-0.625	0	0\\
0.75	-0.5625	0	0\\
0.75	-0.5	0	0\\
0.75	-0.4375	0	0\\
0.75	-0.375	0	0\\
0.75	-0.3125	0	0\\
0.75	-0.25	0	0\\
0.75	-0.1875	0	0\\
0.75	-0.125	0	0\\
0.75	-0.0625	0	0\\
0.75	0	0	0\\
0.75	0.0625	0	0\\
0.75	0.125	0	0\\
0.75	0.1875	0	0\\
0.75	0.25	0	0\\
0.75	0.3125	0	0\\
0.75	0.375	0	0\\
0.75	0.4375	0	0\\
0.75	0.5	0	0\\
0.75	0.5625	0	0\\
0.75	0.625	0	0\\
0.75	0.6875	0	0\\
0.75	0.75	0	0\\
0.75	0.8125	0	0\\
0.75	0.875	0	0\\
0.75	0.9375	0	0\\
0.75	1	0	0\\
0.8125	-1	0	0\\
0.8125	-0.9375	0	0\\
0.8125	-0.875	0	0\\
0.8125	-0.8125	0	0\\
0.8125	-0.75	0	0\\
0.8125	-0.6875	0	0\\
0.8125	-0.625	0	0\\
0.8125	-0.5625	0	0\\
0.8125	-0.5	0	0\\
0.8125	-0.4375	0	0\\
0.8125	-0.375	0	0\\
0.8125	-0.3125	0	0\\
0.8125	-0.25	0	0\\
0.8125	-0.1875	0	0\\
0.8125	-0.125	0	0\\
0.8125	-0.0625	0	0\\
0.8125	0	0	0\\
0.8125	0.0625	0	0\\
0.8125	0.125	0	0\\
0.8125	0.1875	0	0\\
0.8125	0.25	0	0\\
0.8125	0.3125	0	0\\
0.8125	0.375	0	0\\
0.8125	0.4375	0	0\\
0.8125	0.5	0	0\\
0.8125	0.5625	0	0\\
0.8125	0.625	0	0\\
0.8125	0.6875	0	0\\
0.8125	0.75	0	0\\
0.8125	0.8125	0	0\\
0.8125	0.875	0	0\\
0.8125	0.9375	0	0\\
0.8125	1	0	0\\
0.875	-1	0	0\\
0.875	-0.9375	0	0\\
0.875	-0.875	0	0\\
0.875	-0.8125	0	0\\
0.875	-0.75	0	0\\
0.875	-0.6875	0	0\\
0.875	-0.625	0	0\\
0.875	-0.5625	0	0\\
0.875	-0.5	0	0\\
0.875	-0.4375	0	0\\
0.875	-0.375	0	0\\
0.875	-0.3125	0	0\\
0.875	-0.25	0	0\\
0.875	-0.1875	0	0\\
0.875	-0.125	0	0\\
0.875	-0.0625	0	0\\
0.875	0	0	0\\
0.875	0.0625	0	0\\
0.875	0.125	0	0\\
0.875	0.1875	0	0\\
0.875	0.25	0	0\\
0.875	0.3125	0	0\\
0.875	0.375	0	0\\
0.875	0.4375	0	0\\
0.875	0.5	0	0\\
0.875	0.5625	0	0\\
0.875	0.625	0	0\\
0.875	0.6875	0	0\\
0.875	0.75	0	0\\
0.875	0.8125	0	0\\
0.875	0.875	0	0\\
0.875	0.9375	0	0\\
0.875	1	0	0\\
0.9375	-1	0	0\\
0.9375	-0.9375	0	0\\
0.9375	-0.875	0	0\\
0.9375	-0.8125	0	0\\
0.9375	-0.75	0	0\\
0.9375	-0.6875	0	0\\
0.9375	-0.625	0	0\\
0.9375	-0.5625	0	0\\
0.9375	-0.5	0	0\\
0.9375	-0.4375	0	0\\
0.9375	-0.375	0	0\\
0.9375	-0.3125	0	0\\
0.9375	-0.25	0	0\\
0.9375	-0.1875	0	0\\
0.9375	-0.125	0	0\\
0.9375	-0.0625	0	0\\
0.9375	0	0	0\\
0.9375	0.0625	0	0\\
0.9375	0.125	0	0\\
0.9375	0.1875	0	0\\
0.9375	0.25	0	0\\
0.9375	0.3125	0	0\\
0.9375	0.375	0	0\\
0.9375	0.4375	0	0\\
0.9375	0.5	0	0\\
0.9375	0.5625	0	0\\
0.9375	0.625	0	0\\
0.9375	0.6875	0	0\\
0.9375	0.75	0	0\\
0.9375	0.8125	0	0\\
0.9375	0.875	0	0\\
0.9375	0.9375	0	0\\
0.9375	1	0	0\\
1	-1	0	0\\
1	-0.9375	0	0\\
1	-0.875	0	0\\
1	-0.8125	0	0\\
1	-0.75	0	0\\
1	-0.6875	0	0\\
1	-0.625	0	0\\
1	-0.5625	0	0\\
1	-0.5	0	0\\
1	-0.4375	0	0\\
1	-0.375	0	0\\
1	-0.3125	0	0\\
1	-0.25	0	0\\
1	-0.1875	0	0\\
1	-0.125	0	0\\
1	-0.0625	0	0\\
1	0	0	0\\
1	0.0625	0	0\\
1	0.125	0	0\\
1	0.1875	0	0\\
1	0.25	0	0\\
1	0.3125	0	0\\
1	0.375	0	0\\
1	0.4375	0	0\\
1	0.5	0	0\\
1	0.5625	0	0\\
1	0.625	0	0\\
1	0.6875	0	0\\
1	0.75	0	0\\
1	0.8125	0	0\\
1	0.875	0	0\\
1	0.9375	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

